Quantum Optimal Control Using MAGICARP: Combining Pontryagin's Maximum Principle and Gradient Ascent

We introduce the MAGICARP algorithm, a numerical optimization method for quantum optimal control problems that combines the structure provided by Pontryagin's Maximum Principle (PMP) and the robustness of gradient ascent techniques, such as GRAPE. MAGICARP is formulated as a "shooting technique", aiming to determine the appropriate initial adjoint momentum to realize a target quantum gate. This method naturally incorporates time and energy optimal constraints through a PMP-informed pulse structure. We demonstrate MAGICARP's effectiveness through illustrative numerical examples, comparing its performance to GRAPE and highlighting its advantages in specific scenarios.

==> ch4_fig/control_pulses_magicarp_norm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2, x descriptions at=edge bottom, vertical sep=.75em}]
    \nextgroupplot[
      width=\columnwidth,
      height=.6\columnwidth,
      font=\small,
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=lightgray204
  },
  tick align=inside,
  tick pos=left,
  x grid style={darkgray176},
  xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
  xmin=-0.0807741183570704, xmax=1.39903201537105,
  y grid style={darkgray176},
  ymin=0.7, ymax=1.717,
  ytick style={color=black}
  ]
  \addplot [ultra thick, gray, const plot mark left, forget plot]
  table {%
  0 1.2605044682104
  0.656843361502751 1.30347987855284
  1.33241144321052 1.30347987855284
  };
  \addplot [ultra thick, Blue1]
  table {%
0 0.793473087287043
0.0125264988311296 0.822421012689867
0.0250558907832617 0.850967168238027
0.0375881720452047 0.879099294670357
0.050123338807691 0.906805373000085
0.0626613872633859 0.934073628907915
0.0752023136068968 0.960892536986884
0.0877461140347816 0.987250824838087
0.100292784745558 1.01313747701651
0.112842321939713 1.03854173882625
0.125394721819709 1.06345311996452
0.137949980589998 1.08786139801388
0.150508094457024 1.11175662178228
0.163069059629236 1.13512911449047
0.175632872317096 1.1579694768066
0.188199528733086 1.18026858972766
0.200769025091718 1.20201761730775
0.213341357609544 1.22320800923305
0.225916522505162 1.24383150324354
0.238494515999225 1.26388012740155
0.251075334314452 1.28334620220738
0.263658973675632 1.30222234256216
0.276245430309637 1.32050145957829
0.288834700445429 1.33817676223793
0.301426780314067 1.35524175889991
0.314021666148717 1.37169025865564
0.326619354184659 1.38751637253473
0.339219840659296 1.40271451456073
0.351823121812164 1.41727940265812
0.364429193884936 1.43120605941098
0.377038053121436 1.44448981267447
0.389649695767642 1.45712629604001
0.402264118071695 1.4691114491551
0.414881316283912 1.48044151789885
0.427501286656786 1.49111305441449
0.440124025445004 1.50112291699986
0.452749528905444 1.51046826985723
0.465377793297191 1.51914658270371
0.478008814881544 1.52715563024368
0.490642589922021 1.5344934915045
0.503279114684367 1.5411585490372
0.515918385436567 1.54714948798335
0.528560398448847 1.55246529501001
0.541205149993687 1.5571052571141
0.553852636345825 1.56106896029804
0.566502853782268 1.56435628811825
0.579155798582298 1.56696742010833
0.59181146702748 1.56890283007864
0.60446985540167 1.57016328429425
0.617130959991022 1.57074983953301
0.629794777083996 1.57066384102567
0.642461302971367 1.56990692028011
0.655130533946228 1.56848099279152
0.667802466304003 1.56638825564072
0.680477096342453 1.56363118498253
0.693154420361681 1.56021253342637
0.70583443466414 1.55613532731119
0.718517135554645 1.55140286387686
0.731202519340373 1.54601870833427
0.743890582330878 1.53998669083623
0.756581320838091 1.53331090335155
0.769274731176333 1.5259956964444
0.781970809662319 1.51804567596133
0.794669552615167 1.50946569962826
0.807370956356404 1.50026087355964
0.820075017209974 1.49043654868229
0.832781731502245 1.47999831707612
0.845491095562015 1.46895200823418
0.85820310572052 1.45730368524441
0.870917758311442 1.44505964089547
0.883635049670914 1.43222639370912
0.896354976137529 1.41881068390145
0.909077534052344 1.4048194692755
0.921802719758892 1.39025992104771
0.934530529603183 1.37513941961049
0.947260959933715 1.35946555023359
0.959994007101479 1.34324609870653
0.972729667459966 1.32648904692461
0.985467937365174 1.30920256842102
0.998208813175616 1.2913950238474
1.01095229125232 1.27307495640538
1.02369836795886 1.2542510872315
1.03644703966131 1.23493231073809
1.04919830272832 1.2151276899123
1.06195215353106 1.19484645157607
1.07470858844327 1.17409798160913
1.08746760384125 1.15289182013769
1.10022919610385 1.13123765669122
1.11299336161251 1.10914532532955
1.12576009675125 1.08662479974293
1.13852939790666 1.06368618832729
1.15130126146794 1.04033972923708
1.16407568382688 1.01659578541813
1.17685266137787 0.992464839622801
1.18963219051792 0.967957489409814
1.20241426764666 0.943084442131006
1.21519888916634 0.917856509907389
1.22798605148184 0.89228460459674
1.24077575100066 0.866379732754991
};
\addlegendentry{$f_x$}
    
    \nextgroupplot[
      width=\columnwidth,
      height=.6\columnwidth,
      font=\small,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)},anchor=south west,
    draw=lightgray204},
    tick align=inside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={$t/\tau_\text{QSL}$},
    xmin=-0.0666205721605262, xmax=1.39903201537105,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=-1.5, ymax=1.5,
    ytick style={color=black}
    ]
    \addplot [ultra thick, gray, const plot mark left, forget plot]
    table {%
    0 0.937299090949067
    0.656843361502751 -0.876550800855387
    1.33241144321052 -0.876550800855387
    };
    \addplot [ultra thick, Blue1!50!red]
table {%
0 1.35565539869965
0.0125264988311296 1.33829173880679
0.0250558907832617 1.32032419460271
0.0375881720452047 1.30176247079965
0.050123338807691 1.28261651157722
0.0626613872633859 1.26289649459136
0.0752023136068968 1.24261282491179
0.0877461140347816 1.2217761288914
0.100292784745558 1.20039724797125
0.112842321939713 1.17848723242473
0.125394721819709 1.15605733504445
0.137949980589998 1.13311900477559
0.150508094457024 1.10968388029907
0.163069059629236 1.08576378356824
0.175632872317096 1.06137071330266
0.188199528733086 1.0365168384424
0.200769025091718 1.01121449156652
0.213341357609544 0.985476162279158
0.225916522505162 0.959314490566709
0.238494515999225 0.932742260129661
0.251075334314452 0.905772391692433
0.263658973675632 0.87841793629471
0.276245430309637 0.850692068567666
0.288834700445429 0.822608079998452
0.301426780314067 0.794179372186301
0.314021666148717 0.765419450093577
0.326619354184659 0.736341915295073
0.339219840659296 0.706960459228794
0.351823121812164 0.677288856451494
0.364429193884936 0.647340957902124
0.377038053121436 0.617130684176385
0.389649695767642 0.586672018815493
0.402264118071695 0.555979001612248
0.414881316283912 0.525065721937456
0.427501286656786 0.49394631208972
0.440124025445004 0.462634940671549
0.452749528905444 0.431145805994735
0.465377793297191 0.399493129517864
0.478008814881544 0.367691149318803
0.490642589922021 0.335754113604966
0.503279114684367 0.30369627426409
0.515918385436567 0.271531880458245
0.528560398448847 0.239275172263707
0.541205149993687 0.20694037435932
0.553852636345825 0.174541689765893
0.566502853782268 0.142093293639137
0.579155798582298 0.109609327118608
0.59181146702748 0.077103891235045
0.60446985540167 0.044591040878472
0.617130959991022 0.0120847788293524
0.629794777083996 -0.0204009501449508
0.642461302971367 -0.0528522651262183
0.655130533946228 -0.0852553548117789
0.667802466304003 -0.117596483209196
0.680477096342453 -0.149861995257193
0.693154420361681 -0.182038322370861
0.70583443466414 -0.214111987909212
0.718517135554645 -0.246069612563225
0.731202519340373 -0.277897919662574
0.743890582330878 -0.30958374039929
0.756581320838091 -0.341114018966654
0.769274731176333 -0.372475817611703
0.781970809662319 -0.403656321599748
0.794669552615167 -0.434642844089394
0.807370956356404 -0.465422830916595
0.820075017209974 -0.495983865286331
0.832781731502245 -0.526313672370569
0.845491095562015 -0.556400123811195
0.85820310572052 -0.5862312421267
0.870917758311442 -0.615795205021435
0.883635049670914 -0.645080349596315
0.896354976137529 -0.6740751764599
0.909077534052344 -0.702768353738864
0.921802719758892 -0.731148720986885
0.934530529603183 -0.759205292991074
0.947260959933715 -0.7869272634751
0.959994007101479 -0.814304008698239
0.972729667459966 -0.841325090949611
0.985467937365174 -0.867980261936949
0.998208813175616 -0.894259466069275
1.01095229125232 -0.920152843632943
1.02369836795886 -0.945650733860517
1.03644703966131 -0.970743677892073
1.04919830272832 -0.995422421628489
1.06195215353106 -1.01967791847642
1.07470858844327 -1.04350133198464
1.08746760384125 -1.06688403837153
1.10022919610385 -1.08981762894353
1.11299336161251 -1.11229391240443
1.12576009675125 -1.13430491705536
1.13852939790666 -1.15584289288558
1.15130126146794 -1.1769003135539
1.16407568382688 -1.19746987826101
1.17685266137787 -1.21754451351268
1.18963219051792 -1.23711737477403
1.20241426764666 -1.25618184801516
1.21519888916634 -1.27473155114831
1.22798605148184 -1.29276033535686
1.24077575100066 -1.31026228631665
};
\addlegendentry{$f_y$}
\end{groupplot}

\end{tikzpicture}


==> ch4_fig/cost_duration_qu2-6it-Chrestenson_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  width=.8\columnwidth,
  height=.52\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Duration ($\Omega_\text{max}^{-1}$)},
xmin=0, xmax=12,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cost},
ymin=1e-15, ymax=0.012,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180, dashed, forget plot]
table {%
1.96909322834027 1e-15
1.96909322834027 0.012
};
\addplot [very thick, forestgreen4416044, dashed, forget plot]
table {%
2.87388128855639 1e-15
2.87388128855639 0.012
};
\addplot [very thick, mediumpurple148103189, dashed, forget plot]
table {%
4.24943200695852 1e-15
4.24943200695852 0.012
};
\addplot [very thick, orchid227119194, dashed, forget plot]
table {%
5.92149492007136 1e-15
5.92149492007136 0.012
};
\addplot [very thick, goldenrod18818934, dashed, forget plot]
table {%
7.6292274962704 1e-15
7.6292274962704 0.012
};
\addplot [draw=steelblue31119180, fill=white, mark=*, only marks, mark size=2.5]
table{%
x  y
1.96909994801231 6.66133814775094e-15
1.9691000818206 1.37667655053519e-14
1.96910373108754 1.37285738333048e-11
1.96910092707285 4.6376236184642e-12
1.96910208797103 2.38542519070961e-11
1.96910491435512 2.1493917756743e-11
1.96910065539697 8.01803068384288e-13
1.96909513365 2.83106871279415e-11
1.96910210871769 2.22435403429699e-11
1.96909988610234 4.85567142050058e-12
1.96909766584044 1.48232537355852e-10
1.96910144388808 1.82331705289585e-10
1.96909991869488 2.08721928629529e-14
1.96910180488872 2.71005440311001e-12
1.96910028197386 6.69242439244044e-13
1.96909996131414 3.98348021235506e-13
1.9690991260542 2.78190803726375e-11
1.96909984654357 3.37507799486048e-14
1.96910008244706 1.17905685215192e-13
1.96910513993855 4.80784301259973e-11
1.96910038961524 2.24931184789057e-13
1.96910075741747 5.66258151479815e-12
1.96910030335501 2.07922568051799e-12
1.96909793966154 3.82982534574694e-12
1.9690991285816 6.76791955811495e-13
1.96910217149931 4.0591974226345e-12
1.96910030318273 2.65520938569352e-12
1.96909856729024 5.82778270086237e-12
1.96910259700871 1.85915727257679e-11
1.96909984955068 6.91446899736547e-13
1.96909984025578 8.43769498715119e-14
1.96909481083557 2.70610200914234e-11
1.96910514777002 3.57667229167191e-11
1.96910106482512 1.03828057262945e-12
1.96909819749651 1.97095673115655e-11
1.96909767448457 5.08415531896844e-12
1.96910590568044 9.35309607541512e-11
1.96910147230173 1.94866345282207e-12
1.9690987448767 1.54409818264867e-12
1.96910097428628 1.600874988128e-11
1.96909993219019 1.04303232717484e-11
1.96910021032683 1.32791555529366e-11
1.96910048418119 3.29292149103821e-13
1.96910217562145 1.13293818770899e-11
1.96910003966088 1.00741637254487e-12
1.96909781914119 2.87041501678686e-11
1.96909989640065 7.83817455385361e-13
1.96910103722307 1.0360601265802e-12
3.45620192437009 3.66373598126302e-13
1.96909955592861 1.07136521876328e-12
1.96909977912001 1.60063073906258e-11
1.96910120525296 1.56541446472147e-12
1.9691001479307 4.17443857259059e-14
1.96910563362758 3.14372972098909e-11
1.9690997231758 2.30038210702332e-13
1.96909995654807 3.19744231092045e-14
1.96909959865404 4.55191440096314e-13
1.96910355925272 2.25370833106808e-11
1.96910012947852 1.56985535681997e-13
1.96910141547402 2.44582132324922e-12
1.9691016694934 4.09450251481758e-12
1.96909858894261 1.69153580031889e-12
1.96910002085 6.59916565837193e-13
1.96909881935715 2.82751599911535e-12
1.96910054601273 2.1138646388863e-12
1.96909989559699 5.35127497869325e-14
1.96910028827563 5.93747273569534e-13
1.96910003994932 3.59268170768701e-13
1.96909837173961 1.70783387432039e-11
1.96910015371049 1.11466391672366e-13
1.96910354970012 3.71120911779599e-11
1.96909985427731 2.88657986402541e-14
1.96910466188527 2.85345080897059e-11
1.96910115016665 1.08002495835535e-12
37.7059257603737 9.94004878407395e-11
1.96909996082673 1.89626092605977e-13
1.96909940714009 5.27577981301874e-13
1.96910176677186 4.11204403860665e-12
1.96910017489923 2.33590924381133e-13
1.96909808425289 7.87858667194996e-12
1.96909707555182 7.85849163520425e-11
1.96910187330163 7.69628805130651e-12
1.96910028788897 4.17443857259059e-13
1.96909925655446 6.56363852158393e-13
1.96909867649159 2.63389310362072e-12
1.96910079527904 8.31557045444242e-13
1.96910169788513 1.06852304782024e-11
1.96910183986233 1.03588249089626e-11
1.96910606189528 1.42352574172833e-10
1.96909989019794 1.84963155902551e-13
1.96909857803389 8.06399391706236e-12
1.9691001342926 6.30606677987089e-14
1.96909992692599 1.18571819029967e-13
1.96910000673234 7.17204073907851e-14
1.96909851392972 1.95137239700216e-11
1.96910048512463 6.40620889669208e-12
1.96909971860609 5.87530024631633e-13
1.96910004799249 2.97539770599542e-14
1.96909926056415 9.45910016980633e-13
1.96909991574538 1.88737914186277e-14
5.30359991379968 1.27231558622043e-13
1.96910308351803 2.10245154619315e-11
1.96909986654482 2.45581333047085e-12
1.96909878856623 1.63913327355658e-12
1.96910066266901 3.95683485976406e-13
1.96910053882508 5.21360732363974e-13
1.96909972584479 7.14761583253676e-13
1.96910113320882 1.31306077122417e-11
1.96910036494575 3.24629212400396e-13
1.96909506097235 1.92073024152251e-11
1.96910059623077 4.11448652926083e-13
1.96910005914725 2.77555756156289e-14
1.96909978612067 5.52180523527568e-12
1.96910122183809 2.48085996190639e-11
1.96909985732635 1.95177207729103e-13
1.96910118017463 3.95505850292466e-12
1.96910507894332 9.89464066236678e-11
3.45619749843821 1.40678579896303e-11
1.96910082830477 2.27338148306444e-11
1.96910072477895 3.53095330751785e-12
1.96910010057776 5.20028464734423e-13
1.96909821495607 6.32915941878309e-12
1.96910639154492 3.5340619319868e-11
1.96909994678576 8.01358979174438e-13
1.9690993688546 3.61044527608101e-13
1.96909947190287 1.37845290737459e-12
1.96910318385455 1.29878330312749e-11
1.96909827892667 2.21478391182472e-11
1.96910234615064 9.0676355313235e-12
1.96909935387958 7.91366971952812e-13
1.96909960855133 4.85966822338924e-12
1.96910027786581 3.14770431941724e-12
1.96909987207082 9.68114477473137e-14
1.96909949761278 3.2041036490682e-13
1.96910026306477 1.00364161426114e-13
1.96910078105104 1.11688436277291e-12
1.96909813302315 6.85984602455392e-12
1.96910043865449 2.69784194983913e-13
1.96910042396591 1.56035184772918e-11
1.96910441820856 7.56235074561573e-11
1.96909957336455 3.13660208917099e-12
1.96910102110018 2.48179254924707e-12
1.96910399753645 3.84641207773484e-11
1.96909947850388 7.00772773143399e-13
1.96909737147211 1.94848581713813e-11
1.96910070067945 5.3499427110637e-12
1.9690981902919 1.30678579068899e-10
1.9690985640446 2.52287080115821e-12
1.96910005791586 1.73194791841524e-14
1.96910030928709 8.75299832614473e-13
1.96909665030162 1.53317358808636e-11
1.96910002723683 4.08562073062058e-13
1.96910146101272 9.81525971610608e-12
1.96909892033145 9.9573682632581e-12
1.96910008711315 3.26343396750417e-11
1.96910031913478 5.46007683510652e-13
1.96909993816106 7.04769576032049e-13
1.96910703685911 6.20370421700045e-11
1.96910015844529 4.04121180963557e-14
1.96910053528147 3.32178728967847e-13
1.96909960467267 1.64002145197628e-12
1.96910029586047 4.2543746303636e-13
1.96910038666348 2.27817764653082e-13
1.96910335130146 1.6909140754251e-11
1.96910317454477 1.68181024662317e-11
1.9690983962457 3.50341977650714e-12
1.96910025172589 9.48130463029884e-14
1.96909970382184 1.4450662888521e-12
1.96910534443403 2.38316033573938e-11
1.96910091881685 5.62525581671025e-11
1.96910060674 6.7355010457959e-12
1.96909813203649 2.02753369649145e-11
1.96910085882492 3.39817063377268e-12
1.96909594309893 4.32809343919871e-11
1.96910069890207 5.46229728115577e-13
1.96910034140429 3.29467786386317e-10
1.96909989919875 1.36264333150393e-11
1.9690991784803 2.39195330209441e-11
1.96910649756229 3.80724340942606e-11
1.96910178790863 3.07043279690333e-12
1.96910008164125 2.20934381900406e-13
1.96909961925399 4.44533299059913e-13
1.96910123372287 6.64268640093724e-12
1.96910055957404 7.13229475479693e-12
1.96909932604362 6.98996416303999e-13
1.96909974365349 1.46549439250521e-13
1.96909977486442 5.75983705175531e-12
1.96910391726583 2.63500332664535e-11
1.96909940820375 1.19282361765727e-12
1.96910118280695 3.94617671872766e-12
1.96910023696461 2.8332891588434e-13
1.96909973059749 1.56008539420327e-12
1.96909928066841 6.97286672846076e-11
1.96910161974041 2.32249774967386e-11
1.96910099656106 2.64943622596547e-12
1.96910026059079 2.28261853862932e-13
1.96910235764748 6.72795152922845e-12
1.96909665477897 9.20641340940165e-12
1.96910017514781 1.0413891970984e-13
1.96910318418183 1.00193187080322e-11
1.96909935652231 7.56505968979582e-13
1.96909983077418 3.10862446895044e-14
1.9690992292901 3.84530185471021e-11
1.96909992376934 1.34114941374719e-13
1.96909887164657 5.86308779304545e-12
1.96909987910526 9.54791801177635e-14
1.96910037506482 1.23900889548167e-13
1.96909422659633 3.75957043274866e-11
1.96910014764391 5.6399329650958e-14
1.96909857800018 1.68443037296129e-12
1.96910401113563 1.93480786947475e-11
1.96910210799158 7.25508542132047e-12
1.9691012775929 4.03588273911737e-12
1.96909897819751 4.10973477471543e-11
1.96909923430599 7.07878200501e-13
1.96909779804023 2.95163893326844e-11
1.96910825815747 1.49117607151084e-10
1.96909983615655 2.16715534406831e-13
1.96910007691102 1.4210854715202e-14
1.96909728041842 1.57676094403314e-11
1.96910025540519 4.08117983852208e-13
1.96909995162645 -8.88178419700125e-16
1.96909998015097 1.47215573065296e-13
1.96910060242869 4.46886971872118e-12
1.9690974497587 6.58495480365673e-12
1.96910002899517 2.37587727269783e-14
1.96910093455845 8.55093773566296e-13
1.96910102636323 1.68975944347949e-12
1.9690999938389 1.86517468137026e-14
1.96910320724366 1.53372869959867e-11
1.96909915720939 1.05604414102345e-12
1.96909970686659 1.74171788103195e-12
1.96910459073285 1.8887558184133e-11
1.96910089992835 2.97140090310677e-12
1.96910183837447 5.42432765371359e-12
1.96909997611449 1.05786490678383e-11
1.96909982596472 1.45883305435746e-13
1.96910008579801 3.63709062867201e-13
1.96909997210092 1.03894670644422e-12
1.96910129563891 2.4846791291111e-12
1.96910039176585 2.1227464230833e-13
1.96909856791667 9.50040046632239e-12
1.96910094490495 4.15019130173278e-11
3.50839154956963 8.56441584318191e-11
1.96909787898136 6.13731288012787e-12
1.96909963267229 7.71827046719409e-13
1.96909997430304 3.11084491499969e-13
1.96910143834575 2.84767764924254e-11
1.96910440696375 2.39697151016571e-11
1.96910006909022 2.07389660999979e-13
1.96909389441962 3.02973202082057e-11
1.96910010294159 1.7874590696465e-13
1.96909978111858 6.01740879346835e-13
1.96909936914528 3.07753822426093e-13
1.96910016011691 3.58824081558851e-12
3.50838286130585 1.33226762955019e-12
1.96910326767629 1.1574741165532e-11
1.9690983350538 7.85673748282534e-11
1.96909986224904 2.42028619368284e-14
1.96909978373946 1.68527414246e-11
1.96910013889096 4.9915627187147e-13
1.96909980345064 1.91472615540533e-10
1.96909998840635 9.76996261670138e-15
1.96910027007237 8.83737527601625e-14
1.96909959641952 2.29372076887557e-13
1.96909850041699 3.87090359765807e-12
1.96909973475086 1.0902390101819e-13
1.96909875866687 1.27089450074891e-11
1.96910003750376 4.9737991503207e-14
1.96910058166716 3.5189628988519e-12
1.96910013387341 1.78079773149875e-13
1.9690993371836 7.42961248079155e-13
1.96909322834027 6.46187547914678e-11
1.96910100284412 1.43107747874183e-12
1.96910043494084 7.69295738223263e-12
1.96910106044113 9.70556968127312e-13
1.96910346783267 1.61248792096558e-11
1.96910009526134 2.50466314355435e-13
1.96910182058988 1.30211397220137e-11
5.30359971042895 2.64677169070637e-13
1.96910010184267 7.74935671188359e-14
1.96909994369427 2.29594121492482e-13
1.96909987802455 6.31716901011714e-13
1.96910110309894 1.09867670516905e-12
1.96910018363319 6.21280804580238e-13
1.96910008902947 6.48614495446509e-11
1.9691010979007 3.85338427832949e-11
1.96910134054241 1.82187598340988e-12
1.9690997082027 1.53970169947115e-11
1.96910168852693 3.49653639375447e-12
1.96909914739137 1.29563026973756e-11
1.96909810683327 5.74806868769429e-12
1.96910076628354 3.0311309018316e-12
1.96910217507075 7.41962047356992e-12
1.96910216678097 7.47202300033223e-12
1.96909983014577 1.36446409726432e-12
1.96909965309273 4.12114786740858e-13
1.96910015453313 3.81916720471054e-14
1.96909871020884 1.16600062938232e-11
1.96909982853458 8.99280649946377e-14
1.96909931361641 5.01376717920721e-13
1.96909977003721 3.50164341966774e-13
1.96910017680623 4.45421477479613e-13
1.96910037067456 1.99840144432528e-13
1.96910038179589 1.59428026336172e-13
1.96909968250629 2.66453525910038e-13
1.96910174056236 9.14024411713399e-12
1.96910156595905 2.14326334457837e-11
1.96909990644121 1.88293824976427e-13
1.96909928029383 1.76190173561963e-11
1.96909905664822 7.26529947314702e-13
1.96910063592629 1.86495263676534e-12
1.96909965258502 2.07434069920964e-12
1.96909998108532 1.50990331349021e-14
1.96910139285245 1.52877710490884e-11
1.96910020998648 2.04058991926104e-13
1.96909809791312 3.44990702672021e-12
1.96909465095661 2.48352449716549e-11
1.96910030008277 8.77964367873574e-13
1.9691001272099 1.4255263636187e-13
1.96909997086915 2.06723527185204e-13
1.9690997770406 1.35447209004269e-13
1.96909980358293 9.05941988094128e-13
1.96909999649775 5.95079541199084e-14
1.96910016821495 1.14042109089496e-12
1.96909638115136 2.0478063689211e-11
1.96910083855192 2.9956037650436e-12
1.96910291516665 1.14307230347777e-10
1.96910021898171 1.90514271025677e-13
1.96910516738733 2.15509832202088e-11
1.96910006521762 9.05941988094128e-14
1.96910094788269 1.61248792096558e-12
1.96909956235087 5.3295146074106e-12
1.96910278247302 3.76629838427789e-11
1.96910533181085 5.24384979883052e-11
1.96909959086882 4.44089209850063e-13
1.96910129087646 1.89759319368932e-12
1.96910225590081 1.32023281196325e-11
1.96910010773707 8.8840046430505e-13
1.96910067633885 8.00204347228828e-12
1.96910359811152 4.99764674088965e-11
1.96910006866222 9.05941988094128e-14
1.96909943159964 3.22852855560996e-13
1.96909853139346 1.71795910830497e-11
1.9690996467732 3.28848059893971e-12
1.96909853888607 7.26441129472732e-12
3.50838118967941 2.09166017839379e-13
1.96910053802596 8.64641691578072e-13
1.96909997836004 2.76223488526739e-13
1.96910295347529 3.76347841779534e-11
1.96909996068764 2.22488694134881e-13
1.96909918739303 3.60600438398251e-12
1.96909992989151 3.13526982154144e-13
1.96910635602066 4.14159817552218e-11
1.96909961870485 1.15019105351166e-12
1.96910265570067 7.87010456804182e-11
1.96909498354582 3.89130949685068e-11
1.96910026952657 1.00586206031039e-13
1.9691010079568 1.05435660202602e-11
17.9061942885252 2.5165092232271e-10
1.96910102537654 9.34363697524532e-13
1.96910026000503 7.97140131680862e-14
1.96909951652971 4.88054041625219e-13
1.96909955361245 9.76108083250438e-13
1.96910013521972 2.31814567541733e-13
1.96910057384996 3.39728245535298e-13
1.96910072526057 2.89701596045688e-12
1.96909976378112 6.08402217494586e-14
1.96909888252313 1.83417725452273e-11
1.96910070951411 4.2721381987576e-13
1.96910059405036 1.83530968200785e-11
1.96910032489289 5.91016124928956e-12
1.96909941789805 1.86917148425891e-12
1.96910027998826 1.78368431136278e-12
1.9691036350773 3.27571303415652e-11
1.96909912032838 6.60360655047043e-13
1.96910056805846 8.4909856923332e-13
1.96910133909358 6.69775346295864e-12
1.96910027028724 1.50990331349021e-13
1.96910161027323 2.58859600421601e-12
1.9691010497809 1.48947520983711e-12
1.96909993576663 1.0857981180834e-13
1.96909473266517 5.0318416100481e-11
1.96910165818238 4.43645120640213e-12
1.96909962742606 2.26485497023532e-13
1.96910039123812 4.14779321999958e-12
16.210352133614 3.17244008840589e-11
1.96909756521685 8.41415825902914e-12
1.96909838957297 5.2975401843014e-12
1.9691002674505 7.94919685631612e-14
1.969102193962 1.53170809369385e-11
1.96909820956571 1.29039001706133e-11
1.96910056544693 5.12256903562047e-13
1.96910130427012 1.90603088867647e-12
3.45620501870182 1.48814072176151e-10
1.9691000434236 1.01918473660589e-13
1.96909917866263 2.18092210957366e-12
1.9690961092421 2.51985099453123e-11
1.96910046612169 1.46771483855446e-12
1.96909990898406 2.1316282072803e-14
1.96910219543263 1.77280412572145e-11
1.96909982141871 1.16839871111551e-12
1.96910019364432 2.06945571790129e-13
1.96910054029757 5.12034858957122e-13
1.96910007050151 3.13526982154144e-13
1.96909966290188 1.44106948596345e-13
1.96910086767342 6.60360655047043e-13
1.96909940443174 1.59650070941098e-12
1.96910092123773 2.67703637035765e-11
1.96910028777089 6.27009555387303e-12
1.9691025383552 5.66524605005725e-12
1.96909762000788 1.08637543405621e-11
1.96910338649285 1.18285381489613e-11
1.96910009517199 2.8110846983509e-13
1.96909999400904 2.39808173319034e-14
1.96909923157248 2.75646172553934e-12
1.96910019283216 5.99520433297585e-13
1.96909925663429 1.17417187084357e-12
1.96909983562688 3.24629212400396e-13
1.96910147732556 3.85114162781974e-12
1.96909986476011 4.39648317751562e-14
1.96909996268709 2.17603712826531e-14
1.96910288053278 7.26396720551747e-12
1.96910288083377 8.01225752411483e-12
1.969099701449 2.8643754035329e-13
1.96909624296208 1.21223031612772e-11
1.96909912757167 7.096545573404e-13
1.96910518639068 6.94655444277714e-11
1.96910493612144 3.38147287948232e-11
1.96909324229349 3.59285934337095e-11
1.96910147725632 1.99262828459723e-12
1.96909492289542 4.59456028778504e-10
1.9691000479953 5.10702591327572e-15
1.9690997175405 7.08211267408387e-12
1.9690967192043 1.42248435253123e-11
1.96910113246101 2.17026396853726e-12
1.9691000861136 4.2632564145606e-14
1.96910009741673 8.92619311798626e-14
1.96910152916055 3.25117710531231e-12
1.96909999106746 6.66133814775094e-15
1.96909797604096 1.0831335828243e-11
1.96910491426123 2.25304219725331e-11
1.96910059325061 8.79740724712974e-13
1.96909960409773 2.70894418008538e-13
1.9690999203437 8.14903700074865e-14
1.96910064293127 6.11954931173386e-13
1.96909895939875 3.09672287812646e-11
1.96909780438602 1.46607170847801e-11
1.96909934886351 1.58717483600412e-12
1.96909969460019 6.88338275267597e-14
1.96909971070374 1.76250125605293e-11
1.96909824097117 1.03570707565837e-10
1.9691003227254 2.22044604925031e-13
1.96910167863055 3.3877345373412e-12
1.96909964363743 6.23501250629488e-13
3.45619846363892 3.22466497948426e-11
1.96909977782591 4.12114786740858e-13
1.96909878248817 1.16417986362194e-12
1.96909958877747 2.18047802036381e-13
1.96909350711893 3.37627703572707e-11
1.96909873745471 8.11528622080004e-12
1.96910004651627 2.20046203480706e-13
1.96910088044775 8.76854144848949e-13
1.96910163235183 1.32265309815693e-11
1.96909958506297 4.79616346638068e-12
1.96910209576435 1.72031278111717e-11
1.96909933706662 1.22908350164153e-11
1.96910021460132 1.36646249870864e-11
1.96910406010647 3.10960146521211e-11
1.96909993938623 4.9826809345177e-13
1.96910566439177 3.62581076274182e-11
1.96909893041164 1.42152956073005e-12
1.96910471606748 3.73898689787211e-11
1.96910000594311 1.22346577313692e-13
1.96909938917672 7.1187500338965e-13
1.96910049308231 1.16484599743671e-12
1.96910396287321 1.29745103549794e-11
1.96909924861273 5.174305428568e-12
1.9691016418602 6.18349815795227e-12
1.96909423559224 2.86601853360935e-11
1.96909810305496 3.12105896682624e-12
1.96909819859987 1.11919362666413e-10
3.50838459978797 1.10498277194893e-11
1.96910148980066 1.89270821238097e-12
1.96910033376928 7.84483589200136e-13
1.96909875905168 1.31783473023006e-12
1.96910051104699 4.80282480452843e-13
1.96910030829521 8.07354183507414e-13
1.96910140460007 1.77280412572145e-12
1.9691023173809 1.12186704370743e-10
1.96909986181824 3.62376795237651e-13
1.96910068711314 2.51951792762384e-11
1.96910006040509 2.78443934575989e-13
1.96910062613484 3.79696274421804e-13
1.96910197215454 4.73265870937212e-12
1.9691000985671 8.70414851306123e-14
1.96910073211148 6.95443702625198e-13
1.96910115118612 2.07411865460472e-12
1.96910140835571 7.80731035376903e-12
1.96910450286558 2.52420306878776e-11
1.96909853236191 5.62816460103477e-12
1.96909803702229 4.23527879434005e-12
1.96910011010634 2.76223488526739e-12
1.96910065198657 2.42208475498273e-11
1.96910468092775 4.10749212420569e-11
1.96910302772233 1.32417632414672e-10
1.96910057120658 6.720402012661e-12
1.96909935847412 3.32844862782622e-13
1.96909993413916 2.8554936193359e-13
1.96910043667473 3.42170736189473e-13
1.96910040780675 2.22399876292911e-12
1.96909948139501 4.08562073062058e-13
1.96909809266538 1.22817311876133e-11
1.96910028569754 8.90398865749376e-14
1.96909965491891 1.92605931204071e-11
1.96910151772301 4.86810591837639e-12
1.96910060284569 5.78204151224782e-12
1.96910008454319 5.86197757002083e-14
1.96910009431026 5.77315972805081e-14
3.45620239936969 7.98783261757308e-12
1.96910005683893 1.52746704173978e-11
1.96909592757562 7.83990650177202e-11
1.9691015907864 1.06761266494004e-11
1.96909875968926 1.64090963039598e-12
1.96910000801862 1.02584607475364e-13
1.96910261156723 1.29092292411315e-11
1.96909979299546 3.15747428203395e-13
1.96910022309032 1.15907283770866e-13
1.96909973631096 2.10276240864005e-13
1.96910034424725 1.48769885299771e-13
1.96909984865021 2.22044604925031e-14
1.9691017813796 3.12949666181339e-12
1.96910411601955 4.71311878413871e-11
1.96910010878722 3.50830475781549e-14
1.96909977541707 3.40172334745148e-13
1.96909994972536 7.62501173312558e-13
1.9690998930994 7.37188088351104e-14
1.96910002979761 4.34763336443211e-13
1.96910051131983 4.71622740860766e-13
1.96910015284272 2.1449508835758e-13
6.83539209849198 2.01212380090965e-11
1.96910032608175 2.653788300222e-11
1.96909993587178 3.28626015289046e-14
1.96909731780117 6.03250782660325e-12
1.96909820444026 2.88924439928451e-12
1.96910100450035 2.87592172298901e-12
1.96910050929523 1.99928962274498e-12
1.96910023413803 6.54143406109142e-13
1.96909865443723 1.12039266753072e-11
1.96910048572729 3.37729844090973e-13
1.96910059277059 5.83977310952832e-13
1.96909982099288 2.66231481305113e-13
1.96909990173046 8.79296635503124e-14
1.96910009552166 1.42330591756945e-13
1.96910032603674 1.50102152929321e-13
1.96910230930007 4.73043826332287e-12
1.96909892185756 2.53064236233058e-12
1.96910019162741 2.56683563293336e-13
1.96910189265125 4.08650890904028e-12
1.96909996961368 1.28341781646668e-13
1.96909934994992 2.93463031653118e-11
1.96910041778779 2.26929586233382e-13
1.96910247080602 6.22708551389906e-11
1.9691001264858 1.37667655053519e-13
1.9691052585785 2.94368973641213e-11
1.96910025484594 3.69482222595252e-13
1.96909868368572 1.38178357644847e-12
1.96909967166704 8.74855743404623e-14
1.96909980589576 1.31539223957589e-12
1.9691003139119 1.11910480882216e-13
1.96909978651159 5.79980508064182e-13
1.96910109368753 2.98916447150077e-12
1.96909819645675 1.12205800206766e-11
1.96910001565484 1.08801856413265e-13
1.9690999085912 1.24344978758018e-14
1.96909905014407 1.14086518010481e-12
1.9691022972995 5.08895148243482e-11
1.9691006965935 1.18349774425042e-12
1.96910150577873 1.81699100210153e-11
1.96910039516715 1.92290627865077e-13
1.96910015369654 2.39808173319034e-13
1.96910014825206 6.66133814775094e-14
1.96910093428769 4.32498481472976e-12
1.96909854563301 3.83035825279876e-11
1.96910704038206 4.21001011829958e-11
1.96909982007854 6.54587495318992e-13
1.96910143339064 8.64952554024967e-12
1.969099430785 4.04787314778332e-13
1.96910133761752 1.45972123277716e-12
1.96909984399492 2.77999845366139e-13
1.96910388636474 1.37585498549697e-11
1.96909918718071 7.21511739243397e-12
1.96910024535687 7.66053886991358e-13
1.96909948070966 7.7715611723761e-12
1.96909557427558 5.00945951387166e-11
1.96910015352035 1.4077627952247e-13
1.96910005375105 1.3855583347322e-13
1.96909982194308 1.47215573065296e-13
1.96910012749147 7.70494779089859e-14
1.96910007348495 9.76996261670138e-15
};
\addlegendentry{d=2}
\addplot [draw=forestgreen4416044, fill=white, mark=*, only marks, mark size=2.5]
table{%
x  y
2.87390887337878 1.00424557558654e-10
2.87391087914813 3.32969873895195e-10
2.87390891797758 2.68862265784264e-10
3.03409009159292 2.14736006753924e-10
2.8739107372233 2.68255417879004e-10
3.03410416813506 1.10288667087843e-10
2.87390633033862 5.82657255776553e-10
2.87390469732348 5.71052094500146e-11
2.87390730493903 2.27613483616551e-10
2.87390090767316 2.30157004565967e-10
2.87390355249242 6.66318111797182e-11
2.87390700502605 1.63085100979288e-11
3.03410670133362 2.00759409096918e-11
2.87389738348364 7.54638795896767e-10
2.87390037784667 2.17613038699938e-10
2.87390757603396 1.51441081897019e-11
2.87389579991982 1.25324417510342e-10
9.34975110616383 2.20541362949689e-11
2.87390630287506 9.20727938336086e-11
3.03410577401572 1.56322954580901e-10
3.03411389560822 2.09643857829178e-10
2.87391152514576 2.06473727004663e-10
2.87389726114482 1.74336989289259e-10
2.8739079470643 3.28046478870192e-11
3.03410440432517 4.85071982581076e-11
3.03409865939358 9.49210043899029e-10
2.87391044866335 3.34631433673849e-10
2.87391264181897 3.97886168457262e-11
2.87390589795339 1.42978962003326e-11
2.87390820844636 7.29638571783653e-12
2.87390820248934 7.12183645390496e-11
2.87390999907644 5.63047164447994e-10
3.03410780931625 1.78428383179607e-11
2.87390479543456 1.74202874347884e-11
4.34942853360678 2.63657984334031e-11
2.87390200479934 1.3234990881017e-10
3.03410634419035 3.55897533665939e-11
2.8739116643773 7.29372118257743e-11
3.0341034022092 6.83724188377255e-11
2.87393682808283 7.055067641204e-10
2.87389659818849 8.65805205307879e-11
2.8739111900182 4.81945816588336e-10
2.87390289550487 9.15356679342949e-12
3.03410237562177 4.17015311171554e-11
2.87390849765765 8.87341311539558e-11
2.8739088107963 2.35691466343724e-11
2.87390766996176 4.42090808405737e-12
2.87391266693714 6.73887612379076e-11
2.87390365669081 5.58166846076347e-11
3.03411015867558 1.59738666738463e-10
2.87390632709604 7.40807415411382e-12
3.03409716026952 9.94077931082415e-10
2.87389582798995 2.57523335989163e-10
2.87390172940691 4.20099510733962e-11
2.8739032336101 2.14539497278565e-11
2.87390919400478 1.29207755605876e-11
2.87391092708044 4.5754289246247e-11
2.87391067301744 1.58593804755469e-10
2.87391413291145 2.98827629308107e-11
2.87390970932372 1.43779654848686e-10
2.87391044334365 2.54543053301859e-11
2.87390727777362 8.83240147686593e-11
3.75226146603138 2.00657268578652e-10
2.8739063740576 1.17876819416551e-11
2.87390248086198 7.71986918834955e-11
2.87390798633785 3.29114513419881e-12
2.87390680794615 7.02327085377874e-12
2.87389315534906 1.71470393439677e-10
2.87389902212771 4.51501724896275e-10
3.49724643396987 8.19586620792734e-11
2.87390719897541 4.06025879584604e-10
15.6283932439884 4.92095919568669e-10
2.8739057857976 7.7884365623504e-12
2.87390951970979 5.36124034056229e-10
2.8739066781423 3.52311513296399e-11
2.87391329375573 8.92135254559889e-11
2.8739042459739 1.74971148680925e-11
4.34943117714862 6.40212327596146e-11
2.873910992659 5.05930852767733e-11
2.87390236160773 1.20913057344296e-10
3.03410562209982 7.82942599641956e-11
2.87390647030223 7.04636349269094e-12
2.87390924188191 1.30486732530244e-11
3.03410402695486 5.31099608735985e-11
2.87390388598153 1.20632170919066e-10
3.03410493928051 4.58260096536378e-11
3.03410977173444 3.10462766606179e-11
2.87390183028676 2.45850229063649e-10
3.03410407223001 5.98281424402103e-11
2.87391021268114 8.40398861612357e-11
3.03411076475352 6.66504629265319e-11
3.03410421435823 2.32542873845887e-11
2.87388924992043 9.094438535584e-10
2.87390365328641 6.02600191967895e-11
2.87391440728379 5.55622214903906e-11
2.87390728316263 2.22408758077108e-11
3.03409947472056 1.12961417997326e-10
2.87390653670678 1.16817666651059e-11
2.87390755745014 1.54876111935209e-12
3.03410808829114 1.344973021844e-10
3.03409417598352 4.80426587401439e-10
2.87390172812463 1.62748925447431e-10
2.87391511460096 1.00748520637239e-10
2.87390257536031 1.85673698638311e-10
3.03410619635744 1.3313350422095e-11
3.03410180720044 6.65614230399569e-11
2.8739140091092 6.58759935490139e-10
2.87391709521781 9.50111100905815e-10
3.03410431968388 1.16291420937387e-11
3.03410417730616 2.0639467912531e-10
2.87391202563803 6.81630307752812e-11
3.03411524619619 5.50338663529715e-10
2.87390713197671 4.45790071523788e-11
2.87389740308824 9.02509178501987e-11
2.87390060833799 1.20504051182024e-10
2.87390866229543 2.49691378684247e-11
2.87390800274345 7.92504728508447e-10
2.87390841889396 1.19615428673114e-09
3.03410752923935 3.85811382841439e-11
2.87389746173249 1.69197988952874e-10
2.87390415211912 1.97144300884133e-10
2.87391272798776 1.12572617894102e-10
2.87390893237254 9.11537512138239e-12
2.87390425185968 7.06310565590229e-11
2.87390212432488 3.55711016197802e-11
3.03410709073073 1.88653537236405e-11
2.87390630529067 1.4835688233461e-10
3.03410490272985 1.82400761161716e-11
3.03410638099834 2.52446952231367e-11
2.87390699557274 6.51523279771027e-12
2.87390750662217 2.6206148362462e-11
2.8739040786218 5.93103344215251e-11
2.87391101195483 1.68576264059084e-11
2.87391102844575 3.29698490730834e-11
2.87391134235003 5.44255085443979e-10
2.87390527902262 2.04912975476645e-10
3.03410702649881 4.32245350623361e-11
3.03410637589892 9.42645961288235e-12
2.87390582579756 1.65252256323356e-11
2.87390994426846 1.1537948374496e-10
2.87391469785903 5.27164978336714e-11
4.31986088050844 1.67659219840743e-11
2.87390942470339 5.8890092802244e-10
3.03410512933864 1.22037935312846e-11
3.49725098924795 2.4660273822974e-11
2.87391109150112 2.42863951172012e-10
2.87391045964416 1.37138078670773e-10
2.87390937756066 7.09501346563002e-11
3.49724770432099 6.81898981724771e-12
3.03410985923033 5.41797717801273e-11
2.87390677424542 2.03437267032314e-11
2.87392368983742 7.18284098866206e-10
2.87390600739345 5.81978909508507e-10
2.87391406091313 5.52812462473184e-10
2.87391307587923 7.51694262390856e-10
2.87390788084207 7.16577908121963e-11
3.0341091010702 1.4886092358779e-11
2.87389202242693 2.25192398062291e-09
2.87390787826443 1.82027726225442e-11
3.03410760710744 1.28703048218881e-10
2.87390347493062 4.50266490759077e-11
2.87391429393491 4.91809259983711e-10
3.03410833759638 3.57003315798465e-11
2.87392325948573 2.59649191036715e-10
2.87390413883908 1.10689235555128e-11
2.87390431112879 2.74616551720896e-10
3.03410715640002 2.35378383450779e-11
3.03410722809442 1.09789954905182e-11
2.87391525250016 8.64441851433639e-11
2.8738894484532 4.83715734134194e-10
2.87390685005376 2.0910384535e-11
2.87389230483217 2.35013564164888e-10
3.03409734873213 1.85750081982405e-10
2.87391051522111 1.4299850192856e-10
2.87390229863976 1.60270019478048e-10
2.8739108532021 1.02333697071799e-11
4.34943435350356 3.15121262417506e-11
2.87390684585729 1.21900267657793e-11
2.87390576193108 7.62057084102707e-12
2.87390452589083 1.63262958707833e-10
3.03410038447065 7.5174311220394e-11
2.87390506330871 2.10773620779037e-11
2.87390841037044 6.88915591240402e-12
2.87389615020125 4.420530608229e-11
2.87390753922454 9.28124244126138e-12
2.87389139559598 2.07965689114076e-09
2.8738989955583 9.28312537951115e-10
2.87390773837875 4.66529037623786e-11
2.8739169719009 7.75477460024376e-11
3.03410666483669 2.74852141046722e-10
3.03410754853099 3.21897841715213e-10
3.03410835232874 1.07568398632907e-10
2.87390343415882 6.83522127786773e-11
2.87392472664862 5.2582804777046e-10
2.87390586068159 1.85957915732615e-11
2.87390209377794 5.57853097049588e-10
2.87390301589625 3.15036885467634e-11
2.87391302821867 7.4107830982939e-11
4.02023129849198 1.45258027828277e-10
2.87390745346462 6.25988150204648e-12
2.87390567614261 3.64939189978486e-11
2.87391403357907 4.01983113462734e-10
2.87391106050868 9.84647918755854e-11
2.87390823017221 1.08206776872066e-11
3.03409853746553 5.32607291603426e-11
2.87391412924812 6.31945606954787e-11
2.87390605206759 6.74749145446185e-11
2.8739134799547 2.50355292052973e-11
2.87390688933689 3.57274210216474e-11
2.87390767353543 8.05133737458164e-13
2.87390380528023 5.31183985685857e-11
2.87391719010259 9.63182866797752e-11
2.87390784054123 4.14688283711939e-11
2.87390554125897 4.10382838822443e-11
2.87390369445461 1.14219522728831e-10
2.87390962271227 2.15645279411092e-11
2.87390964653061 1.23931975792857e-11
3.03410620653706 2.2349899708729e-11
2.87390677064234 1.55209178842597e-11
2.87390927944619 1.41839340273009e-09
2.87390979407961 1.72943881437959e-11
2.87390673474934 7.67075292174013e-12
2.87390454089853 9.02991015294674e-11
2.8739047725822 1.02802211188191e-11
3.03410328246182 4.33306723834903e-11
2.87389377649417 3.18939541443797e-10
2.87389754544124 4.77069050930368e-10
2.8739042402339 5.58486590307439e-12
3.03410528085138 7.87341303265521e-11
2.87390208771421 1.61446633839546e-10
2.87390354056993 1.05170983033531e-10
2.87390605557961 1.86577420180356e-11
2.87391118129637 8.7892360056685e-11
3.03410640279714 6.55320242515245e-12
3.03410876266719 5.62319080188445e-11
3.03410497941834 1.01849639833063e-11
2.87390414466601 1.75939263158398e-11
2.87390205679806 2.49618103964622e-11
3.03410392789372 6.55910881164345e-11
2.87390795086422 1.19846355062236e-11
3.49724539311683 1.14970921671897e-10
2.8738926796749 4.98910912583028e-10
2.87390434342541 1.7720491740647e-11
2.87390553810524 9.5409458111817e-11
2.87390889497693 6.03170846602552e-11
3.49723906827247 1.31032451555768e-09
4.02024259185155 2.07973904764458e-09
2.87389245198143 5.7318838564413e-10
2.87390578273643 1.2818901495848e-10
2.87389481945007 1.57815538415207e-10
2.8739184096052 1.24372956378238e-10
2.87390623996498 1.74586567425195e-10
2.87390771775379 5.77446979121987e-11
3.0341062884466 1.05971453834286e-10
2.87389583824931 2.99211322385418e-10
2.87392143939315 1.57471080619587e-09
2.87390209963303 3.76266129364922e-10
2.87391423081926 4.11390921328803e-11
3.4972585276503 2.43606690375486e-10
2.87390991105884 1.95523597312786e-11
2.87390936204182 1.67710290099876e-11
2.87392350963056 4.47729853192413e-10
2.87390914615862 3.6140335168966e-10
2.87390907107662 4.51150228286679e-11
2.87390613430934 1.30872201964394e-10
2.8739017774246 1.01320818401973e-09
2.87390403131334 1.58055790677736e-11
2.8739084984675 3.36779493181893e-10
4.6241977637883 1.38787425996156e-10
2.87391220017786 3.23132631763201e-11
2.87390509453675 5.24380538990954e-12
2.87390314165853 2.66631161593978e-11
2.87390885439872 6.16218187587947e-12
2.87390649288025 3.56510376775532e-11
2.87390519470896 5.72073721727406e-10
2.87390713361081 2.76236811203034e-10
2.87390383666918 1.53740131736413e-10
2.87390574702363 1.81499260065721e-12
2.87391132989988 1.4028578299019e-10
2.87390624686077 3.77884390445615e-11
2.87390862177315 1.1733258808988e-10
2.87391021227115 4.23943102845215e-11
2.87390495996832 4.91970908456096e-11
2.87390584467372 7.914024990896e-11
3.03410690900661 1.26023635971251e-11
2.8739083021165 6.76259048759675e-11
3.03409825130668 2.02754479872169e-10
2.87391865615482 1.00725205953722e-10
2.87389934339085 1.16795462190566e-10
2.87390364596361 1.90008675460263e-10
2.87389857738641 7.40572048130161e-10
2.87390552676014 3.31930039010331e-11
2.87390693187934 5.22166754279851e-11
3.49724580376611 2.50770515464183e-11
2.87390623600794 2.0552004542651e-11
2.87390659744373 2.44404496640982e-12
2.8739117344309 5.58593171717803e-11
2.87390550416278 1.60511604008207e-11
2.87390529821031 9.56301704491125e-11
2.87390930318224 1.32309718736678e-11
2.87392231978352 6.72584654637376e-10
2.87390744909801 8.19655454620261e-11
2.8739145844809 4.53929116517315e-10
2.87390776933644 3.41415784532728e-12
2.87390127579119 4.07189837403621e-11
2.87390202464582 6.4946936717547e-11
3.03410662211531 6.60282939435319e-11
2.87388517594274 3.42278205778257e-10
5.284511407616 1.21676002606819e-11
2.87390246017651 7.1178618554768e-11
2.87390628146942 1.64088742593549e-11
2.87390815447778 1.77289294356342e-11
2.87390122240721 1.49430245954818e-10
2.87392034803361 2.80409473418786e-10
2.87390852882209 2.37072583786357e-11
2.87390649964365 4.33200142424539e-11
2.87390614194068 1.72743597204317e-10
2.87390613792012 1.15809584144699e-11
2.87390432606677 7.82303111179772e-11
2.87390939251393 1.02511332755739e-11
2.87390799428918 9.39786026776801e-11
2.87391312873187 6.3510530168287e-11
2.87390671649217 1.15079057394496e-11
2.87391001283598 2.66036082052779e-11
8.27390008205263 1.31843869155546e-10
2.87390551272201 1.14011022844807e-11
2.87390595164982 6.06905636857391e-11
2.87391127489387 8.0013773384735e-12
3.03411055360594 2.39033237647845e-11
2.873904358254 6.80100420424878e-11
2.87390422972619 8.33355606744135e-12
3.03409235015997 2.89087642713071e-10
2.87390726448118 8.83968453990747e-11
2.87390197284685 3.07660563692025e-11
2.87390459602834 3.19770876444636e-11
2.87390676873565 5.75699488081227e-11
2.87390668440298 2.74880118666943e-11
3.03410934566687 3.66389141248646e-11
2.8739046365606 3.39293038109645e-11
3.03410043344918 3.41897399280811e-10
2.87389980488862 1.76170855681335e-10
2.87389935108797 1.65202962421063e-10
3.03410446164886 1.52957202459447e-10
2.87389951984401 7.33282545795078e-10
2.8739082837463 4.4291237344396e-12
2.87391191017152 6.59212684439581e-11
2.87390625786488 1.34452449174205e-11
2.87390812295678 5.35806954360396e-11
2.87390812686846 1.75877090669019e-11
2.87390568722549 2.54853915748754e-11
2.87389847809869 1.23102861238067e-10
2.8739159778581 1.52420298604738e-10
2.87390309327639 1.76041403676663e-11
3.0340985109382 2.64946731221016e-10
2.87390651543868 4.5955728111835e-10
2.87390664094748 2.08872918960878e-11
3.03410110418439 4.86248818987178e-11
2.87392010232815 1.29790844738409e-09
2.87390141965116 4.81630291204738e-11
3.03410833531925 8.43476399836618e-11
2.8739051346247 1.89928073268675e-11
2.87390401510039 8.72355521153168e-11
2.8739178359564 2.99184454988222e-10
3.03410202179731 2.12526884979525e-10
2.87389707346464 7.25339788232304e-11
3.03410726049328 1.81363812856716e-11
2.87389439331751 1.19165899370444e-09
2.8738989821956 1.12628795179148e-10
2.87390893345838 1.82525106140474e-11
2.87391246012274 4.02966993107157e-10
2.87390224653033 5.37876410078297e-11
2.87389937967735 5.52137890963422e-10
2.87389945193454 4.35906866158575e-11
2.87389760429682 4.85438356179202e-11
2.87390322844798 6.79450717910868e-10
2.87390145971351 3.99437816156478e-10
2.87390928514612 1.38274280914175e-10
3.03411724430443 1.46585188431914e-10
2.87390514015509 1.24718013694292e-11
2.87390762627424 6.31228402880879e-11
2.87390819870871 7.98827670678293e-12
2.87391008989219 1.38099798263625e-09
2.87391034770778 1.86202164798033e-11
2.87390881045269 2.6201774083745e-10
2.87391513837781 9.19129217180625e-11
2.87391355292833 1.78763226443834e-10
2.87390886852867 3.86875864677449e-10
2.87392025273773 2.06126227197956e-10
2.87391951625066 8.62918625443854e-11
2.87390004090488 3.94029253669714e-11
3.03410537364674 8.09063926965337e-11
2.87389235621487 7.31448679403002e-10
2.87389540134892 4.98286745198584e-10
2.87390813531319 1.48370205010906e-11
2.87390710246033 7.10240755097402e-11
2.87390725519317 4.43063363775309e-11
2.87390761465199 3.77831099740433e-12
2.87390609075679 3.05351299800805e-11
2.8739074197909 5.1236792586451e-11
2.87390351440433 1.4347234511547e-10
2.87390741022895 4.24238422169765e-12
2.87390483686482 4.34970726104211e-10
2.8739098029033 6.93247681482489e-11
2.87391045291604 2.20117257754282e-11
4.62420775206009 1.24207977236779e-10
2.87390590511761 1.41876288495268e-10
2.87390551038924 1.37567734981303e-11
2.87390458190187 1.81816783850763e-10
2.87390993856258 1.41795464259076e-11
2.87389070928631 2.05778505346643e-10
2.87390717917244 3.08300052154209e-11
2.87390976479 4.21316315168951e-11
2.87390010977263 6.45605791049775e-10
3.03410627892864 1.12148068609486e-11
2.87390946026421 7.88236143023369e-12
2.87390788042077 3.2568170382774e-11
2.87390693759856 5.90887339058099e-11
2.87389789305314 1.52345691617484e-10
2.87392158755134 1.0555822882452e-10
2.87390156935559 1.00840003014468e-10
2.87389815379591 3.57749385671013e-10
2.87390863050282 1.50492951433989e-11
7.60766919629157 4.16879641917944e-10
2.87391826827049 1.25589094679412e-10
2.873904384826 3.90611987199918e-11
2.87391342749197 8.68413785326538e-10
2.87390911241962 2.56180854307786e-10
3.49724437556947 3.41695560734934e-11
2.87390782476849 7.07878200501e-12
2.87391397493702 4.59484006398725e-10
2.87390744810738 6.95066226796826e-12
2.87390826627216 4.19404511120547e-11
3.0341207267214 1.39733558057742e-10
2.87388128855639 7.62919061259026e-10
2.873904245115 5.67905722448359e-10
2.87390421223004 1.16425979967971e-10
2.8739019125614 8.96471785694075e-10
2.87391380934188 5.59302382185933e-10
2.87391117136381 1.31987754059537e-11
2.87390908558498 2.83044698790036e-11
2.87391838779558 4.22204493588652e-11
2.87390845046694 7.68678454221572e-11
3.03410793947157 1.64568358940187e-11
2.87391926673947 8.13269451782617e-11
2.87390144161643 2.8863134104995e-11
2.87390527709548 2.9553248737102e-11
2.87390740811748 3.95350419069018e-10
2.87391195262395 3.24271720586466e-11
3.03410883482255 4.43400871574795e-12
2.87390775225785 9.67970148479935e-11
3.03410650696545 7.31072979931469e-11
3.49725339695173 1.15579323889392e-10
2.87389461172713 1.19060450387565e-09
2.873920527145 8.28603630154134e-10
2.87390360217163 1.79365411412391e-11
6.47958922318242 0.000243136530748478
3.03409705076724 3.34536842672151e-10
2.87390386074338 3.69464459026858e-11
3.03410639347455 1.62916791168755e-10
2.8739030189136 9.95541427073476e-11
2.87391291663671 3.08268321980165e-09
2.87390716093471 1.52611256964974e-11
2.87390784665693 6.74460487459783e-12
2.8739071789987 1.62343605225601e-09
2.87391100927404 1.53847379280592e-10
2.8739052654389 2.21187512750021e-11
4.34942166531366 3.51251250307882e-10
2.87391169691916 6.09563510778344e-11
2.87391091165405 5.6701310313656e-11
2.87390314372137 3.87782028710149e-10
3.03409288365424 8.21950729701371e-10
3.03410484426105 1.44980250027515e-10
3.03410132016297 2.37315056494936e-10
2.8739175314949 2.79262835078953e-10
2.87390010232227 9.6173735641969e-11
2.87390345775618 1.00983221784645e-10
2.87391271604415 1.5360024363531e-10
3.0341059416573 1.56132884399085e-11
2.8739020474705 2.22368790048222e-11
2.87390810542313 5.20816723081907e-11
2.87391590222547 1.03936415030148e-10
3.03409954593771 8.50122860995839e-10
2.8739091258887 1.73674408188162e-11
2.87390922554616 1.73210334963869e-11
2.87390499447278 1.94518623430895e-10
2.87391285949703 6.89643897544556e-11
2.87390921206621 2.57527332792051e-11
2.87390181443192 4.46691572619784e-11
2.87389945507 8.2611251173148e-11
2.87388761567465 3.28730376253361e-10
2.87389945713911 9.26552168323269e-11
2.87390782150867 6.42010888896039e-11
2.87390559646559 5.98308513843904e-10
2.8739074644619 1.70492508999587e-11
2.87390559858471 2.15938378289593e-11
2.87390479636296 1.20798926417365e-10
2.87390707965346 8.9394047719793e-11
2.8739255869998 5.17319298509733e-10
2.87390162417769 1.51596957209676e-10
2.87392265744206 8.10962630382051e-10
2.87390384524552 3.77340381163549e-11
2.873907032847 9.35296284865217e-12
3.03410805705716 4.50173232025008e-12
2.87390393547677 1.55462975826026e-10
2.87390745459587 7.85440601447362e-11
2.87391421842573 4.40401048962258e-10
2.87392130589163 1.06864739279899e-10
2.87390997350531 4.9503956489616e-11
2.87391180598682 3.19082538169368e-11
2.8739028002748 2.97650792902004e-11
2.8739056191183 1.97146743374788e-11
2.87389848739579 1.76899161985489e-10
3.03410235824965 4.53844073433629e-10
2.87390707538369 1.23658860928799e-11
2.87389714082748 1.76812120500358e-10
2.87391346337621 4.80677719849609e-11
3.03410364371601 6.88589185671162e-11
2.87390784325424 1.40338851650768e-11
2.87390684472317 1.11528564161745e-11
2.87390878498194 1.44726453044086e-11
2.87390895288993 1.16496989832626e-09
2.87391549627321 2.92760038433926e-10
2.87390084042771 3.18678416988405e-11
2.87391078160246 4.05044886520045e-11
2.87391097229848 5.61850566072053e-11
2.87390737235814 2.28839169835737e-12
2.87389821364109 1.07383124614557e-09
2.87391094031186 9.33546573378408e-11
2.87390366469566 3.57678331397437e-11
2.87391172593025 4.76685357853057e-11
3.03409958668669 5.45467893076079e-10
2.87390548704801 4.28879154412698e-12
3.03410600705934 9.22839582528923e-11
2.87390455391944 1.24436905224456e-10
3.49724917865758 4.27080593112805e-12
2.87391488241103 3.35525385253277e-10
2.87390803536313 4.69755345733347e-11
2.873907524421 1.09882325460831e-10
3.03410173293347 1.8558710124239e-11
2.87390934500032 2.87041501678686e-11
2.87390618317014 3.08393310888277e-11
3.03410312676751 1.27089450074891e-11
2.87391149848646 8.85820305995821e-11
2.87390608054052 7.28785920500741e-11
2.87390433590489 9.30739929572155e-11
2.87390180349746 1.13919540467577e-10
2.87390763835838 7.20550286104071e-11
2.8739082993684 5.14299713927358e-12
2.87392214071138 7.63993979191468e-10
2.87390614121143 5.11106712508536e-11
2.87390849492551 1.69153580031889e-12
2.87389288935512 4.61789495531661e-10
2.87390742204553 6.76170230917705e-12
2.87390146421365 1.43670852992273e-10
3.03410637960641 9.27125043403976e-12
3.03412045993418 1.08972386669848e-10
2.87390688740689 8.10368661063876e-10
2.87390806736867 4.91287011072927e-11
3.75224818839124 3.84106080275615e-11
3.03410270216967 4.37576641587611e-11
2.87390727019629 1.20232712674806e-11
2.8739078824196 2.08362216369551e-11
2.87390807551903 1.33278943437176e-10
2.87390334560805 2.89677171139147e-11
3.03409737638812 3.05576453030199e-10
2.87390490079183 2.6138202713355e-11
2.87391424947047 9.61475343785878e-11
2.87391570830115 2.20901963388087e-10
2.87390422150911 4.02522459808097e-10
2.87390574583001 7.15179027110935e-11
2.87390885132642 2.87503354456931e-11
2.87390614795332 1.50337520210542e-11
2.87389037462585 2.2315904679715e-10
2.8739134070801 1.51293200190139e-10
2.87390125076823 1.01662678275716e-09
2.873915197907 6.92818247216564e-10
2.8739075422929 9.81950076806015e-11
2.87390768622532 1.16888720924635e-11
2.87390763258374 1.6082779552562e-10
2.87390854941855 5.94009286203345e-11
2.8739035357495 3.3658320575114e-10
2.87390770482787 1.86783921662936e-11
2.87390210108521 4.31027213920743e-10
2.87390809385156 1.40265576931142e-11
2.87389927704552 6.08881833841224e-11
2.87390568881301 6.86337653377223e-11
2.87390453938796 1.02676755986408e-10
3.03409851915543 1.45840894916205e-10
2.87390142627737 1.16752385537211e-10
2.87390300465119 1.36883837598134e-10
2.87390717617055 4.98052044051178e-10
3.03410045501795 6.02855543263559e-11
4.3494295630977 1.09050546370781e-11
2.87390975691625 4.41185532551458e-10
2.87390705141028 9.67679270047483e-11
2.87390800029214 6.47470965731145e-11
3.034123603143 7.46235295778774e-10
2.87390822377656 5.2471804679044e-11
2.87389626468413 3.51334739079334e-10
2.87391858098817 2.9908520104982e-10
};
\addlegendentry{d=3}
\addplot [draw=mediumpurple148103189, fill=white, mark=*, only marks, mark size=2.5]
table{%
x  y
4.46224723647887 3.85682596970582e-11
4.46226816119453 2.10715667137151e-10
5.81733000528309 1.85657045292942e-10
4.46226762183828 8.84792239475019e-11
5.81733394451778 3.75641739935872e-10
5.81829123107451 3.5496205974539e-10
5.81733070837471 1.82452986052795e-09
4.62740722293348 1.02235997445632e-10
4.46222916445445 5.92249582709314e-10
5.8173271390005 9.55568957294872e-11
4.46226456984427 5.13089570830516e-11
4.46223705655885 6.44555520068479e-11
4.46221149099825 2.83735923645168e-10
4.62687608043725 1.00546593273521e-09
5.19389849891281 3.45159012482554e-10
4.96347384726294 2.36519416163539e-05
4.46228050968174 4.39447811473315e-10
4.46221546140784 1.01941788344106e-10
4.4622519980716 1.04487751784177e-10
4.25194514040039 1.34333877355175e-10
4.46228854722252 4.47699655126144e-10
4.46223995314141 1.9004597895389e-10
4.46220195857501 1.3654100072813e-10
4.25195269213999 5.19944087784552e-11
5.67824859565379 9.89304194121132e-11
4.46224000242495 9.3280050350586e-11
5.48426210026855 1.33513866629187e-10
4.96346757651398 2.36515658142977e-05
12.2826383158096 7.57131971906855e-06
4.46226165234621 1.91214377665005e-10
4.46232587337451 1.86711446303889e-09
4.46220891947063 5.45054223977104e-10
4.46225131850344 8.7880591692624e-11
4.46224387983311 1.98613570034922e-10
4.46226298108382 1.97684490998995e-09
4.46226832605688 1.09831188588316e-09
4.46220900715144 1.73123071434134e-10
4.46223439610949 4.02822220024746e-11
4.47554362067934 6.18214812675433e-10
4.25195402977239 1.56581414501034e-11
4.46220580701723 2.64585242604198e-10
5.68752538947242 3.42321060387007e-10
4.46222650381221 3.4608849119877e-10
4.45347314984355 6.56990017944281e-11
4.462241843626 2.24235074952617e-10
4.4622302369366 6.13629147494521e-11
4.4622385544223 1.42290623728059e-11
4.25196003825354 8.84654571819965e-11
5.81733064679507 1.8823986813743e-10
5.81734068376204 1.05830899599368e-10
5.0055714559515 1.03190567202205e-10
4.46225165494913 4.59895233007046e-10
4.46225902204112 9.81323911020127e-11
4.46222925208798 4.15065537495707e-10
5.19389971658187 1.55685242475556e-10
4.25194907227129 1.05595754362753e-10
5.81733013277134 5.6156190808565e-11
17.4645291703119 5.02070095805829e-05
5.81734074214481 5.55588464123957e-10
5.8173094858715 7.99137644946768e-10
4.46223530446854 3.79780651371675e-11
5.00557678924216 1.94691596178131e-10
4.46224601778533 1.64101621180635e-10
4.55920317379942 2.9900336817601e-07
4.46223907019333 7.36444238924605e-11
4.45348938730142 5.50290035761236e-10
8.42180313227377 0.000890914510674801
4.46225923505505 1.52739376702016e-10
4.62739140592 3.43318040663121e-10
4.25194844760555 5.75932634916398e-11
4.46228665834094 5.82371928459224e-10
5.81732244363764 4.04214217653021e-10
4.46223879592333 3.53757023674461e-11
4.46222650397765 2.51554777008778e-10
4.46227322399834 4.62748728224938e-10
4.46220299327386 3.57870844069907e-10
4.56509183227063 4.13460851295122e-05
4.46224738870666 1.31527233548923e-10
4.96326965905655 2.09603667755687e-10
5.81732568278867 1.04592778882306e-10
5.193898417782 9.67936841789196e-11
4.4622409358072 1.19943610599194e-10
4.46225769941805 3.60174112756795e-11
5.81733358155377 2.70348632369632e-10
4.46223106035478 6.17375039979606e-11
4.46224171284917 7.06765757030325e-11
4.46226690296337 7.28621607493096e-11
5.81547671888507 1.72818870325386e-10
4.4622461355095 8.55766568719218e-11
4.96329366169435 2.50802711931897e-10
4.7421159843046 1.23621113345962e-11
4.46226167473843 7.24185156286694e-11
4.46224657935993 5.69476910072808e-10
4.46223166507642 2.04450678609192e-10
5.48425282816082 3.47952777701721e-11
5.48424290594165 1.13467235607345e-10
4.55916225200197 1.08531223230734e-07
4.46218627859732 6.67555122291219e-10
4.45346052551514 6.69546640352792e-11
5.57273114438667 1.03864916667362e-10
4.46222739746475 9.05973074338817e-11
4.46225584666297 1.00088826116007e-10
4.45347075799295 8.28817015019467e-11
4.46223507859678 2.79467560204694e-11
4.46228561424339 3.76072506469427e-10
5.81829951212052 6.81721346040831e-11
4.46223216341258 4.07289757475837e-11
4.45344698391168 2.78488343496974e-10
4.46224299325935 2.5107516066214e-10
4.25195848703972 1.97079019770285e-10
4.24943680252393 4.54451587472704e-10
4.46223828215335 4.32205382594475e-11
5.81733935647913 1.83722592694835e-10
4.45348651938365 1.44921119549224e-09
4.46225329114383 1.46413325907702e-10
4.74212191533387 7.41837702378234e-11
12.24498932875 2.38837838395511e-10
5.48426532266098 2.21053397808646e-10
4.24946122045171 6.42106368076156e-11
5.81732917580659 9.643708054341e-11
4.45346686579226 5.11193309904456e-11
4.46221186321105 4.79926987040358e-10
4.25195773762132 1.5744960890629e-11
4.4622524481755 9.74593739044849e-11
4.52760583830659 2.51980658561024e-11
5.37499791724965 3.42530226404847e-10
4.46224613755679 7.14199810403215e-11
5.81731889944341 1.39911815466576e-09
4.25195193383801 5.50526291220876e-11
4.46224857496599 7.96311905304492e-11
4.46224915535907 2.97932345461049e-10
4.46219987344921 5.37631938968275e-10
5.4842477737274 3.62267993381238e-11
5.19389406565675 1.06546993450252e-10
5.19389164252314 7.43791694901574e-11
4.5705673575336 3.22345740100261e-07
4.25196984525753 3.40712347224326e-10
4.45347828298747 1.83692394628565e-10
5.69605169108908 3.71272124155553e-10
4.76643819442615 4.76867656473701e-09
16.224886629741 0.00285232678619218
4.45347213861764 2.53495224811218e-10
5.81734781966638 1.49959156203749e-10
4.46224607567218 3.74162922867072e-11
4.45346409828364 9.99744731444707e-10
4.25195907421298 1.04025010827513e-10
4.46221524700033 3.30223182132272e-10
4.46221950928112 3.32684768622471e-10
4.46225126012109 1.29694477379871e-10
5.8173209561637 1.27496013746509e-10
4.45350308036844 1.29741972720865e-09
4.54183093377612 4.13105771812639e-10
5.81733100412198 8.30804314233546e-11
5.48424812383956 5.40991695885396e-11
5.8173324246668 8.48154879662388e-11
4.25190483960251 1.83132953246457e-09
4.46224444313373 1.10716547041534e-10
4.46221518770685 3.44056783063706e-10
4.6274126125239 1.52552859233879e-10
4.46223696156315 9.68234381559796e-11
4.62740989020206 6.74099664976779e-10
9.05202086917822 3.77523636752031e-06
14.5165623833924 0.00573731759331741
4.46225819206862 1.04970476755284e-10
4.462250879753 4.88882268001589e-11
4.46222639933274 1.48536960509205e-10
5.81732963445956 6.70510313938166e-11
4.4622573828258 1.65426339293617e-10
4.25195669700515 1.20277343640396e-10
5.48425791808115 4.31534807887601e-11
4.52747668547783 0.000367917916158533
5.57273171725794 3.28865823462365e-11
4.25195417308896 8.11934963707017e-10
4.45347079215387 5.05486763557883e-11
4.46221037069321 1.20309029405519e-09
4.46226736717824 1.70677916244699e-10
4.25194470974585 4.14019929451115e-11
5.81732754522577 1.21150200982356e-10
4.46221027634362 1.32656108320361e-10
4.25195729716761 2.79271050729335e-10
4.46228026498371 2.61162425019279e-10
5.81733098064337 1.7072077085345e-10
4.46226119822909 1.59855240156048e-10
4.46224105122912 9.26618781704747e-11
6.09079650488619 1.13770592946594e-09
4.25195851792065 4.77096140372169e-11
5.48424698408367 2.26746177389714e-10
4.46228923411626 1.18464638099169e-09
4.46226386813932 5.06670261302133e-10
5.57272536829486 8.33049185189338e-11
4.46224654481992 9.91204895939291e-11
4.46220783761831 2.01392014176349e-10
4.46223898624844 8.40347791353224e-11
5.48424596552154 7.78377362564697e-11
4.46224157618527 5.69289060337042e-10
5.41717619719208 1.53103063036397e-05
4.46225624716981 9.62123714032259e-11
4.46221160279556 1.19859677738532e-10
4.46224709911574 2.72313060989404e-10
4.46221051362597 1.60048196917728e-10
4.4622078638191 2.20972351527848e-10
4.46226677234084 2.24111618152278e-10
4.766381646403 2.43106201835985e-10
4.24943200695852 1.35621069929925e-09
5.48425216893476 7.45656869582945e-11
5.81734340409698 2.1163715224759e-10
5.8154806880942 5.74960079546827e-11
4.46224296230983 1.68502989339459e-10
5.48425338339155 7.9649620232658e-11
4.25195780448443 5.47162315456262e-11
4.46222369354704 8.11388733978902e-11
4.46222181263552 9.73623404121327e-11
4.46224467370026 3.4129143955397e-11
4.46220373558743 1.28454757941654e-09
4.62687860285504 1.92494908901608e-11
4.45346743398148 1.33920874390014e-10
4.46225806112205 5.46425127367911e-11
5.81733780919315 1.25356613978056e-10
4.46223633117712 3.59672291949664e-11
4.46226404364745 1.6079759745935e-10
5.81733924665659 1.80745640676605e-10
4.45375090897148 1.81250570108205e-10
4.46224375597589 5.95667959402135e-11
4.46223376424467 1.56659130112757e-11
5.81732745638664 9.5889290618878e-08
4.46223811206184 8.94344598378893e-11
5.66817949086768 9.81434933322589e-11
5.80382498076794 1.12265462703931e-07
4.46215013632001 8.10282507757165e-10
5.817332368336 1.45015333075094e-10
5.81733865984088 3.64302366051561e-10
5.48425028506802 2.39462005779956e-10
5.48425463313841 1.69548153294841e-10
5.81733714504221 6.45876685467783e-10
4.46227049405933 1.72991398983413e-10
5.81733627601699 2.73043809784212e-10
4.46224858240924 2.5080826304702e-11
5.48425085178851 1.29269928095255e-11
4.46225465195516 1.02002628565856e-10
4.46182742511353 4.92333990242955e-08
5.81732729384699 9.55968637583737e-11
4.46225109262654 7.82607312288519e-11
4.46224431517827 7.38462624383374e-11
4.46221357613327 1.91580085129317e-10
4.46222738038476 5.87441206789663e-11
4.4622108025175 5.63027402478156e-10
4.46221083201737 1.8333645712687e-10
4.25195395680287 8.23481283163119e-11
4.24946624148156 2.39399611245972e-11
4.46224709111244 6.03381788977231e-11
5.68751118135556 2.80334866431531e-10
4.46222864175361 4.12048839493195e-10
5.57272241622976 6.10778094767284e-11
4.46223961912723 2.0780355214356e-10
5.19389416834326 8.48698888944455e-12
4.52746906899012 0.000367918013062685
4.46222566330441 1.40403688675406e-10
4.46223671246961 1.25706556275418e-10
5.4842417059355 1.16625109569668e-09
5.19389031949557 3.11424219745504e-11
4.4622731719137 2.76434874990628e-10
5.34667384159504 3.01250580037049e-10
5.48425083110881 1.83732362657452e-10
4.46227186085182 2.657936093442e-10
5.82476602092426 4.73543426693368e-11
4.46226404607271 2.39178010730257e-10
5.1939017125151 2.43359998819415e-10
4.46222059231677 1.75600201046677e-10
4.46222258900324 1.77744041707228e-10
5.81732975094092 5.75606229347159e-11
4.46226265096228 4.06183975343311e-11
4.46232517665721 9.51939638227373e-10
4.46225367588305 4.17583745360162e-11
4.46224414013947 4.02269328958482e-11
5.39945910805828 0.000188021358149326
4.62740505614321 3.19253512515161e-11
5.19389235539643 4.91582330397478e-11
5.48425462777906 4.2345238426833e-11
4.45346188431068 6.94824198177457e-11
5.67825841112136 4.23323598397474e-11
4.25193553225776 1.73627334731918e-10
4.4622263153578 3.3458280590537e-10
4.46225160096686 1.97564187232047e-10
4.46223321479183 4.43814096584561e-10
4.46223943481879 9.7106545027259e-11
4.46222730877792 3.74127395730284e-11
4.52669706629387 0.00036830192641657
4.4622153071466 7.48232587000075e-11
5.81732980554837 5.46795941858136e-11
4.46226523977211 1.27693855489497e-10
4.4622470881138 3.87059273521118e-11
4.46221643993522 1.30727206837378e-10
4.46224745450703 7.4404260530514e-11
4.74211645385668 2.31759056390501e-11
4.45350588966799 1.67717906229825e-09
4.46227685059301 3.23218563025307e-10
4.24946209283402 2.51632048531292e-11
4.25194830240115 4.68618477356131e-11
5.81733899705798 1.02241548560755e-10
4.46226477789393 6.20505868909049e-11
4.25195644159021 1.24436683179852e-10
4.25194925955171 8.73849881344313e-11
5.48425822698575 1.18410392602186e-10
4.62740753305797 4.76604533616865e-10
5.48425380742919 4.17583745360162e-11
4.46224360541135 1.637889823769e-11
9.32423858583414 3.25600499750944e-06
4.46223130366344 9.17115272613955e-11
4.46224646943748 1.38514311132099e-10
4.62740006461378 8.16435807848848e-12
5.81732954935896 3.99982047483149e-10
4.4622693668587 4.11553680024213e-10
4.25197315774076 2.87188273162542e-10
4.25182202469127 7.40064098891935e-09
4.46222428660153 7.78646036536657e-11
4.62688575425011 3.63118202173496e-10
4.4622216440916 1.30963018207808e-10
4.25196536777957 2.19421592007052e-10
4.25193489175562 4.77944128718377e-10
4.45350790728697 1.17494853846267e-08
4.62739896578099 1.28379529229505e-10
4.25196668595978 3.07729175474947e-10
4.46223243120617 8.21325230049297e-11
4.4622667125772 9.52387058106297e-11
4.96347016163592 2.36515060922926e-05
4.46223103542303 3.53953755194425e-10
4.62740457499455 1.25001342610176e-10
4.46226914017687 2.36018538046778e-10
4.46223289737632 6.62692123398756e-11
5.81732300378574 2.42547537609994e-10
4.46224056058746 6.8539618425234e-11
4.55907186306613 1.1154006607228e-09
4.46225596351724 2.50313325622642e-10
4.46225490539366 1.67927893812703e-10
4.46224476463874 3.30309113394378e-11
5.81734360625406 7.52268691783797e-10
4.46219288478284 3.01140001823796e-10
4.46229928568767 4.9024340142978e-10
4.46224687572092 7.06970038066856e-11
4.45344295310423 2.70217404008122e-09
4.25193441105974 4.5653569813453e-10
4.462233702555 1.15522480470531e-10
5.81733829118088 8.53179749071842e-11
9.63618087952919 3.05806491240901e-11
4.46222354833821 2.65814259492458e-10
5.57272705724798 1.54455115364271e-10
4.74211909799243 2.15105711021124e-11
7.75602574213328 1.6062084995383e-10
4.46224944097914 1.23639321003566e-10
5.81733167201994 1.11344267139657e-10
4.46222158716382 1.81400450216529e-10
78.390166782967 7.70352404089181e-09
5.4842505836836 2.43385311904376e-11
5.81545943637887 4.24778878738152e-10
4.46223550120915 2.43560727142267e-11
4.4622554376252 1.91842541852338e-10
5.81731713824897 1.10042241985298e-09
4.46222995209755 9.63245039287131e-11
5.67825939358307 7.14997838713316e-10
4.25195264949275 4.54150050899216e-11
5.48425844360969 1.34600020018638e-09
4.46222837837699 6.40167918675161e-11
4.25193875009985 3.46308315357646e-10
5.00557937582942 3.86037868338462e-11
4.25194520740895 4.34912106328511e-11
5.8173381462944 1.79928072441271e-10
4.46224599637225 1.18211884725383e-10
4.46224955386318 7.77773401239301e-11
4.46224773374147 8.87854234576935e-11
4.4622325293434 7.84372566897673e-11
4.46225192957294 1.53375978584336e-10
5.39953248593291 0.000188021129188476
5.81549550542595 2.8812954244728e-09
4.46226394187642 1.68179470350083e-10
5.48425933067434 4.34763336443211e-11
4.46221266577944 3.2953240136635e-10
4.25195210198271 1.71880287780368e-11
4.46225616704128 3.91371823837972e-10
4.62740776239625 8.62316884564507e-11
4.25194105590912 7.47051309701874e-11
5.48425146830539 1.86739290697346e-10
6.36399555167946 1.27304389252458e-10
4.4622397458197 2.33025376772389e-10
5.78308731140192 3.64329455493362e-10
4.46222230231678 1.26434196445757e-10
4.46202895853641 7.83481124422281e-09
5.81733715734839 9.61597468318587e-11
5.48425564344374 2.22427187779317e-10
4.62740168363051 4.20055767946792e-10
4.46225445554795 2.82157408548755e-10
4.462173821792 7.46971151599496e-10
5.81732945155124 2.4143376187169e-10
4.46223211084736 5.82185410991087e-11
5.57271655911319 3.20231396955251e-10
6.3640087851817 1.23458132605947e-10
4.25194545466982 2.6040281042583e-11
4.57057831458452 4.49669190771829e-10
4.46226634217577 1.04466879591314e-10
5.81733206851103 4.27634816446698e-10
4.46222327415796 1.03912656257421e-10
5.81734015236643 3.27277316358732e-10
4.46224244769028 2.26054286400768e-10
4.25194470361081 2.15322204510926e-10
4.4534569549807 4.08871159152113e-10
5.68752139320411 1.26996635430032e-10
4.46224529216336 5.35882449526071e-11
4.46220071225645 4.98301400142509e-10
5.4842564040942 1.52463153213489e-10
4.4622660623432 1.67390101779574e-10
4.76635798709592 2.59487986653539e-11
4.46222829571145 1.72619030180954e-10
5.5727272132702 1.06411102152038e-10
4.46223431823327 1.92416305111465e-10
5.48426111337457 3.41049410934602e-11
4.4621978969525 4.06980005251967e-10
5.48425916749912 7.63981322648988e-10
4.46220080291814 2.78206124804115e-10
4.46227232768988 4.27057278429288e-10
4.25194831260603 1.16699983010449e-10
4.462231120478 2.73306044462629e-10
4.46224703209078 3.26925375659926e-10
4.55901261211984 4.28550084308199e-10
4.25195900390406 6.82358614056966e-11
4.46225791550448 7.61024576689806e-11
4.56634932689883 4.06693816560333e-05
4.46225383854374 2.17814877245814e-10
4.46223950792036 1.14882547919137e-10
16.1422201444185 2.54654075604321e-11
5.81732842202598 1.47292622543205e-10
4.46228306095419 1.67676983409137e-10
4.46219673136583 6.4359073626008e-10
4.46225681165144 4.11004563716233e-11
4.46223546225169 1.06923581100205e-10
5.7642316549696 7.94397880810038e-11
5.48424789413625 1.78306258646899e-11
4.4622405154274 1.39732225790112e-10
5.67825852634545 9.101697173719e-11
4.46226891110336 1.14002585149819e-10
4.46228858189922 4.22835544355848e-10
5.81733267706225 8.33688673651523e-11
4.45374912743801 2.31981323040031e-10
4.4622824868892 1.399047766526e-09
5.81732911796397 1.28764554574445e-10
4.24946672356776 3.71216390959717e-11
5.81733293734888 6.9155792203901e-11
4.45375765080956 6.07710326505639e-10
4.46223413028561 3.8062442087039e-11
4.46231438163853 2.84928569627141e-09
5.81733651792256 3.05273584189081e-11
4.46225098320863 2.10228057184736e-10
4.46221604468779 2.57224019861724e-10
4.52748205876475 0.000367917968644216
4.46224175877874 1.45159662068295e-10
4.62688588442379 1.46815448687221e-10
5.77832570825654 4.42184226353559e-05
5.81733917415724 5.02167196714254e-11
4.45346517871399 1.4741052822842e-10
4.46224563352471 1.08394404563228e-10
6.3639988195807 1.18660636871937e-11
4.45345070820345 6.8560535027018e-10
4.46222952097219 1.70945035904424e-10
4.46223734459981 3.33142402553221e-11
4.46226634429973 1.14260823025347e-10
4.46228220000995 4.02303079738431e-10
4.25193762226391 1.40799816250592e-10
5.48424843853717 4.99134067410978e-11
4.46224656017211 1.22863785811944e-09
4.46223066274743 2.28300933713399e-10
4.249458050157 2.27875496250363e-11
4.45346972628364 3.87065934859265e-11
5.80345700047829 1.68596026028922e-10
4.5590598101706 3.23207460795061e-10
5.19389463935825 1.33922872791459e-10
4.46225334592207 1.30604416170854e-11
5.57275070647562 7.4757997570174e-09
5.48421968364178 5.2921977911069e-10
4.62740430605734 4.30421476238507e-10
4.25194488317149 8.24391666043311e-11
4.62687875411167 1.62629909539191e-11
4.4622487861918 4.90932405838862e-10
4.46222671455662 6.67205846127672e-10
5.81733585062464 1.11628928323171e-10
6.09079516458897 4.14912548762914e-11
4.46223521961613 8.96791529925167e-11
5.48425646624865 2.28301821891819e-11
4.25195798904099 1.33972832827567e-10
5.77830987381994 4.4219008450197e-05
4.46224977174783 2.22280194250857e-10
4.46226080932491 1.29201538356938e-10
4.46224481478778 6.98148205913185e-11
4.46223832353329 2.03692618327977e-11
4.46228493853374 1.63899338545548e-10
4.46223400503987 7.72917285729591e-11
4.46225796043001 2.14723572256048e-10
4.46222559882431 3.51327855696582e-11
4.25195473591544 4.51585435712332e-11
4.46222597059693 2.08790096323241e-10
4.4622428112398 3.19664961168087e-10
4.46225341184793 3.84638987327435e-11
4.24946465300675 1.87487803060549e-11
4.62740321271196 3.19539950055514e-11
4.46223443162878 4.79394302033143e-11
4.46223397685328 6.31501517744937e-11
4.62741179653857 3.14417625268959e-09
5.81733139801656 3.39586803121961e-10
4.46219102832018 3.2734082111574e-10
7.15745651183828 2.70059752338625e-10
4.62740300015556 1.03411057494895e-10
6.27131215911886 3.10358405641864e-11
5.57271270782809 7.99907917681253e-10
4.46225774771539 8.78579431429216e-11
4.46224656026791 3.66238150917297e-11
4.46224912894291 1.88957072211338e-10
13.6721659247242 0.00011210731094391
5.48425655596132 1.23681953567711e-10
5.81733879987639 1.83235426831629e-10
4.46220711798777 3.59473117939046e-10
4.46226196096979 2.74356537488529e-10
6.16717245468861 2.26141327885898e-11
4.46224001852911 1.64474878161514e-10
4.46225591661562 3.93796328879148e-10
4.46219743021694 2.16513029727139e-10
5.81732742709206 1.48184575721189e-10
4.46223034321629 7.26965154740356e-11
4.46222159580347 1.97807104029835e-10
6.38661049862986 8.51756443154272e-11
4.45346195362668 3.79141162909491e-11
4.46228692865995 4.7829007421285e-10
4.5590407210662 6.11559913821225e-10
4.46224068666603 2.41253905741701e-10
5.81733418995306 1.48621115414471e-10
4.62740544834852 2.97788460557058e-11
5.19389149018542 1.42204914510558e-10
4.46225049585105 3.15540926720814e-11
4.25194833809352 7.91156029578133e-11
5.81733345513232 7.98250354705488e-12
4.4534659801076 4.55004922628177e-11
4.4622103222948 1.36745725853871e-10
4.25194460904934 9.52160572609273e-11
4.46221256882644 1.32435173938461e-10
4.62687035390512 1.938308624716e-09
4.46227412202192 5.72779157437253e-10
5.39945606756205 0.000188021342693134
5.48424715677031 1.84885440290827e-11
4.46227707054479 3.19579251950586e-10
5.57272865729487 1.22209131703244e-10
5.57273308982394 1.05863540156292e-10
5.81732504851296 8.99225582884355e-10
4.4622696566348 3.85464105079336e-10
5.00556424506168 3.98986843563875e-10
4.46224504194098 7.299427728924e-11
4.45346773231393 1.19208865001497e-10
4.46213732097424 8.45332470689186e-10
4.46232184744623 1.15630016672696e-09
5.48425095292485 2.60660382167544e-11
4.25195443763717 1.05815356477024e-11
4.46220261591258 2.4303203893794e-10
4.46223471580809 2.52442955428478e-10
4.2519188142077 8.57901527595573e-10
4.45346546587311 1.11085363130314e-10
4.5275879227155 8.39077696213053e-11
4.45345447503731 2.23573604074545e-10
4.45346672198321 5.17448306425194e-11
4.46223377993067 4.419042909376e-11
9.06090545920576 0.000508908064162594
5.81548398766688 1.3849588142989e-11
4.46225245660298 1.46856748983737e-10
5.39982395709433 0.000188024109561091
4.4622344777505 2.92781354715999e-11
4.46222064614101 1.08604236714882e-10
5.00561399857244 1.95105753775238e-09
5.00557256745553 1.2786127712161e-10
5.92268415257425 0.000451968338750053
4.62739228666924 2.24162910456016e-10
4.46222443657344 9.32804944397958e-11
4.46215762780619 9.32859345326165e-10
4.96347920065901 2.36518016146769e-05
4.4622256334148 1.65267577401096e-10
5.77832015428425 4.42182953288572e-05
4.45349017482465 2.70509170618993e-10
11.5901833497937 2.84160917018994e-10
5.80622790652013 4.99862373715132e-10
5.81732327855279 4.31379154619549e-10
4.46226913296338 8.17013123821653e-11
6.27130949032536 7.02645053252127e-10
4.46223713350566 1.20305543305221e-10
5.57271970691273 7.14934778045517e-11
};
\addlegendentry{d=4}
\addplot [draw=orchid227119194, fill=white, mark=*, only marks, mark size=2.5]
table{%
x  y
7.15435221833437 1.23233179216697e-09
6.5959397460679 0.000267495558188835
6.1169007241873 1.38457023624028e-10
5.93858420119374 1.58321242982318e-06
6.85995247416709 0.00329653137133423
5.93320230182299 1.47896126456715e-08
6.50958189734742 0.000893112304277022
6.97455174998709 4.5834402939704e-10
6.07079406021278 7.04604967410871e-05
5.95296075348652 1.16161968932715e-10
6.9745487659197 3.51738638215693e-11
5.95478352325181 2.13531493931107e-07
6.07092889362957 7.04495714247688e-05
6.17238217132977 6.17264017677144e-11
6.84889253816103 0.00642211454140329
6.65958295081695 0.00123690366899254
5.93864276407562 1.60048934327861e-06
6.10593192479488 4.12800016391657e-10
7.17926143298321 2.32628521201761e-06
6.38899907978736 0.00192301301630471
6.50960165297118 0.000893111843263461
8.70759742163929 0.000172179088891666
7.13071453498364 6.58668675157514e-11
7.15434811778247 3.06240810488134e-10
6.84887997097155 0.00642211453578201
6.50248199418632 0.000818860013553691
6.17237718218185 2.75710121400152e-10
5.95487681955801 2.47798912278441e-07
6.07089732174339 7.04498825893074e-05
6.50249778012936 0.000818860206969863
6.50243435194075 0.000818861131768656
5.9572792142568 1.48269638278187e-06
6.07088689372273 7.04497770241952e-05
5.95308083439697 1.34509559046592e-09
6.48387720425611 5.78985308616886e-05
6.50247943848484 0.000818860212235872
6.68395660025231 0.000128350623495033
5.95247326396637 1.15717979642938e-08
6.50245287227958 0.00081886050708091
5.95282782913889 1.17822751555252e-09
6.50957401784198 0.000893111612091824
5.95296039912768 2.38582709144453e-10
7.15440326961828 1.21709664568925e-09
5.94055453631395 1.91856251141598e-06
5.95287442628338 8.29242008393294e-10
5.95293021452515 1.63713487211226e-10
5.9558115066574 6.21445940707233e-07
6.68427163223898 0.000128374688249444
6.84884000669551 0.00642211505342172
5.95292289508267 3.26262350469619e-10
6.9745460766269 4.24885460148516e-10
6.65959094383691 0.00123690364023532
5.93651064683122 9.32343052206797e-07
6.65959926229847 0.0012369037753609
5.95305741917998 6.01733995964082e-10
5.98977370399216 3.84580589596339e-10
7.26673966617153 2.16056200708081e-08
6.59591921185775 0.000267495628519576
5.95303025746159 6.34273744637426e-10
6.84884031369483 0.006422115877178
5.95308892005529 1.77177228444236e-09
6.11686803869171 5.2901065306088e-08
6.83603701142628 0.00159044850194234
5.92153419407274 2.44913644920075e-10
7.1543674939859 1.41822331656272e-10
6.34977142610991 0.000446879337773876
6.84888852455617 0.00642211451122354
6.83603723334516 0.00159044853409429
6.65958992568485 0.00123690385542441
7.24317892460941 1.7839174445422e-05
5.95295677347719 2.030624557392e-10
5.95296896816606 2.07576844601931e-10
5.952911688456 2.64945620997992e-10
5.95294488347127 8.01587685117511e-11
7.14465118524403 1.73879577403113e-10
5.95306426026383 8.33085600504546e-10
6.50250015412458 0.000818860209065075
7.1543536613331 7.93885845951081e-10
7.15435453630984 8.47844017215493e-11
7.74448594798687 0.000846236436271686
5.95271844498234 3.31311578172233e-09
6.20342911457745 4.12392342497014e-11
7.15436746829233 1.38707711982988e-10
6.50249464835909 0.000818860384759201
6.84889252222422 0.00642211450078389
6.59588049092369 0.000267498220657303
6.50248025469725 0.000818860621409456
7.10259415732627 0.000186486671969077
6.84889104012146 0.00642211449662111
5.94055510270894 1.91990308406886e-06
6.83603128865354 0.00159044879364079
5.95290400315778 8.12173661657312e-10
5.94633471659393 1.26997951244157e-06
7.93627961017475 0.000219730759110637
6.59594766796337 0.000267496391362143
6.07091758966635 7.04495215915202e-05
6.07084694271278 7.04497843144747e-05
7.98371169862565 0.000426632667665849
7.1543848932444 2.38170017041739e-09
6.80982522591206 1.5758350180306e-10
6.83601871201261 0.00159045199187435
6.8488967148753 0.00642211453025154
6.11690400749002 2.90526935842195e-10
6.20341689599705 1.42622136323212e-10
5.95306604199408 8.26182455782032e-10
7.47217135027798 1.83094672756567e-09
6.97454887626178 2.61578980698118e-10
6.84890094260548 0.00642211449829921
5.94691656238336 1.1426764756628e-06
5.95318216851632 3.99090249736389e-09
6.60625408392094 7.26772615140536e-05
5.94965655350892 4.83759882041745e-07
7.15435757908194 5.10551600996223e-11
6.55847814512126 0.00177778901507264
5.92150928811973 8.21578138854306e-10
6.12968076644965 4.11158440627446e-10
6.6595950125142 0.00123690447612468
7.15436312061415 1.20290222227482e-10
6.65958364270535 0.00123690377268071
6.60625965136905 7.26775279508152e-05
6.83603893363726 0.00159044858096968
6.5095820101872 0.000893111577044858
5.95323994105475 7.10616343546633e-09
7.15435880010298 7.40336680848941e-11
6.65958769528295 0.00123690365471174
5.92150830949511 3.66175978427918e-10
6.59592126323383 0.000267497650798476
7.10266848132079 0.000186486834508615
6.84887160188022 0.00642211467737042
6.83608087296128 0.00159044863998126
6.50991519706465 0.000893220065992795
6.60626390766439 7.26769963689256e-05
7.26802293270332 5.41186013336414e-07
7.67768441557517 2.525409177212e-05
7.98373062172692 0.000426632578081065
6.59593403236347 0.000267495524992278
7.15438550534347 5.95878457687604e-10
6.80986100924245 1.9125967476441e-10
6.50958243790006 0.000893111462906271
6.65958957545394 0.00123690365143481
5.95296785117855 1.85476523029138e-10
6.97454465284194 1.13115961042354e-10
5.95303942544089 5.02846431160719e-10
6.07080700361543 7.04513033871201e-05
5.95393351729489 5.42122761126862e-08
5.95284948557228 5.50452128322831e-10
6.59591110143875 0.000267495154365527
6.84887423876284 0.00642211465582632
5.95301260916196 2.31921815085911e-10
6.65958530004082 0.00123690369513496
7.38215423391643 0.0019025621378429
6.97449263870285 3.04499432335348e-08
6.83607141347135 0.00159044855161372
6.59591317469595 0.00026749902340506
6.97453835869051 4.98141528026963e-11
6.50959922216675 0.000893111904044397
5.95257468412222 1.54676572661216e-08
6.50247947856567 0.000818859974266339
5.95295976053416 5.63790347740678e-10
5.95300064890588 3.75153019760432e-10
6.84888971038325 0.00642211447387431
5.95548531113344 4.14650237590131e-07
7.2670503320564 2.85802226329679e-09
6.65957756389579 0.00123690366563178
6.34627626826124 0.000110903599104484
6.13759235704762 5.004019421051e-11
6.97453844414199 8.50881587410868e-11
5.93813199918948 1.55587224492937e-06
5.95298215302589 3.4497982248638e-10
6.2034143002563 1.63543623088458e-10
6.84887825254363 0.00642211466676934
6.50248333839806 0.00081886032617251
6.50960301786261 0.000893111622785381
6.5095973494861 0.000893111904624933
6.50249835858148 0.000818860882494943
7.24313805927011 3.68091335190002e-10
6.34636481796434 0.00011090681695658
6.97455839994886 3.02397440421487e-10
6.07087159297051 7.04498830944589e-05
6.1059604491143 4.49752901587885e-10
6.50249359862715 0.000818860246763031
5.93803843306707 1.43885552472689e-06
6.50245348544205 0.000818860784311704
7.15438285719587 6.79456491070596e-10
6.50959516446149 0.000893112493414394
5.95792845398996 1.9222182678913e-06
6.50954836376137 0.000893114464874389
5.95492182354 3.37814140105586e-07
6.38898476968717 0.00192301296780883
5.93338197013995 4.43972858477082e-10
6.50248898201236 0.000818860243887887
7.15437615508331 1.27228316770811e-09
7.15434651565797 1.16989751219876e-10
6.40201016039593 8.60884594844347e-06
6.65959157731521 0.00123690371735852
7.24310503662225 3.0634250691719e-10
7.10260280837605 0.000186486865033308
6.97454247324479 2.01376693098609e-11
5.92153557362118 3.19199555676164e-09
6.81946931621899 1.17224008278072e-11
5.95633988121846 1.02997814399597e-06
7.02814649560421 2.12551309886067e-09
5.95296475720191 5.69573277431346e-11
6.50249993261743 0.000818860148119716
5.93989770384106 1.85180446932165e-06
6.65959057372266 0.00123690367368767
6.50959500783574 0.000893111595227092
6.07090615303505 7.04495790609938e-05
6.83606238041395 0.00159044848621015
5.94239944437223 1.93966829886705e-06
6.07087543527837 7.04496057551962e-05
5.9898000468908 1.60991664444055e-10
6.07087298900985 7.04497766575995e-05
5.93344668525545 9.00258978475676e-10
6.55846770396237 0.00177778934651796
6.13795941230816 1.8848693716933e-09
6.97454516587785 1.42716949369515e-11
6.84887728778007 0.00642211454447517
6.12192799216047 4.60472548979851e-10
5.95288120053215 8.75238548303514e-10
8.41070813070373 4.41567005182719e-10
6.84888006212685 0.00642211457380371
6.10595571144059 2.26368701561341e-10
6.68394771128411 0.000128350791374743
6.07075276776446 7.04519777194879e-05
5.95295134050551 3.42741168779526e-10
6.20311024205534 1.08850317315223e-07
5.98975965006259 3.84997145275179e-10
7.15436425636256 2.61647814525645e-10
6.12968398835209 2.10184314397566e-10
7.19811256482344 0.00198645792455465
6.07091614408017 7.04494890870766e-05
5.9215212234588 4.56516602298507e-10
5.95296127281172 2.17773798993903e-10
5.94800734074603 8.47124776548469e-07
5.93417131894692 1.9692716601849e-07
6.07092828695381 7.04496546864997e-05
6.65958984347305 0.00123690363257223
6.65958216160712 0.00123690392666032
5.95451269254772 1.50709087542999e-07
6.9745352648967 7.79724507182777e-10
6.83610391928761 0.00159044875459846
6.84888786342981 0.00642211449143526
5.95286248330746 1.04084274532568e-09
6.65959025889482 0.00123690363868623
6.10594027661522 6.05471672798785e-10
6.0708161806602 7.04512897248266e-05
7.08696826181355 1.95409353720422e-06
6.50248993150126 0.000818859974030084
5.95218324757505 4.19492587333536e-08
5.95303676869827 6.8690653165504e-10
7.13068069709046 3.94946297888055e-11
6.52918771756001 0.00099527651682163
7.76119761575994 0.000496647499696246
7.00486920898367 4.59834281762994e-09
6.50958556817771 0.000893111496503507
6.59590407006886 0.000267495339082768
6.20342737861814 1.0472911426973e-10
6.97454533961158 5.74189584767737e-11
5.95254662208001 8.94543372709222e-09
7.15440117170937 1.25042931564678e-09
6.65958659899223 0.00123690370455742
5.95303902373863 1.90717552861486e-09
5.93324195567153 8.4457745241906e-09
6.65959120087638 0.00123690363838158
7.1543611594745 5.12165421184818e-10
6.65960266107232 0.00123690426417034
5.94060770346892 1.92422223643796e-06
7.15434812383114 8.09703415427521e-10
6.44571293140926 7.60529417220823e-10
6.50239174100967 0.000818863449467577
6.50958407836663 0.000893111657205292
6.20344399137597 9.97499860488915e-11
6.13634381661433 0.00188311865627488
6.97450640938657 1.78984560506024e-09
7.15436177408512 9.91365656233256e-10
6.80989642499771 5.06356734319979e-10
5.98980793977326 2.0759438612572e-09
6.84892352020376 0.00642211521155278
7.15435818770486 3.40161454559507e-10
6.97454335454144 1.06586250936402e-09
6.68394025792726 0.000128350961614565
6.07086519890939 7.04494834347091e-05
11.2180256786726 6.88084922373378e-10
6.5959071060286 0.000267495279084318
5.94689551785566 1.15461570859843e-06
6.8488792677667 0.00642211454871233
6.50956814421922 0.000893111770795207
7.25605740939755 6.81407284597313e-07
5.95295586117899 6.19992945871672e-11
5.95629862985245 8.11751901252933e-07
5.98976830909103 1.157645090899e-10
6.50243847096856 0.000818860732198168
5.95266946615394 3.95582608891942e-08
6.97258481984018 0.00445726795877077
6.84881907476213 0.00642211558086725
7.96922912972755 6.33766372715172e-11
5.95068095786463 2.5296251315865e-07
5.95304279945341 6.98990643144271e-10
6.54450479291613 0.000163594647317966
6.83603947412827 0.00159044854487134
5.92170856218485 1.4771929290891e-07
6.65958812942436 0.001236903774124
6.65959139828848 0.00123690374310603
6.2034322209413 4.83273421281183e-11
6.59592127120932 0.000267495104964488
6.68870867192204 0.00025175519599141
6.52504380058827 0.00442980005172011
6.5959006283484 0.000267495516917848
6.07087536555788 7.04497973962326e-05
6.65958649263562 0.00123690377546892
6.51386329736467 0.00109227735305606
6.12967041341156 5.27774046688023e-10
6.07088324611752 7.04494787603371e-05
5.95295120434979 1.77733383566192e-11
5.95310591653455 1.757959999793e-09
7.15436190378584 3.7339820124771e-10
5.94500834950005 1.57967460945319e-06
6.12966808152261 1.14972475984132e-10
6.80985691918815 6.31701357889369e-11
6.85994878117988 0.00329653277485387
6.5959074877629 0.000267497634254821
5.95294504369564 7.12623293708248e-11
6.50247437480794 0.000818860099657925
6.65958946787303 0.00123690374958751
5.95291056493401 2.00018446250283e-10
6.52946084129401 0.000995363211112377
6.59590714322953 0.000267495106893834
6.59587194336649 0.000267496979040716
5.95284412756399 2.49454501499713e-09
6.50957568663877 0.000893111842839134
6.11682878881991 3.30195892850327e-09
7.86455126173086 3.97109012340024e-10
8.47851443176009 6.47715880930377e-10
6.59590130131907 0.000267495173740029
6.23169138067555 8.49815773307228e-11
6.5959306351022 0.000267495333037049
7.03360379289206 7.82135400638762e-05
5.92150474500499 5.02760055809404e-10
7.15436615815631 8.51432258031082e-11
6.65958349181669 0.0012369036808797
6.50250730260258 0.000818861316523978
5.95309424873811 1.22063448237952e-09
7.38217882074968 0.00190256187780935
5.95291102473971 4.44263292820324e-10
6.97454224674197 6.18940454444328e-11
6.50959164012055 0.000893111445377737
6.84890167865456 0.00642211449151586
5.95524408648847 3.36335484907302e-07
5.95416728185871 8.56454499542636e-08
5.9327901173253 1.72249861596363e-07
7.24311048695342 1.06911146602329e-10
6.659579418242 0.00123690374555052
6.83602844227678 0.00159044866565894
6.12189772823496 8.77167227741893e-11
5.9897771443112 1.02512220934159e-10
6.07090870063441 7.04494581043047e-05
6.10553334916671 1.59639620744834e-07
6.97454148798929 5.52691226118895e-11
6.32118777657672 0.00323093069548785
5.95099847186396 1.87981099131207e-07
6.07107313943915 7.04520914736051e-05
5.95282239885359 2.76021072664889e-09
6.50256573932431 0.000818866942442154
5.95301762609035 5.3441895353501e-10
6.68567657037434 0.00169941778894678
17.1302531324861 4.34002584170923e-06
6.848879691043 0.00642211452008878
6.13758475648682 8.13021427958915e-10
6.20345199317852 5.16672038486377e-10
6.50246716847895 0.000818860158164902
6.68397222965715 0.000128350561792501
6.07088286601431 7.04495506942404e-05
6.01121761473549 0.000103354131097189
7.15433767834154 6.4015481804347e-10
7.12785571221914 5.74247316365017e-11
6.07088685112964 7.04500786109508e-05
6.07086590966432 7.04495742794853e-05
7.15435719841046 4.4584558267502e-11
5.94191186807046 1.95765079169519e-06
8.07100764315203 0.00022695807275408
6.71903114723025 2.82230239179171e-10
6.84888193898285 0.00642211450784957
6.84888984516518 0.00642211461682274
7.08470290212318 7.01208646702867e-10
6.5024865675753 0.000818860015326828
5.95284786834156 6.19001738755287e-10
6.50264600257815 0.000818881419888284
7.10267973254559 0.000186486772335237
6.97454167179514 6.33638141955828e-09
6.07088029872327 7.04499332667696e-05
6.50248230414476 0.000818860374304453
6.20343796659827 2.82015077956999e-10
6.98052902159633 4.343525539241e-11
6.5025150766115 0.00081886212280291
7.15437388769294 1.81076709182548e-10
5.95210964217649 3.8656556955452e-08
6.84890332544137 0.00642211454793939
7.15436732819299 3.28092886192621e-10
6.07089488707301 7.04495092858082e-05
6.50134357295999 0.000820034923392776
5.9897819970368 8.40227887266565e-11
7.15428411673782 1.8910730759103e-09
6.65958323918821 0.00123690364507312
6.20318588422374 1.27861539245266e-07
6.2034128407157 9.34445854028354e-11
6.65959230957804 0.00123690372057927
6.8360449828782 0.00159044885624371
5.94688307045557 1.1530196861731e-06
6.83603894832811 0.00159044851682677
6.07087407959248 7.04495068444277e-05
6.1059482386857 8.87993012455013e-10
6.54439710545968 0.000163563252034815
7.15434282127578 1.28685284650487e-10
6.17237328606617 1.68169922432071e-11
6.5959123765174 0.000267495094099068
6.85317606223348 0.00229714434590456
5.93341839115287 3.164284390067e-10
5.95293795812275 1.93882465637785e-10
6.71905762284926 1.82074799681686e-10
6.85995865563252 0.00329653166795463
7.15434729875073 6.06204642039643e-10
7.15436219924904 1.40546907445582e-10
5.92151745740195 2.09645634186018e-10
5.93524654422315 4.47518207713493e-07
6.50246857850477 0.000818860232142282
5.952073192548 3.41272899939682e-08
6.07086953391375 7.04504908697334e-05
5.92149492007136 5.32672128628064e-10
6.10741210710393 3.21082493925928e-10
6.05742833566162 5.50548228450687e-07
6.07080630795684 7.0451063739263e-05
9.99914199809741 0.00127207014269115
6.13761000411043 3.66101815529873e-10
6.83609445761 0.00159044885969883
6.9724793346937 0.00445726852382489
6.59591609386605 0.000267495169364307
6.59588716740589 0.000267495449072674
5.98976509315206 4.10990796950728e-10
5.95275656974117 1.20375729384392e-08
6.85995891551257 0.0032965314165958
7.15434535052515 1.36735289757439e-10
6.17238910892191 1.21350929305208e-10
6.5959312237021 0.000267495518822214
6.65959390608406 0.00123690371185214
7.15436187697359 1.85946280595317e-09
7.15436940992239 2.10687023383116e-10
6.5024981128613 0.000818860739775218
5.9328840483761 7.76106252597941e-08
6.13633047833604 0.00188311870886892
5.95296894447378 1.41885614368675e-10
5.95292602008645 1.49551704353712e-10
6.65959454225397 0.00123690366702134
6.12968102031058 3.33959526699346e-11
5.9215299331963 4.88253659725046e-10
5.93256239883025 2.52606472850303e-07
6.65958985251853 0.00123690379294106
6.50247995231696 0.000818860006412958
6.65959028868599 0.00123690364665008
5.95300758031873 9.16283049434696e-10
5.95304403628757 1.26558208357608e-09
6.59592125502191 0.000267495075657598
7.32482090962306 1.29573907159397e-10
6.13757586658975 1.31860966590125e-10
6.65962953938336 0.00123690436802737
7.22665830456442 9.48551860935343e-06
5.93242478629976 2.97407550475803e-07
6.60625922804674 7.26770686030331e-05
5.94170057254493 1.96091919979491e-06
7.15435733116767 8.99582630609075e-11
6.10595557616728 8.65441052155802e-11
6.60626541158316 7.267699322e-05
6.84464729708559 9.24611498476224e-11
5.93342643509501 2.17714513084388e-10
6.65958396010064 0.0012369037077713
6.5095905777519 0.000893112065690094
6.98052690311858 2.11262118909872e-11
6.12191475840068 2.28081242781286e-09
6.83605848137848 0.00159044873575387
7.98372006243391 0.000426632624278223
7.14451781968964 2.57874484210774e-07
5.98978720833296 1.6765544508246e-10
5.98975615636764 1.49873224941643e-10
6.68585843910661 0.00169931515492128
6.20343342850665 3.41820127758297e-10
6.20345915935142 1.37964599744578e-08
5.95299158004069 5.45676392960104e-10
7.15436748941139 1.23783672201228e-09
6.5025159763886 0.000818860443006275
6.51392919808113 0.00109227704123493
5.94751467530279 9.870509349863e-07
6.50250194236594 0.000818860229184759
6.84881462539238 0.00642211712368501
6.50248751638825 0.000818860160670121
5.95750809268323 1.7682158075516e-06
7.15433480307415 5.47488276936292e-10
6.84889645579072 0.00642211451480046
6.07089906610005 7.04495013841289e-05
6.13758908987621 1.63403290898145e-10
6.59591473577818 0.0002674951218119
6.50249462948276 0.000818860532592058
7.22894062881655 1.03695913189483e-05
6.50246839108813 0.000818860181973635
6.07087470474616 7.04494729230065e-05
5.98977033597985 1.60846003183224e-10
5.95306151554969 6.02621508249968e-10
6.59590150594712 0.000267496044081272
6.84928591390781 0.0064221981142436
6.13592747900939 8.12898637292392e-11
5.98979900209673 4.763356376003e-10
6.12967231614184 6.02771166313687e-11
6.65959985229011 0.00123690400444021
6.98050772728823 3.52386786417469e-10
6.1296884089266 2.64754218548546e-10
6.50250488962476 0.000818861663234749
6.07083678439726 7.04498058153868e-05
7.49420243673666 0.00163628900468971
6.50316323513527 0.000819301259431748
5.94234733592637 1.94221630533953e-06
6.13891078474449 0.000145134667628999
6.12189986664134 4.85984585907318e-11
5.9327778308459 1.11455608520217e-07
7.14465111346913 1.32747812742195e-10
5.95303352732777 1.14234577353045e-09
7.15437265340311 4.73913353005173e-10
6.85996213420675 0.00329653145144349
6.97454038057738 1.91316740227876e-10
5.94812096488251 8.1359422099414e-07
5.92155642723729 1.26003052436374e-09
7.15433055804797 1.04814201762338e-09
6.50959923460454 0.000893111618030407
6.65959264688387 0.00123690365318252
6.50251675254433 0.000818861408461213
6.17955836042276 1.00179309292514e-09
6.65957186508999 0.00123690416459177
5.92153174218779 8.91662743640609e-10
7.17869482988232 0.00148600087740147
13.5512925258997 0.000250978555619619
5.952724655128 4.20779144860717e-09
6.07089364411016 7.04494489501828e-05
7.15433975418894 5.83625148209421e-10
6.5959078020945 0.000267495216982772
6.65957423994167 0.00123690379341967
5.95293774982721 3.1359936869535e-10
7.15435372598784 7.7962725164582e-10
6.52506121942268 0.00442980013007832
6.97454357546603 1.9305224085997e-11
5.92152680159014 5.91410920236513e-10
7.15663910949042 1.78781878190648e-10
6.83606616497277 0.00159044912668993
5.95282976869728 1.68685065915497e-09
6.65959320000517 0.00123690371102936
6.20345967945036 4.56502835533001e-10
7.15437252997302 2.61953125857417e-10
6.71862161679456 1.56933577244445e-10
6.97452827079302 2.77172285123584e-10
6.83605234055097 0.00159044854706003
5.95672386878527 1.06953656198172e-06
7.14463618276174 1.53918433554168e-10
6.50959776816285 0.000893111756978593
6.59590349746889 0.000267495203213675
6.07088927714798 7.04494596378558e-05
6.07089768395659 7.04497775798618e-05
6.1780726928246 0.000927508442249425
7.15437636966191 5.19922993547084e-10
6.07082161204183 7.04503603075057e-05
6.65959933663369 0.00123690445205948
7.21868098744568 0.000197563821537683
7.15433691066016 3.49501982910283e-10
5.93776500584018 1.34833647091881e-06
7.15396377536298 9.79751275664853e-08
6.65958989798946 0.00123690386140474
7.10638243377622 0.000189214672686067
6.5095851727892 0.000893111486615195
7.154352998618 1.3562218015295e-10
6.59591057684135 0.000267495163561948
6.25174193484066 0.000346196201101656
7.24308104241631 9.66138280489304e-12
6.12955920590488 5.36607029921754e-08
5.95652521881929 9.63397086328754e-07
5.95169008544567 7.88778633520337e-08
6.68411811737991 0.000128354434339784
6.12967238583397 3.49709372571283e-10
6.0251883780835 9.85433196888374e-05
6.65958720108456 0.00123690370528817
6.68605847911768 0.00169936375859248
7.15436382816079 1.49108947411491e-10
6.50248343400572 0.00081886020912969
6.2034164383214 5.64106539258091e-11
6.50958958849453 0.000893111491077403
5.93790501159455 1.40686592720041e-06
5.95548887824623 4.36121906144393e-07
5.9528905643446 6.2342020434869e-10
6.59587396563206 0.000267496998404226
10.3881415224546 2.11692663398821e-10
6.98052324807169 9.45934441887175e-11
};
\addlegendentry{d=5}
\addplot [draw=goldenrod18818934, fill=white, mark=*, only marks, mark size=2.5]
table{%
x  y
7.98991321406457 2.50231914024068e-05
9.34608764128152 8.02800520782743e-06
9.10339815806974 0.00159695716311203
7.84863522699605 3.79859477206423e-10
7.9896745285152 2.501973534208e-05
9.20588850320751 0.00154359801575654
7.62952465313915 4.61003101359658e-07
8.00811869150597 2.68294053640261e-10
7.87387427203953 0.000234234504867703
7.99698667627873 0.000528563925528469
8.58067656137717 1.29825705741382e-10
7.99007084467566 2.50253148186275e-05
7.87387340316282 0.000234234563463276
7.92225755963145 1.17702075730364e-06
9.0462635750159 1.00579756190378e-07
8.85653071760648 0.00230209462932418
7.90018016794781 6.14416073574375e-10
8.14093987006772 3.73213283610951e-08
9.42032993810982 5.7945204190446e-11
8.11693677666805 0.00090259534069248
8.62542846610261 9.78137570939452e-11
7.84458961861104 0.000934935202456799
7.97177090232269 3.33207464064955e-07
7.78030303032364 0.00116883031934445
7.98971397445542 2.50196678162062e-05
9.10335950116555 0.0015969570775336
7.99191192360598 2.52842228813943e-05
8.07886497554903 5.33657427131962e-05
8.25629274232071 2.10071515738264e-10
8.94980747386523 0.000742583340377467
8.65210976553862 1.11140737735216e-06
7.68661790316728 3.11309436895613e-07
7.77588331972161 3.42025083255315e-06
8.45910130298905 0.000235144529226017
7.62952940280874 1.38922984227463e-08
7.84859170510254 7.59848628462123e-10
8.0789224161655 5.33648734574177e-05
8.74383527634106 3.77421485020513e-06
7.78030809176653 0.00116883021283576
8.74787109589615 1.27246075898313e-08
7.98959872917109 2.50486635063885e-05
7.92068255573005 5.52501231321223e-07
8.0788934753239 5.33650693073096e-05
9.06857703207013 0.00180954797663324
7.87380862348775 0.000234234802828137
7.97296702324846 0.000227839824629372
7.92162783594834 6.68093256273039e-08
9.55350655604162 9.06772434916547e-11
7.99364098634615 2.65358422784079e-05
7.99198565670971 2.53982197946367e-05
7.92141039512781 3.4138114557436e-10
7.98982390663751 2.50197054807444e-05
9.31168884090769 0.00382002377161628
10.0679318277855 6.05159698030544e-06
8.00810282574302 1.75842229666046e-10
9.75787363969009 1.79444329948542e-05
9.38350775310997 1.037132647419e-05
8.7464108467882 1.84595386765185e-06
9.34148187957668 2.08413108993e-09
9.20686760488487 0.00120207896045477
7.98980836420488 2.50192227460033e-05
7.9213934909545 1.23988819211718e-10
8.83024301356144 2.59529748748433e-05
7.84863840309897 9.2580831889677e-11
8.85653743875172 0.00230209529976755
9.23430387823016 5.69049696252932e-10
8.15917428970357 0.00119732620708202
8.25348609549599 0.000380754659180416
8.07551622181409 0.00100355726079659
10.7908553200656 1.48809631284053e-10
8.00748523875315 4.05977200107488e-05
8.1916096980266 0.000198725350813334
7.98977572890762 2.5018961586909e-05
8.00608751349128 4.42594323590839e-05
7.99519097724399 0.000224546404212211
8.11694816866 0.000902595465527734
8.57549182529587 2.49678944186371e-10
9.14239653290903 6.06498379074338e-05
7.73061874584732 0.000318170507861759
8.00742941744166 4.05972029012824e-05
8.11337492984969 0.0003691354353762
7.73063411896262 0.000318170512533911
9.42036599179246 3.81930487236559e-10
9.42026148853087 1.53230717003794e-09
8.00735204033755 4.06048735152043e-05
8.45880013938565 0.000235523999936538
7.98979176456878 2.5019029875839e-05
8.7281506148286 1.70096449148005e-08
8.72535463414332 0.000143250626438829
7.9124685950665 4.18784118494386e-10
9.04641531070598 9.0623425430536e-08
8.28550686320078 0.000119649736616378
9.1614286112707 0.00100209132961626
8.07274494343281 1.80204451361021e-09
8.03441975175921 1.20457815611097e-07
7.99701132398549 0.000528564296074063
8.3924049034265 0.00198071163613667
9.23430711304539 2.73128852867899e-10
7.91222961493389 1.86659890877294e-08
9.19489810365439 0.00149576017111086
7.92139671657152 1.39564360068789e-10
8.36900211834912 2.8726931944334e-10
8.03428595511031 1.36588074184374e-10
9.34157798373639 7.04828861941564e-10
8.71445285294561 2.33114638703569e-10
8.00808517777302 2.52054155325254e-10
9.14155824782531 0.000598340936613151
8.06880042373874 7.06440324370616e-05
7.85841126774423 1.46492378705343e-05
8.2856201535811 0.000119643139221193
8.75424674292472 3.21182561291433e-06
7.73061275907331 0.000318170934963891
8.74739385642235 9.37009136947609e-10
9.36956248866774 0.00197002127551604
7.98963566104287 2.50261283354369e-05
7.92140423230897 2.78095546590862e-10
9.478407035555 7.29042731473228e-06
9.36952238843041 0.00197002196276808
8.45911369345155 0.000235145788626823
8.65640757621276 8.28380840478538e-06
8.00807926934201 7.05508762521845e-10
8.75800207457492 7.33489495996498e-06
7.99018281976133 2.52782504854832e-05
7.84460667609453 0.000934934852140468
8.72557116156214 0.000143252066525656
8.23128759604671 0.000779466856455691
7.97329562707835 8.30972111121042e-08
7.84463848213345 0.000934934985911684
7.84861156044255 1.25245813720198e-10
9.14207237489017 6.04201867084875e-05
8.66872647578573 1.57002189027367e-10
8.00742314536009 4.05964982230778e-05
8.26396167092702 9.15781597450316e-05
7.92140574870648 1.29242394564244e-10
8.17134399626799 4.19436485543656e-10
8.19623569333837 3.98433730453007e-10
7.9202199183487 0.000970166206267109
8.74750106901301 5.79420511570561e-10
9.37062683260492 0.00197034765358428
7.97869673436472 5.6340043741443e-11
9.62838579143918 1.33891262821262e-05
9.19487891163512 0.00149575966810478
8.62638903074401 0.00140687168962528
8.28548389458791 0.000119642953161914
8.10623252168358 0.000143552609498832
7.78028725704303 0.00116882991237288
7.84877279799448 6.7483937105095e-08
8.85649765779848 0.00230209392243241
7.92170214724297 5.26147643231667e-08
7.62945047147142 1.01563180088249e-09
9.12058843766628 1.02157697036143e-05
7.97974935859749 1.10106590511805e-09
8.51846186595626 6.03043837088535e-10
7.90913820055801 9.23146931797181e-06
8.86519247501886 0.000105054367466995
8.17131335062656 1.16183018761262e-09
7.98969513932737 2.50195469744252e-05
9.37335294152143 0.00198527061632936
9.84931453366641 0.000466994956650035
8.24097373519617 7.07913727637788e-11
8.15919375938177 0.0011973262764946
8.45917372820418 0.000235144647748209
9.14309668972406 0.00098653906665358
7.98978659309945 2.50194334397991e-05
7.84886583081366 1.28654731645916e-07
8.00737548830833 4.05978734124846e-05
9.10340307344085 0.00159695730967901
7.98978278994336 2.50189484961583e-05
9.94874840004886 0.000263479702663383
8.3142307830509 0.000178629579942746
7.98975357607911 2.50202370040142e-05
8.12192340473164 0.000336139622084897
8.725403350285 0.000143250406732576
8.85652026410945 0.00230209352757527
8.00746582251097 4.05965873775394e-05
8.45913374503619 0.000235144546405164
8.51900508938765 5.57193406414136e-07
9.5189477639882 3.06892284029914e-07
8.00807188633118 5.18280973693663e-11
9.34139828656305 2.29435381804421e-09
8.00805696863641 1.93847382590207e-10
8.95018457896084 0.000742468604592039
9.08483280143243 2.45875954456576e-05
9.2059324221973 0.00154358243514185
9.07543141906245 9.24548659692048e-05
8.85102428919846 0.00228938213676189
9.19488797693366 0.00149575969159843
8.77655415118257 5.74153613541739e-10
7.87275398453368 0.000806090747851651
9.19490634441627 0.00149576089385317
8.48685532942172 2.80728599868496e-05
7.84860647121301 3.86262577478647e-10
7.97295603154716 1.53065782271256e-10
8.1204154602076 0.000336336858787423
8.07003631679969 0.0022626833700482
8.17139401051097 3.70925068438055e-10
7.9892387048839 2.505686659382e-05
7.99706513080392 0.00052856514374211
7.99519931880351 0.000224545299066681
8.00811428882402 5.58440849118824e-10
7.86317835469543 0.000724600014389343
8.74743039606608 9.28489285456635e-10
7.78029934119697 0.00116883098876974
7.98969629945502 2.50193614109717e-05
7.92197273892602 2.21919111420554e-07
9.12052302829888 1.02129302167464e-05
8.45922499462355 0.000235145351099475
7.9898148503969 2.50191553208268e-05
7.90122952648798 0.000366798369489607
7.98972206847195 2.50197284149545e-05
7.84447028288453 0.000934940055570488
9.36920920883697 0.00197026557599189
9.23426273649328 1.89305904285675e-10
8.45912652650219 0.00023514462425156
7.6292274962704 1.67137988671406e-07
9.20183418037553 0.000868236416937562
9.1033286003788 0.00159695740683852
7.98989931363724 2.5020247252372e-05
8.7485717863498 2.86247720160393e-06
8.07551800581638 0.00100355712065447
8.72124337558272 1.78879133727605e-10
8.0428850260063 0.00537766625177794
7.78029260301711 0.00116883018077862
7.92145215846041 4.81644538696813e-08
7.78027711257297 0.00116882990666434
7.98884471168678 2.50622956611268e-05
8.26942872148952 1.06423980739123e-10
7.9870284239444 2.53780144108262e-05
7.92181398980741 2.67361800587729e-07
7.87371534229877 0.000234248252588221
9.10340121563016 0.00159695713042785
7.99695050089114 0.000528563580526664
8.79090976306297 1.45573380017083e-08
9.52755972283125 0.00221889822678345
7.84860339875231 1.99067207162784e-10
7.84864196273233 1.74989134293924e-10
7.84866210271729 1.89032411945789e-09
8.03428966185392 1.01878283587098e-10
7.85849869226451 1.46486647225608e-05
7.87367837017817 0.000234235951208528
7.84863000949811 5.61402035970104e-11
8.64764382263782 1.14647989546413e-07
9.19491194249288 0.00149576023271991
8.76287698902685 0.000249371740587034
7.99208874362354 2.52971783220035e-05
9.44840526033463 5.04407493763237e-05
8.85094179180197 0.00228937542552199
9.20186523620634 0.00086823435386385
7.98965085678551 2.50199605144052e-05
8.0814976668088 0.00111745954520304
9.14346273966641 0.000986377257401361
8.74745871976787 1.37595934646129e-10
7.98971052374398 2.50190127104588e-05
7.98740458844608 2.53697538772357e-05
8.5020630697817 2.71721522432378e-05
8.00837732113987 3.43149181292191e-08
8.00748715438263 4.05969885363122e-05
8.74835671340924 2.93850515675764e-06
8.2621975165004 0.00106230793200657
8.10493881627547 0.0010780718789194
8.00809887928279 3.90288666940464e-08
7.87412825749524 0.000234480928136382
8.25177238179189 0.000380588430808682
9.41501930418591 3.10809378234467e-10
7.98972774312616 2.50189980595117e-05
9.04744404850761 4.19920451744105e-08
8.66943457563361 0.000443957619708613
7.87379836083791 0.000234235506009983
7.98978165222566 2.50203876367427e-05
8.45913021105441 0.00023514453063278
7.72320819056484 0.00184931707649305
7.87382856066013 0.000234234984581971
9.15763569316861 0.00541562153561281
9.00538154314617 0.000651823024824694
9.05359363860612 2.1446875164699e-07
9.32061067548055 9.78863558975807e-06
9.23426612464762 1.4514411894595e-10
8.18288263692995 2.5806231174208e-06
7.87385036810935 0.000234235455375931
8.12205745262234 2.12894590845281e-10
8.98476388010766 0.00263792201743152
7.87336205209432 0.000234355802309572
7.87389070314009 0.000234234601382055
8.57147665009927 7.70125686366807e-06
8.85650644129269 0.00230209393223746
8.69984529779587 0.000531474684309696
7.82596419760717 3.11567762700804e-08
7.92138719401117 1.46032075321045e-10
7.91214362254025 1.90081062001468e-10
9.42031914393976 1.41181955015668e-10
7.99649417864596 0.000528681962126964
8.08147078708615 0.00111745965217469
8.18260392315872 2.57545284143568e-06
9.33620669292007 0.00516475526227045
8.03401841281933 2.47772339312391e-08
9.15986257310715 0.000915661939796863
8.50114771721326 3.45292908334738e-05
8.10181417432096 0.000350522411354692
7.98984727027106 2.50200111668875e-05
7.92121372470521 5.89109201420968e-08
7.84860868536398 1.9185120159193e-10
7.73062775919515 0.000318170553437969
7.99509213013101 0.000224547116742135
7.88213305317309 1.70118363840288e-10
9.17566171277605 2.27811236541697e-09
7.99042292681034 2.51195367519941e-05
7.73061155234886 0.000318330723842686
7.98978119242068 2.50190369909253e-05
7.8585315107586 1.46487426094799e-05
7.87386856999085 0.000234234487679008
7.6294916026084 4.51272796908597e-10
7.91204220323632 1.10320548252218e-08
9.33670449942251 0.00516430932144618
8.42587584995989 4.24746490453876e-05
8.72126969992137 9.67731006440431e-10
8.41322497463493 8.86453477288995e-08
8.35593678526279 4.03350686184467e-10
7.99825718638806 8.57682813659721e-11
7.84861267689142 1.43200340474436e-10
8.07896444624991 5.33656182941655e-05
9.20588782854177 0.00154358167544233
7.98991290585763 2.50210744894286e-05
7.87296453986709 0.000234974263774612
7.73063685790636 0.00031817052273253
8.58510310980982 0.000457357599768282
9.11248364705125 9.69563957897712e-06
9.83136601036383 0.00238237621614357
9.14194167292562 6.05172745865579e-05
8.85649779464065 0.00230209417060201
7.90019275923005 1.03684172358953e-10
9.14185838850401 6.04182105737872e-05
8.66868120861082 6.87790047138037e-10
9.73462400396694 0.000330619906924623
8.00775709772031 1.4754505617276e-08
8.45912342506625 0.000235144480888017
7.73064443502333 0.000318170550596464
7.92137351354617 1.94540827891387e-10
7.74630507196998 0.000299945989472583
7.90149097845034 0.000125404953729036
8.00807620545674 7.4836581376303e-11
7.98966592938802 2.50196621204291e-05
8.36634135796043 1.75656156916615e-05
7.84861486662297 2.76864753345762e-10
7.84861457236906 1.25075727552826e-10
8.8565357335758 0.00230209352830146
7.92139042589515 8.1171869226182e-10
7.98907338446811 2.50661241413264e-05
7.73068224318915 0.000318172602384981
7.9729424219252 4.64521754395264e-11
7.84460367329623 0.000934934777093832
8.8885967802123 6.26541041270912e-11
8.00745022992629 4.06070679442871e-05
8.72119414658836 2.24691998340631e-09
8.11259770392045 8.38450120307366e-05
7.87384971196665 0.000234234727867877
8.85663158843935 0.0023021081011525
7.90135370315091 0.000366777560135367
7.7305024150098 0.000318206407308508
8.77163048166571 4.3460823673791e-05
8.00727327378424 1.4349096488786e-07
7.87329431987693 0.00023440442547018
8.20751628191374 3.6957770177537e-10
8.49894712963257 3.45763792357623e-05
7.85850781277463 1.46486499875698e-05
8.85660613686436 0.00230225470122558
7.99702251457165 0.000528564261043751
9.05066629607029 4.84722325611031e-08
8.54204500017954 1.81677406452252e-09
9.19492981437067 0.00149576215547997
8.7212489140621 1.83992154845214e-10
9.11804145062285 5.12831999088803e-10
8.45913065059235 0.000235144444904356
8.76995238838326 0.000176653201739208
8.39057716861712 5.47322609456558e-09
7.7802883860294 0.00116882987533773
8.78104269319116 0.000231471782621395
8.74749738507427 2.49174902933191e-10
7.92141025671863 7.43446459949837e-09
7.97870307746099 2.18607354440792e-10
7.84862504438472 6.13110007208206e-10
7.84860963923084 3.67683439250754e-10
7.73064416816625 0.000318170734509238
8.25172660489647 0.000380588175549756
7.84861149643383 2.20215623514264e-10
7.87385711373453 0.00023423452343907
7.9207931786472 2.64832348273458e-07
9.84929617443951 0.000466994922142083
7.62949305466003 5.24412935298812e-09
8.03426747922748 1.91627158585561e-10
9.42037322601852 2.01312744252391e-10
8.21918678783013 2.98692076631246e-05
7.98970548253649 2.50194280496663e-05
7.84861268028509 7.95691734722936e-10
7.9895943966217 2.50222324716942e-05
9.34141054743566 4.80427164717412e-09
7.72975678380095 0.000319183005797807
7.92141943027443 4.22776036401729e-10
9.2018665209784 0.000868234316813377
9.34160162029145 4.67097471812394e-11
8.66809111356532 3.10701894767895e-07
8.00805174462457 1.62053703789411e-10
8.85095941929332 0.00228937541667029
7.65233662305167 0.000550113202230751
7.98969927350217 2.50215250142682e-05
7.92136343180549 7.02233604599201e-10
7.84861986367312 1.05054853705155e-09
7.92156336257845 1.3668039589021e-08
9.36957350585399 0.00197002128431745
8.26938480275982 7.56577921423585e-08
8.25170252990408 0.000380588106720148
8.39069575671861 6.53368426029033e-09
9.14391842766246 6.11580740236262e-05
7.99698539476781 0.000528563201022791
7.98985077909275 2.50202830268664e-05
8.07893661616055 5.33670208729964e-05
9.36898145868286 0.00197020304849282
7.98983247578002 2.50206277088161e-05
9.6529595851546 6.75278504591592e-06
7.98969288570193 2.50196549409498e-05
9.0749470521421 9.24060075760957e-05
7.91215474620402 9.02100616428925e-11
11.5004729656213 0.000164944208788542
9.04679005081099 6.47717718349483e-08
8.25172095808392 0.000380588180557417
7.87386488768949 0.000234234656407817
9.14190866549017 6.04171818604504e-05
8.51849046481304 6.10605566109257e-10
7.92138315712034 7.83664244607962e-11
8.82469676251375 2.71316957128898e-05
8.45912609556738 0.000235144478548333
9.5190520509672 9.28093847329947e-08
7.98975112652551 2.50191117537879e-05
7.97472717387082 0.000772909876839867
7.90137612466893 0.000366777471177304
7.84863716698629 2.22738050226212e-10
7.78029660906105 0.00116883064386997
9.37029999147963 0.00197028563144674
8.10771320458043 3.50907410284762e-06
8.4589582987612 0.000235154646128555
9.45764250381905 7.32669258596275e-10
7.90137149271186 0.000366777877173985
7.98969780520693 2.50191967913205e-05
9.42032831609915 5.9871996249683e-10
9.20680018073553 0.0012021156363724
9.21683023220972 1.93871585452143e-10
8.12251695110517 2.28096731613725e-07
7.98979892621717 2.50209307317562e-05
8.72804868463807 1.69382618675495e-06
7.98969889301226 2.50200332335693e-05
7.8729118463469 0.000234951127635941
7.98973341647399 2.50201308384934e-05
8.08148307820331 0.00111746019047776
7.98976696945286 2.50203373927116e-05
8.5870380069343 0.000459420852219061
7.92138012847246 1.14868115019817e-10
7.98976475173798 2.50195937044895e-05
9.03349358232482 0.000559287973122213
7.84858541495253 4.10707912124053e-10
7.84462799311717 0.000934936696912247
9.19489297269594 0.00149575968935478
9.1444986420068 0.00098744760484637
7.92137245650439 1.56023416408857e-10
9.51893941334614 1.80007120320624e-10
8.74637157102656 8.89367841849786e-06
7.97324724688401 4.76588098985431e-08
8.45913116231024 0.000235144529247777
8.76251410162443 2.32291834425524e-05
7.98973247992729 2.50228119145213e-05
9.19887237107743 0.00176462326735793
7.78027718905409 0.00116883023489656
9.33749555280632 0.000680442979411278
8.48473052406296 2.75418839599251e-05
7.98931021074291 2.50326978632476e-05
7.87378789561607 0.000234235730611765
7.72321199062023 0.00184931737192939
7.87398732209405 0.000234235698243879
7.84861667296133 7.15387749039564e-11
9.51673755529071 2.94188562699471e-06
8.1962522620601 9.04676333846055e-11
8.25171227156027 0.00038058850352507
8.00743214178517 4.05966419088077e-05
7.84460348375915 0.000934934992127379
8.39440534618791 2.70721889350511e-10
7.84862188643667 5.24460475048727e-11
9.36957170752008 0.00197002114703615
8.00806716116503 1.60818691696818e-10
8.39228413343126 0.0019806443218322
7.99515051304232 0.000224545740711291
8.17138844314577 1.03879194135459e-09
9.1032080088847 0.00159696456131708
7.84864746999981 4.18768797416647e-10
7.97247523594109 4.18872730847397e-05
9.20588231067826 0.00154358181151981
8.00808395024529 4.20977031012626e-10
8.74749152023152 2.22645013536749e-10
7.63032573712842 3.76430123183447e-07
7.81402037500293 3.18745252414487e-10
8.64329149136271 4.83835032127899e-06
9.201861584458 0.000868234124182132
8.19639813060241 1.82366396428435e-08
7.97470243041169 0.000772909951736733
8.72129740390723 1.68963509850073e-09
7.87439684506305 0.000234299088607948
7.98974229270267 2.50193807628252e-05
7.84460780273902 0.00093493493352792
9.20194832264375 0.000868244913724614
9.21678897141445 6.57198739872911e-10
8.00809751293733 2.63607358164109e-10
7.90139011653936 0.000366777573379884
7.989751073038 2.50190491579705e-05
8.21992645429563 3.01331362462243e-05
8.19601555582324 1.66509389609715e-08
8.58528764887675 0.00045734344569559
7.92137518038857 1.91184623687946e-10
8.078923127485 5.33656479732025e-05
10.1210511754387 0.000945288283504486
8.79095110382764 8.55487949369405e-08
9.00539662849039 0.000651824683003177
7.99699454896881 0.000528563167397467
9.42074621202495 9.07051865839392e-08
8.65133361813354 1.15822309776359e-06
8.58528320352407 0.000457343743485272
9.3385565653919 0.000684411019792663
9.52850678314039 2.0022643853812e-05
8.51783354525557 4.02494128581843e-07
7.97468931069879 0.00077291020708703
8.31541451700543 0.000179993038181725
12.958335776265 2.37906588629322e-05
8.17134631872134 1.50149048749881e-09
8.1218960119077 0.000336142804353678
8.2206781456601 0.00372341085681138
8.81708032071701 2.91447250144738e-05
7.99698198942411 0.000528563064465581
7.84860813793858 1.91602955723624e-10
7.84880339534615 4.26394617392134e-08
8.07149407458857 1.88504389653232e-07
8.25163985248175 0.000380588633999923
9.23421666512811 4.90919143669721e-07
7.98976662976074 2.50189140101886e-05
7.90166400913884 0.000366952550337807
9.49122005573176 0.00398038590398553
7.78028262792791 0.00116882995536705
7.99139477802041 0.000225780261230102
8.72129245288418 2.2633506735481e-08
8.00686054648016 4.63088141234858e-05
8.74769552173415 1.7204399654136e-05
9.42043910155051 6.3349125944967e-10
7.84861025829135 1.83163040290424e-10
9.56974292518863 5.31760040578533e-06
8.00740314083308 4.05967008575425e-05
7.97296738636536 3.23717719297179e-10
7.92140766813692 2.19636753229224e-10
8.4097547187092 5.17052420719866e-05
9.07548377554081 9.25047285237346e-05
7.98978547259096 2.50224386575404e-05
8.19627085512017 5.5944426868848e-10
7.84863120104664 6.53029408326233e-10
8.13949905543356 7.56549045632937e-10
7.6294403251367 4.58829862992616e-10
7.65584812903158 0.000546241043787088
9.84717487464927 0.00046965972844859
8.00744300649418 4.0596345040278e-05
7.62944829763422 5.08961095491145e-10
7.97294364040745 2.12725659309854e-09
7.84863732871183 5.86924286949397e-10
8.5807012563087 2.2049273518121e-10
7.78027442180349 0.00116885780619613
8.98428603718573 0.00263761885983371
7.98972756471072 2.50194345189358e-05
8.03567186399464 0.00117799813411379
8.07943194423305 5.34458726325626e-05
8.25823150691036 0.00338004154569971
7.92138349124068 1.06955999612524e-10
9.42037212934095 3.71311648095229e-10
8.00802004851046 2.27050204193446e-08
7.69841075730266 0.000300538282705709
7.65589104575601 0.000546240845324952
7.65318384972199 0.000548443529557741
7.87317757686623 0.000235104501857153
7.97293352012012 3.38773742392107e-09
7.99826225089763 5.27575760855825e-10
7.921181837048 8.93519813693899e-09
9.44834587456083 0.00466116363481583
8.7464130479366 1.74078145320777e-06
9.69358307136775 6.35511405353562e-05
};
\addlegendentry{d=6}
\end{axis}

\end{tikzpicture}


==> ch4_fig/cost_duration_qu2-6it-Chrestenson_new_LG.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  width=.8\columnwidth,
  height=.52\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Duration ($\tau_\text{QSL}$)},
xmin=0.9, xmax=4,
xtick style={color=black},
xticklabels={0.8,0.9,1.0,1.2,1.4,1.6,1.8,2.0,2.2,2.4,2.6,2.8,3.0,3.2,3.4,3.6,3.8,4.0},
y grid style={darkgray176},
ylabel={Cost},
ymin=1e-15, ymax=0.012,
ymode=log,
ytick style={color=black}
]
%Add hashed gray zone for x smaller than 1
\addplot [draw=gray, fill=gray, fill opacity=0.1, forget plot]
table {%
0.9 1e-15
0.9 0.012
1 0.012
1 1e-15
} \closedcycle;
\addplot [very thick, steelblue31119180, dashed, forget plot]
table {%
1.25356368279653 1e-15
1.25356368279653 0.012
};
\addplot [very thick, forestgreen4416044, dashed, forget plot]
table {%
1.37217723879916 1e-15
1.37217723879916 0.012
};
\addplot [very thick, mediumpurple148103189, dashed, forget plot]
table {%
1.8035149579743 1e-15
1.8035149579743 0.012
};
\addplot [very thick, orchid227119194, dashed, forget plot]
table {%
2.35608796755726 1e-15
2.35608796755726 0.012
};
\addplot [very thick, goldenrod18818934, dashed, forget plot]
table {%
2.91415024320969 1e-15
2.91415024320969 0.012
};
\addplot [draw=steelblue31119180, fill=white, mark=*, only marks,  mark size=2.5]
table{%
x  y
1.25356796067261 6.66133814775094e-15
1.25356804585762 1.37667655053519e-14
1.2535703690531 1.37285738333048e-11
1.25356858396191 4.6376236184642e-12
1.25356932301264 2.38542519070961e-11
1.25357112234464 2.1493917756743e-11
1.25356841100768 8.01803068384288e-13
1.25356489575437 2.83106871279415e-11
1.25356933622038 2.22435403429699e-11
1.2535679212595 4.85567142050058e-12
1.25356650779688 1.48232537355852e-10
1.2535689129767 1.82331705289585e-10
1.25356794200856 2.08721928629529e-14
1.25356914279685 2.71005440311001e-12
1.25356817327914 6.69242439244044e-13
1.25356796914082 3.98348021235506e-13
1.25356743739783 2.78190803726375e-11
1.25356789607561 3.37507799486048e-14
1.25356804625644 1.17905685215192e-13
1.25357126595551 4.80784301259973e-11
1.25356824180577 2.24931184789057e-13
1.25356847595594 5.66258151479815e-12
1.2535681868908 2.07922568051799e-12
1.2535666821168 3.82982534574694e-12
1.25356743900682 6.76791955811495e-13
1.2535693761884 4.0591974226345e-12
1.25356818678113 2.65520938569352e-12
1.25356708167764 5.82778270086237e-12
1.2535696470761 1.85915727257679e-11
1.25356789798999 6.91446899736547e-13
1.25356789207267 8.43769498715119e-14
1.25356469024433 2.70610200914234e-11
1.25357127094118 3.57667229167191e-11
1.25356867165773 1.03828057262945e-12
1.25356684625964 1.97095673115655e-11
1.2535665132999 5.08415531896844e-12
1.25357175344194 9.35309607541512e-11
1.2535689310654 1.94866345282207e-12
1.2535671947327 1.54409818264867e-12
1.25356861401892 1.600874988128e-11
1.25356795059994 1.04303232717484e-11
1.25356812766722 1.32791555529366e-11
1.25356830200833 3.29292149103821e-13
1.25356937881264 1.13293818770899e-11
1.2535680190179 1.00741637254487e-12
1.25356660539117 2.87041501678686e-11
1.25356792781561 7.83817455385361e-13
1.25356865408572 1.0360601265802e-12
2.20028648234888 3.66373598126302e-13
1.25356771106438 1.07136521876328e-12
1.25356785315243 1.60063073906258e-11
1.25356876105687 1.56541446472147e-12
1.25356808794462 4.17443857259059e-14
1.25357158024771 3.14372972098909e-11
1.25356781753724 2.30038210702332e-13
1.25356796610664 3.19744231092045e-14
1.25356773826423 4.55191440096314e-13
1.25357025965966 2.25370833106808e-11
1.25356807619759 1.56985535681997e-13
1.25356889488775 2.44582132324922e-12
1.25356905660151 4.09450251481758e-12
1.25356709546197 1.69153580031889e-12
1.25356800704253 6.59916565837193e-13
1.25356724214842 2.82751599911535e-12
1.25356834137151 2.1138646388863e-12
1.25356792730398 5.35127497869325e-14
1.25356817729097 5.93747273569534e-13
1.25356801920153 3.59268170768701e-13
1.25356695718625 1.70783387432039e-11
1.25356809162414 1.11466391672366e-13
1.25357025357829 3.71120911779599e-11
1.25356790099906 2.88657986402541e-14
1.25357096161734 2.85345080897059e-11
1.25356872598784 1.08002495835535e-12
24.004337874478 9.94004878407395e-11
1.25356796883053 1.89626092605977e-13
1.25356761634266 5.27577981301874e-13
1.2535691185309 4.11204403860665e-12
1.25356810511331 2.33590924381133e-13
1.25356677416651 7.87858667194996e-12
1.25356613200747 7.85849163520425e-11
1.25356918634986 7.69628805130651e-12
1.25356817704481 4.17443857259059e-13
1.25356752047687 6.56363852158393e-13
1.25356715119738 2.63389310362072e-12
1.25356850005937 8.31557045444242e-13
1.25356907467625 1.06852304782024e-11
1.25356916506174 1.03588249089626e-11
1.2535718528914 1.42352574172833e-10
1.25356792386684 1.84963155902551e-13
1.25356708851726 8.06399391706236e-12
1.25356807926233 6.30606677987089e-14
1.25356794724865 1.18571819029967e-13
1.25356799805494 7.17204073907851e-14
1.25356704770728 1.95137239700216e-11
1.25356830260893 6.40620889669208e-12
1.25356781462808 5.87530024631633e-13
1.25356802432197 2.97539770599542e-14
1.25356752302952 9.45910016980633e-13
1.25356794013085 1.88737914186277e-14
3.37637656985188 1.27231558622043e-13
1.25356995679755 2.10245154619315e-11
1.2535679088088 2.45581333047085e-12
1.25356722254631 1.63913327355658e-12
1.2535684156372 3.95683485976406e-13
1.2535683367957 5.21360732363974e-13
1.25356781923637 7.14761583253676e-13
1.25356871519215 1.31306077122417e-11
1.25356822610069 3.24629212400396e-13
1.25356484948635 1.92073024152251e-11
1.2535683733413 4.11448652926083e-13
1.25356803142331 2.77555756156289e-14
1.2535678576092 5.52180523527568e-12
1.25356877161529 2.48085996190639e-11
1.25356790294014 1.95177207729103e-13
1.25356874509151 3.95505850292466e-12
1.25357122712475 9.89464066236678e-11
2.20028366471314 1.40678579896303e-11
1.2535685210842 2.27338148306444e-11
1.25356845517762 3.53095330751785e-12
1.2535680577988 5.20028464734423e-13
1.25356685737475 6.32915941878309e-12
1.25357206275288 3.5340619319868e-11
1.25356795989177 8.01358979174438e-13
1.25356759196936 3.61044527608101e-13
1.25356765757193 1.37845290737459e-12
1.25357002067376 1.29878330312749e-11
1.2535668980997 2.21478391182472e-11
1.25356948737489 9.0676355313235e-12
1.25356758243597 7.91366971952812e-13
1.25356774456504 4.85966822338924e-12
1.25356817066387 3.14770431941724e-12
1.25356791232676 9.68114477473137e-14
1.25356767393937 3.2041036490682e-13
1.25356816124124 1.00364161426114e-13
1.25356849100154 1.11688436277291e-12
1.25356680521462 6.85984602455392e-12
1.25356827302513 2.69784194983913e-13
1.25356826367409 1.56035184772918e-11
1.25357080648793 7.56235074561573e-11
1.25356772216444 3.13660208917099e-12
1.25356864382157 2.48179254924707e-12
1.25357053867975 3.84641207773484e-11
1.25356766177426 7.00772773143399e-13
1.25356632039618 1.94848581713813e-11
1.25356843983539 5.3499427110637e-12
1.25356684167305 1.30678579068899e-10
1.25356707961141 2.52287080115821e-12
1.25356803063939 1.73194791841524e-14
1.25356819066728 8.75299832614473e-13
1.25356586128478 1.53317358808636e-11
1.25356801110851 4.08562073062058e-13
1.25356892387859 9.81525971610608e-12
1.25356730643066 9.9573682632581e-12
1.25356804922696 3.26343396750417e-11
1.25356819693652 5.46007683510652e-13
1.25356795440112 7.04769576032049e-13
1.25357247357265 6.20370421700045e-11
1.25356809463841 4.04121180963557e-14
1.25356833453977 3.32178728967847e-13
1.25356774209581 1.64002145197628e-12
1.25356818211963 4.2543746303636e-13
1.25356823992662 2.27817764653082e-13
1.25357012727378 1.6909140754251e-11
1.25357001474697 1.68181024662317e-11
1.25356697278731 3.50341977650714e-12
1.25356815402268 9.48130463029884e-14
1.25356780521613 1.4450662888521e-12
1.25357139614138 2.38316033573938e-11
1.25356857870598 5.62525581671025e-11
1.25356838003169 6.7355010457959e-12
1.2535668045865 2.02753369649145e-11
1.25356854051393 3.39817063377268e-12
1.25356541106557 4.32809343919871e-11
1.25356843870388 5.46229728115577e-13
1.25356821111373 3.29467786386317e-10
1.25356792959694 1.36264333150393e-11
1.25356747077332 2.39195330209441e-11
1.25357213024563 3.80724340942606e-11
1.25356913198699 3.07043279690333e-12
1.25356804574344 2.20934381900406e-13
1.25356775137857 4.44533299059913e-13
1.25356877918137 6.64268640093724e-12
1.2535683500049 7.13229475479693e-12
1.25356756471505 6.98996416303999e-13
1.25356783057375 1.46549439250521e-13
1.25356785044324 5.75983705175531e-12
1.25357048757789 2.63500332664535e-11
1.25356761701981 1.19282361765727e-12
1.2535687467673 3.94617671872766e-12
1.25356814462536 2.8332891588434e-13
1.25356782226204 1.56008539420327e-12
1.25356753582829 6.97286672846076e-11
1.25356902492778 2.32249774967386e-11
1.25356862819948 2.64943622596547e-12
1.25356815966626 2.28261853862932e-13
1.253569494694 6.72795152922845e-12
1.25356586413515 9.20641340940165e-12
1.25356810527156 1.0413891970984e-13
1.25357002088212 1.00193187080322e-11
1.25356758411838 7.56505968979582e-13
1.2535678860365 3.10862446895044e-14
1.25356750311985 3.84530185471021e-11
1.25356794523906 1.34114941374719e-13
1.2535672754369 5.86308779304545e-12
1.25356791680502 9.54791801177635e-14
1.25356823254269 1.23900889548167e-13
1.25356431830608 3.75957043274866e-11
1.25356808776203 5.6399329650958e-14
1.2535670884958 1.68443037296129e-12
1.25357054733726 1.93480786947475e-11
1.25356933575813 7.25508542132047e-12
1.2535688071099 4.03588273911737e-12
1.25356734326933 4.10973477471543e-11
1.25356750631306 7.07878200501e-13
1.25356659195787 2.95163893326844e-11
1.25357325107533 1.49117607151084e-10
1.25356788946302 2.16715534406831e-13
1.25356804273208 1.4210854715202e-14
1.2535662624296 1.57676094403314e-11
1.253568156365 4.08117983852208e-13
1.25356796297344 -8.88178419700125e-16
1.25356798113272 1.47215573065296e-13
1.25356837728702 4.46886971872118e-12
1.25356637023497 6.58495480365673e-12
1.2535680122279 2.37587727269783e-14
1.2535685887274 8.55093773566296e-13
1.25356864717213 1.68975944347949e-12
1.25356798984673 1.86517468137026e-14
1.25357003556373 1.53372869959867e-11
1.25356745723184 1.05604414102345e-12
1.25356780715448 1.74171788103195e-12
1.25357091632031 1.8887558184133e-11
1.25356856668118 2.97140090310677e-12
1.25356916411454 5.42432765371359e-12
1.25356797856302 1.05786490678383e-11
1.25356788297471 1.45883305435746e-13
1.25356804838971 3.63709062867201e-13
1.2535679760079 1.03894670644422e-12
1.25356881859835 2.4846791291111e-12
1.25356824317489 2.1227464230833e-13
1.25356708207644 9.50040046632239e-12
1.25356859531418 4.15019130173278e-11
2.23351142966337 8.56441584318191e-11
1.2535666434866 6.13731288012787e-12
1.25356775992092 7.71827046719409e-13
1.25356797740981 3.11084491499969e-13
1.25356890944835 2.84767764924254e-11
1.25357079932927 2.39697151016571e-11
1.25356803775321 2.07389660999979e-13
1.25356410683581 3.02973202082057e-11
1.25356805930366 1.7874590696465e-13
1.25356785442477 6.01740879346835e-13
1.25356759215442 3.07753822426093e-13
1.25356809570259 3.58824081558851e-12
2.23350589854286 1.33226762955019e-12
1.25357007403634 1.1574741165532e-11
1.25356693383133 7.85673748282534e-11
1.25356790607402 2.42028619368284e-14
1.25356785609327 1.68527414246e-11
1.25356808218974 4.9915627187147e-13
1.2535678686418 1.91472615540533e-10
1.25356798638826 9.76996261670138e-15
1.25356816570242 8.83737527601625e-14
1.25356773684169 2.29372076887557e-13
1.25356703910481 3.87090359765807e-12
1.25356782490616 1.0902390101819e-13
1.25356720351179 1.27089450074891e-11
1.25356801764464 4.9737991503207e-14
1.25356836406982 3.5189628988519e-12
1.25356807899546 1.78079773149875e-13
1.25356757180698 7.42961248079155e-13
1.25356368279653 6.46187547914678e-11
1.2535686321994 1.43107747874183e-12
1.25356827066094 7.69295738223263e-12
1.2535686688668 9.70556968127312e-13
1.25357020145985 1.61248792096558e-11
1.25356805441425 2.50466314355435e-13
1.25356915279252 1.30211397220137e-11
3.37637644038205 2.64677169070637e-13
1.25356805860406 7.74935671188359e-14
1.25356795792367 2.29594121492482e-13
1.25356791611702 6.31716901011714e-13
1.2535686960236 1.09867670516905e-12
1.25356811067352 6.21280804580238e-13
1.25356805044692 6.48614495446509e-11
1.2535686927143 3.85338427832949e-11
1.25356884718481 1.82187598340988e-12
1.25356780800507 1.53970169947115e-11
1.25356906871864 3.49653639375447e-12
1.25356745098149 1.29563026973756e-11
1.25356678854163 5.74806868769429e-12
1.25356848160025 3.0311309018316e-12
1.25356937846205 7.41962047356992e-12
1.25356937318461 7.47202300033223e-12
1.25356788563644 1.36446409726432e-12
1.25356777292097 4.12114786740858e-13
1.25356809214785 3.81916720471054e-14
1.25356717266245 1.16600062938232e-11
1.25356788461073 8.99280649946377e-14
1.25356755680364 5.01376717920721e-13
1.25356784737014 3.50164341966774e-13
1.25356810632735 4.45421477479613e-13
1.25356822974776 1.99840144432528e-13
1.25356823682782 1.59428026336172e-13
1.25356779164623 2.66453525910038e-13
1.25356910184542 9.14024411713399e-12
1.2535689906895 2.14326334457837e-11
1.25356793420763 1.88293824976427e-13
1.25356753558982 1.76190173561963e-11
1.25356739321261 7.26529947314702e-13
1.25356839861225 1.86495263676534e-12
1.25356777259776 2.07434069920964e-12
1.25356798172755 1.50990331349021e-14
1.25356888048641 1.52877710490884e-11
1.25356812745055 2.04058991926104e-13
1.25356678286289 3.44990702672021e-12
1.25356458846222 2.48352449716549e-11
1.25356818480763 8.77964367873574e-13
1.25356807475334 1.4255263636187e-13
1.25356797522373 2.06723527185204e-13
1.25356785182864 1.35447209004269e-13
1.25356786872601 9.05941988094128e-13
1.2535679915394 5.95079541199084e-14
1.25356810085797 1.14042109089496e-12
1.25356568993841 2.0478063689211e-11
1.25356852760774 2.9956037650436e-12
1.25356984962173 1.14307230347777e-10
1.25356813317709 1.90514271025677e-13
1.25357128342995 2.15509832202088e-11
1.25356803528783 9.05941988094128e-14
1.25356859720987 1.61248792096558e-12
1.25356771515291 5.3295146074106e-12
1.25356976514635 3.76629838427789e-11
1.25357138810521 5.24384979883052e-11
1.253567733308 4.44089209850063e-13
1.25356881556648 1.89759319368932e-12
1.25356942992006 1.32023281196325e-11
1.25356806235655 8.8840046430505e-13
1.25356842433969 8.00204347228828e-12
1.25357028439794 4.99764674088965e-11
1.25356803748073 9.05941988094128e-14
1.2535676319141 3.22852855560996e-13
1.25356705882504 1.71795910830497e-11
1.25356776889784 3.28848059893971e-12
1.25356706359499 7.26441129472732e-12
2.23350483435241 2.09166017839379e-13
1.25356833628697 8.64641691578072e-13
1.25356797999258 2.76223488526739e-13
1.25356987400977 3.76347841779534e-11
1.25356796874198 2.22488694134881e-13
1.25356747644734 3.60600438398251e-12
1.25356794913655 3.13526982154144e-13
1.25357204013743 4.14159817552218e-11
1.25356775102897 1.15019105351166e-12
1.25356968444056 7.87010456804182e-11
1.25356480019509 3.89130949685068e-11
1.25356816535495 1.00586206031039e-13
1.25356863545423 1.05435660202602e-11
11.3994373319306 2.5165092232271e-10
1.25356864654398 9.34363697524532e-13
1.25356815929335 7.97140131680862e-14
1.25356768598226 4.88054041625219e-13
1.25356770958986 9.76108083250438e-13
1.25356807985255 2.31814567541733e-13
1.25356835909324 3.39728245535298e-13
1.25356845548422 2.89701596045688e-12
1.25356784338739 6.08402217494586e-14
1.25356728236114 1.83417725452273e-11
1.25356844545972 4.2721381987576e-13
1.25356837195321 1.83530968200785e-11
1.25356820060224 5.91016124928956e-12
1.2535676231914 1.86917148425891e-12
1.25356817201507 1.78368431136278e-12
1.25357030793109 3.27571303415652e-11
1.25356743375266 6.60360655047043e-13
1.25356835540625 8.4909856923332e-13
1.25356884626245 6.69775346295864e-12
1.25356816583921 1.50990331349021e-13
1.25356901890078 2.58859600421601e-12
1.25356866208028 1.48947520983711e-12
1.25356795287677 1.0857981180834e-13
1.2535646404795 5.0318416100481e-11
1.25356904940069 4.43645120640213e-12
1.25356775658107 2.26485497023532e-13
1.25356824283893 4.14779321999958e-12
10.3198306852997 3.17244008840589e-11
1.25356644373791 8.41415825902914e-12
1.25356696853932 5.2975401843014e-12
1.25356816403328 7.94919685631612e-14
1.25356939048859 1.53170809369385e-11
1.25356685394313 1.29039001706133e-11
1.2535683537437 5.12256903562047e-13
1.25356882409315 1.90603088867647e-12
2.20028845226165 1.48814072176151e-10
1.25356802141332 1.01918473660589e-13
1.25356747088939 2.18092210957366e-12
1.2535655168356 2.51985099453123e-11
1.25356829051129 1.46771483855446e-12
1.25356793582646 2.1316282072803e-14
1.25356939142483 1.77280412572145e-11
1.25356788008062 1.16839871111551e-12
1.25356811704681 2.06945571790129e-13
1.25356833773312 5.12034858957122e-13
1.25356803865166 3.13526982154144e-13
1.25356777916567 1.44106948596345e-13
1.25356854614706 6.60360655047043e-13
1.25356761461848 1.59650070941098e-12
1.25356858024716 2.67703637035765e-11
1.25356817696964 6.27009555387303e-12
1.25356960973612 5.66524605005725e-12
1.25356647861897 1.08637543405621e-11
1.25357014967731 1.18285381489613e-11
1.25356805435738 2.8110846983509e-13
1.25356798995504 2.39808173319034e-14
1.25356750457285 2.75646172553934e-12
1.25356811652977 5.99520433297585e-13
1.2535675205277 1.17417187084357e-12
1.25356788912583 3.24629212400396e-13
1.25356893426367 3.85114162781974e-12
1.25356790767262 4.39648317751562e-14
1.25356797001487 2.17603712826531e-14
1.25356982757313 7.26396720551747e-12
1.25356982776474 8.01225752411483e-12
1.25356780370553 2.8643754035329e-13
1.25356560196438 1.21223031612772e-11
1.25356743836388 7.096545573404e-13
1.25357129552786 6.94655444277714e-11
1.25357113620151 3.38147287948232e-11
1.25356369167942 3.59285934337095e-11
1.25356893421959 1.99262828459723e-12
1.25356476158384 4.59456028778504e-10
1.25356802432376 5.10702591327572e-15
1.2535678139497 7.08211267408387e-12
1.25356590514959 1.42248435253123e-11
1.25356871471608 2.17026396853726e-12
1.25356804859062 4.2632564145606e-14
1.25356805578642 8.92619311798626e-14
1.25356896726285 3.25117710531231e-12
1.25356798808237 6.66133814775094e-15
1.25356670527666 1.0831335828243e-11
1.25357112228487 2.25304219725331e-11
1.25356837144407 8.79740724712974e-13
1.25356774172979 2.70894418008538e-13
1.25356794305823 8.14903700074865e-14
1.25356840307177 6.11954931173386e-13
1.25356733130167 3.09672287812646e-11
1.25356659599773 1.46607170847801e-11
1.25356757924264 1.58717483600412e-12
1.25356779934545 6.88338275267597e-14
1.25356780959728 1.76250125605293e-11
1.25356687393647 1.03570707565837e-10
1.25356819922238 2.22044604925031e-13
1.2535690624184 3.3877345373412e-12
1.25356776690154 6.23501250629488e-13
2.20028427917899 3.22466497948426e-11
1.25356785232859 4.12114786740858e-13
1.2535672186769 1.16417986362194e-12
1.25356773197661 2.18047802036381e-13
1.25356386027253 3.37627703572707e-11
1.25356719000771 8.11528622080004e-12
1.25356802338218 2.20046203480706e-13
1.25356855427945 8.76854144848949e-13
1.25356903295645 1.32265309815693e-11
1.25356772961189 4.79616346638068e-12
1.25356932797403 1.72031278111717e-11
1.25356757173251 1.22908350164153e-11
1.25356813038845 1.36646249870864e-11
1.25357057851306 3.10960146521211e-11
1.25356795518108 4.9826809345177e-13
1.2535715998328 3.62581076274182e-11
1.25356731284791 1.42152956073005e-12
1.25357099611081 3.73898689787211e-11
1.2535679975525 1.22346577313692e-13
1.25356760490683 7.1187500338965e-13
1.25356830767495 1.16484599743671e-12
1.25357051661244 1.29745103549794e-11
1.25356751542101 5.174305428568e-12
1.25356903900967 6.18349815795227e-12
1.25356432403305 2.86601853360935e-11
1.25356678613629 3.12105896682624e-12
1.25356684696206 1.11919362666413e-10
2.23350700529494 1.10498277194893e-11
1.25356894220556 1.89270821238097e-12
1.25356820625313 7.84483589200136e-13
1.25356720375677 1.31783473023006e-12
1.25356831911162 4.80282480452843e-13
1.25356819003583 8.07354183507414e-13
1.25356888796518 1.77280412572145e-12
1.25356946905951 1.12186704370743e-10
1.25356790579976 3.62376795237651e-13
1.25356843119882 2.51951792762384e-11
1.25356803222408 2.78443934575989e-13
1.25356839237882 3.79696274421804e-13
1.25356924928158 4.73265870937212e-12
1.25356805651877 8.70414851306123e-14
1.25356845984565 6.95443702625198e-13
1.25356872663685 2.07411865460472e-12
1.2535688903561 7.80731035376903e-12
1.25357086038226 2.52420306878776e-11
1.25356705944158 5.62816460103477e-12
1.25356674409858 4.23527879434005e-12
1.25356806386488 2.76223488526739e-12
1.25356840883655 2.42208475498273e-11
1.25357097374016 4.10749212420569e-11
1.2535699212769 1.32417632414672e-10
1.25356835741041 6.720402012661e-12
1.25356758536095 3.32844862782622e-13
1.25356795184069 2.8554936193359e-13
1.25356827176477 3.42170736189473e-13
1.25356825338684 2.22399876292911e-12
1.25356766361481 4.08562073062058e-13
1.25356677952207 1.22817311876133e-11
1.2535681756497 8.90398865749376e-14
1.25356777408356 1.92605931204071e-11
1.25356895998148 4.86810591837639e-12
1.25356837755249 5.78204151224782e-12
1.25356804759087 5.86197757002083e-14
1.25356805380878 5.77315972805081e-14
2.20028678474302 7.98783261757308e-12
1.25356802995379 1.52746704173978e-11
1.25356540118313 7.83990650177202e-11
1.25356900649508 1.06761266494004e-11
1.25356720416266 1.64090963039598e-12
1.25356799887382 1.02584607475364e-13
1.25356965634434 1.29092292411315e-11
1.25356786198582 3.15747428203395e-13
1.25356813579271 1.15907283770866e-13
1.25356782589935 2.10276240864005e-13
1.25356821292361 1.48769885299771e-13
1.25356789741674 2.22044604925031e-14
1.25356912783048 3.12949666181339e-12
1.25357061410843 4.71311878413871e-11
1.2535680630251 3.50830475781549e-14
1.25356785079507 3.40172334745148e-13
1.25356796176318 7.62501173312558e-13
1.25356792571397 7.37188088351104e-14
1.25356801273875 4.34763336443211e-13
1.25356831928532 4.71622740860766e-13
1.2535680910717 2.1449508835758e-13
4.35154576178513 2.01212380090965e-11
1.25356820135909 2.653788300222e-11
1.25356795294371 3.28626015289046e-14
1.2535662862282 6.03250782660325e-12
1.25356685068017 2.88924439928451e-12
1.25356863325379 2.87592172298901e-12
1.25356831799642 1.99928962274498e-12
1.2535681428259 6.54143406109142e-13
1.25356713715714 1.12039266753072e-11
1.2535683029926 3.37729844090973e-13
1.25356837113848 5.83977310952832e-13
1.25356787980953 2.66231481305113e-13
1.25356793120867 8.79296635503124e-14
1.25356805457998 1.42330591756945e-13
1.25356820133044 1.50102152929321e-13
1.25356946391509 4.73043826332287e-12
1.25356730740221 2.53064236233058e-12
1.2535681157628 2.56683563293336e-13
1.25356919866821 4.08650890904028e-12
1.25356797442447 1.28341781646668e-13
1.25356757993427 2.93463031653118e-11
1.25356825974097 2.26929586233382e-13
1.25356956673297 6.22708551389906e-11
1.25356807429236 1.37667655053519e-13
1.25357134148405 2.94368973641213e-11
1.25356815600897 3.69482222595252e-13
1.25356715577731 1.38178357644847e-12
1.25356778474575 8.74855743404623e-14
1.25356787019841 1.31539223957589e-12
1.25356819361153 1.11910480882216e-13
1.25356785785806 5.79980508064182e-13
1.25356869003211 2.98916447150077e-12
1.25356684559771 1.12205800206766e-11
1.25356800373519 1.08801856413265e-13
1.25356793557636 1.24344978758018e-14
1.25356738907194 1.14086518010481e-12
1.25356945627529 5.08895148243482e-11
1.2535684372342 1.18349774425042e-12
1.25356895237752 1.81699100210153e-11
1.25356824534022 1.92290627865077e-13
1.25356809161526 2.39808173319034e-13
1.25356808814919 6.66133814775094e-14
1.25356858855502 4.32498481472976e-12
1.25356706789022 3.83035825279876e-11
1.25357247581543 4.21001011829958e-11
1.25356787922744 6.54587495318992e-13
1.25356890629383 8.64952554024967e-12
1.25356763139548 4.04787314778332e-13
1.25356884532277 1.45972123277716e-12
1.25356789445309 2.77999845366139e-13
1.25357046790564 1.37585498549697e-11
1.25356747631217 7.21511739243397e-12
1.25356814996804 7.66053886991358e-13
1.25356766317851 7.7715611723761e-12
1.25356517626533 5.00945951387166e-11
1.25356809150309 1.4077627952247e-13
1.25356802798798 1.3855583347322e-13
1.25356788041445 1.47215573065296e-13
1.2535680749326 7.70494779089859e-14
1.25356804055098 9.76996261670138e-15
};
\addlegendentry{d=2}
\path [draw=gray, fill=gray, opacity=0.1, postaction={pattern=north east lines, pattern color=gray, fill opacity=0.1}]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--cycle;
\addplot [draw=forestgreen4416044, fill=white, mark=*, only marks,  mark size=2.5]
table{%
x  y
1.37219040958168 1.00424557558654e-10
1.372191367266 3.32969873895195e-10
1.37219043087604 2.68862265784264e-10
1.44867130758946 2.14736006753924e-10
1.37219129950188 2.68255417879004e-10
1.44867802864326 1.10288667087843e-10
1.37218919536944 5.82657255776553e-10
1.37218841566215 5.71052094500146e-11
1.37218966070686 2.27613483616551e-10
1.3721866062374 2.30157004565967e-10
1.37218786904558 6.66318111797182e-11
1.37218951750896 1.63085100979288e-11
1.44867923815647 2.00759409096918e-11
1.37218492356086 7.54638795896767e-10
1.37218635326389 2.17613038699938e-10
1.37218979014515 1.51441081897019e-11
1.37218416746483 1.25324417510342e-10
4.46417731567467 2.20541362949689e-11
1.37218918225656 9.20727938336086e-11
1.44867879539479 1.56322954580901e-10
1.44868267316957 2.09643857829178e-10
1.37219167570715 2.06473727004663e-10
1.37218486514837 1.74336989289259e-10
1.37218996729909 3.28046478870192e-11
1.44867814141573 4.85071982581076e-11
1.44867539841294 9.49210043899029e-10
1.37219116172466 3.34631433673849e-10
1.37219220887933 3.97886168457262e-11
1.3721889889207 1.42978962003326e-11
1.37219009209983 7.29638571783653e-12
1.37219008925557 7.12183645390496e-11
1.37219094706272 5.63047164447994e-10
1.44867976717921 1.78428383179607e-11
1.37218846250674 1.74202874347884e-11
2.07669915224536 2.63657984334031e-11
1.37218713007657 1.3234990881017e-10
1.44867906763312 3.55897533665939e-11
1.37219174218531 7.29372118257743e-11
1.44867766294059 6.83724188377255e-11
1.37220375696968 7.055067641204e-10
1.37218454861004 8.65805205307879e-11
1.37219151569552 4.81945816588336e-10
1.37218755535713 9.15356679342949e-12
1.4486771727812 4.17015311171554e-11
1.37219023018805 8.87341311539558e-11
1.37219037970075 2.35691466343724e-11
1.37218983499238 4.42090808405737e-12
1.37219222087237 6.73887612379076e-11
1.37218791879665 5.58166846076347e-11
1.44868088891566 1.59738666738463e-10
1.37218919382123 7.40807415411382e-12
1.44867468263393 9.94077931082415e-10
1.37218418086733 2.57523335989163e-10
1.37218699858637 4.20099510733962e-11
1.37218771679049 2.14539497278565e-11
1.37219056266932 1.29207755605876e-11
1.37219139015199 4.5754289246247e-11
1.37219126884584 1.58593804755469e-10
1.37219292082355 2.98827629308107e-11
1.37219080871599 1.43779654848686e-10
1.37219115918469 2.54543053301859e-11
1.37218964773633 8.83240147686593e-11
1.79157288027641 2.00657268578652e-10
1.37218921624372 1.17876819416551e-11
1.37218735737973 7.71986918834955e-11
1.37218998605083 3.29114513419881e-12
1.37218942341024 7.02327085377874e-12
1.3721829047753 1.71470393439677e-10
1.37218570595577 4.51501724896275e-10
1.66981217153043 8.19586620792734e-11
1.37218961011296 4.06025879584604e-10
7.46200811209419 4.92095919568669e-10
1.37218893537026 7.7884365623504e-12
1.372190718182 5.36124034056229e-10
1.37218936143347 3.52311513296399e-11
1.3721925201562 8.92135254559889e-11
1.3721882001586 1.74971148680925e-11
2.07670041444361 6.40212327596146e-11
1.37219142146345 5.05930852767733e-11
1.37218730044002 1.20913057344296e-10
1.44867872286029 7.82942599641956e-11
1.37218926219714 7.04636349269094e-12
1.37219058552896 1.30486732530244e-11
1.44867796123467 5.31099608735985e-11
1.3721880282749 1.20632170919066e-10
1.44867839683808 4.58260096536378e-11
1.44868070416487 3.10462766606179e-11
1.37218704675295 2.45850229063649e-10
1.44867798285196 5.98281424402103e-11
1.37219104905145 8.40398861612357e-11
1.44868117829656 6.66504629265319e-11
1.44867805071319 2.32542873845887e-11
1.37218104007049 9.094438535584e-10
1.37218791717116 6.02600191967895e-11
1.37219305182669 5.55622214903906e-11
1.37218965030939 2.22408758077108e-11
1.4486757877029 1.12961417997326e-10
1.37218929390298 1.16817666651059e-11
1.37218978127204 1.54876111935209e-12
1.44867990037991 1.344973021844e-10
1.44867325774232 4.80426587401439e-10
1.37218699797412 1.62748925447431e-10
1.37219338954576 1.00748520637239e-10
1.37218740249936 1.85673698638311e-10
1.44867899704811 1.3313350422095e-11
1.44867690138001 6.65614230399569e-11
1.37219286171233 6.58759935490139e-10
1.37219433522065 9.50111100905815e-10
1.44867810100249 1.16291420937387e-11
1.44867803302213 2.0639467912531e-10
1.3721919146746 6.81630307752812e-11
1.44868331802782 5.50338663529715e-10
1.37218957812344 4.45790071523788e-11
1.37218493292136 9.02509178501987e-11
1.37218646331539 1.20504051182024e-10
1.3721903087968 2.49691378684247e-11
1.37218999388393 7.92504728508447e-10
1.37219019258116 1.19615428673114e-09
1.44867963345234 3.85811382841439e-11
1.37218496092193 1.69197988952874e-10
1.37218815534624 1.97144300884133e-10
1.3721922500219 1.12572617894102e-10
1.37219043774912 9.11537512138239e-12
1.37218820296885 7.06310565590229e-11
1.37218718714581 3.55711016197802e-11
1.44867942407989 1.88653537236405e-11
1.37218918340993 1.4835688233461e-10
1.44867837938643 1.82400761161716e-11
1.44867908520764 2.52446952231367e-11
1.37218951299534 6.51523279771027e-12
1.37218975700347 2.6206148362462e-11
1.37218812025386 5.93103344215251e-11
1.37219143067653 1.68576264059084e-11
1.37219143855036 3.29698490730834e-11
1.37219158842861 5.44255085443979e-10
1.37218869340303 2.04912975476645e-10
1.44867939341141 4.32245350623361e-11
1.44867908277285 9.42645961288235e-12
1.37218895446883 1.65252256323356e-11
1.37219092089384 1.1537948374496e-10
1.37219319056615 5.27164978336714e-11
2.06258163780668 1.67659219840743e-11
1.37219067281979 5.8890092802244e-10
1.44867848758415 1.22037935312846e-11
1.66981434651549 2.4660273822974e-11
1.37219146865708 2.42863951172012e-10
1.37219116696761 1.37138078670773e-10
1.37219065031079 7.09501346563002e-11
1.66981277807841 6.81898981724771e-12
1.44868074594109 5.41797717801273e-11
1.37218940731933 2.03437267032314e-11
1.37219748391957 7.18284098866206e-10
1.37218904117448 5.81978909508507e-10
1.37219288644688 5.52812462473184e-10
1.37219241612784 7.51694262390856e-10
1.37218993568031 7.16577908121963e-11
1.44868038394629 1.4886092358779e-11
1.37218236384483 2.25192398062291e-09
1.37218993444957 1.82027726225442e-11
1.44867967063161 1.28703048218881e-10
1.37218783201255 4.50266490759077e-11
1.37219299770659 4.91809259983711e-10
1.44868001941439 3.57003315798465e-11
1.37219727844178 2.59649191036715e-10
1.37218814900549 1.10689235555128e-11
1.37218823126777 2.74616551720896e-10
1.44867945543467 2.35378383450779e-11
1.44867948966623 1.09789954905182e-11
1.37219345538778 8.64441851433639e-11
1.3721811348629 4.83715734134194e-10
1.37218944351514 2.0910384535e-11
1.3721824986834 2.35013564164888e-10
1.4486747726182 1.85750081982405e-10
1.37219119350365 1.4299850192856e-10
1.37218727037503 1.60270019478048e-10
1.37219135487768 1.02333697071799e-11
2.07670193104138 3.15121262417506e-11
1.37218944151148 1.21900267657793e-11
1.37218892397483 7.62057084102707e-12
1.37218833380908 1.63262958707833e-10
1.44867622207657 7.5174311220394e-11
1.37218859040722 2.10773620779037e-11
1.37219018851148 6.88915591240402e-12
1.37218433471189 4.420530608229e-11
1.37218977256995 9.28124244126138e-12
1.3721820645551 2.07965689114076e-09
1.37218569326981 9.28312537951115e-10
1.37218986765908 4.66529037623786e-11
1.37219427634116 7.75477460024376e-11
1.44867922073047 2.74852141046722e-10
1.44867964266342 3.21897841715213e-10
1.44868002644857 1.07568398632907e-10
1.37218781254545 6.83522127786773e-11
1.37219797896045 5.2582804777046e-10
1.37218897112473 1.85957915732615e-11
1.37218717256072 5.57853097049588e-10
1.37218761283978 3.15036885467634e-11
1.3721923933716 7.4107830982939e-11
1.91951905058324 1.45258027828277e-10
1.3721897316226 6.25988150204648e-12
1.37218888301386 3.64939189978486e-11
1.37219287339583 4.01983113462734e-10
1.37219145385928 9.84647918755854e-11
1.37219010247316 1.08206776872066e-11
1.44867534019659 5.32607291603426e-11
1.37219291907444 6.31945606954787e-11
1.37218906250481 6.74749145446185e-11
1.37219260905967 2.50355292052973e-11
1.37218946227145 3.57274210216474e-11
1.37218983669868 8.05133737458164e-13
1.37218798974287 5.31183985685857e-11
1.37219438052479 9.63182866797752e-11
1.37218991643807 4.14688283711939e-11
1.37218881861166 4.10382838822443e-11
1.37218793682754 1.14219522728831e-10
1.37219076736207 2.15645279411092e-11
1.37219077873449 1.23931975792857e-11
1.44867900190851 2.2349899708729e-11
1.37218940559898 1.55209178842597e-11
1.37219060346459 1.41839340273009e-09
1.37219084918394 1.72943881437959e-11
1.37218938846134 7.67075292174013e-12
1.37218834097473 9.02991015294674e-11
1.37218845159554 1.02802211188191e-11
1.44867760576543 4.33306723834903e-11
1.37218320135025 3.18939541443797e-10
1.37218500088991 4.77069050930368e-10
1.37218819741795 5.58486590307439e-12
1.44867855992616 7.87341303265521e-11
1.3721871696655 1.61446633839546e-10
1.37218786335301 1.05170983033531e-10
1.37218906418168 1.86577420180356e-11
1.37219151153116 8.7892360056685e-11
1.4486790956158 6.55320242515245e-12
1.44868022237075 5.62319080188445e-11
1.44867841600249 1.01849639833063e-11
1.37218815178764 1.75939263158398e-11
1.37218715490413 2.49618103964622e-11
1.44867791393646 6.55910881164345e-11
1.37218996911342 1.19846355062236e-11
1.6698116745597 1.14970921671897e-10
1.37218267765762 4.98910912583028e-10
1.37218824668827 1.7720491740647e-11
1.37218881710587 9.5409458111817e-11
1.37219041989404 6.03170846602552e-11
1.66980865466897 1.31032451555768e-09
1.91952444276524 2.07973904764458e-09
1.372182568942 5.7318838564413e-10
1.37218893390866 1.2818901495848e-10
1.372183699325 1.57815538415207e-10
1.3721949627944 1.24372956378238e-10
1.37218915221921 1.74586567425195e-10
1.37218985781139 5.77446979121987e-11
1.44867904101744 1.05971453834286e-10
1.37218418576581 2.99211322385418e-10
1.37219640941158 1.57471080619587e-09
1.37218717535632 3.76266129364922e-10
1.37219296757108 4.11390921328803e-11
1.66981794583749 2.43606690375486e-10
1.37219090503741 1.95523597312786e-11
1.37219064290109 1.67710290099876e-11
1.37219739787714 4.47729853192413e-10
1.37219053982446 3.6140335168966e-10
1.37219050397544 4.51150228286679e-11
1.37218910177235 1.30872201964394e-10
1.37218702151313 1.01320818401973e-09
1.37218809766573 1.58055790677736e-11
1.37219023057473 3.36779493181893e-10
2.20789179582419 1.38787425996156e-10
1.37219199801123 3.23132631763201e-11
1.37218860531752 5.24380538990954e-12
1.37218767288685 2.66631161593978e-11
1.37219040051937 6.16218187587947e-12
1.37218927297735 3.56510376775532e-11
1.37218865314622 5.72073721727406e-10
1.37218957890366 2.76236811203034e-10
1.37218800472999 1.53740131736413e-10
1.37218891685705 1.81499260065721e-12
1.3721915824841 1.4028578299019e-10
1.37218915551171 3.77884390445615e-11
1.37219028944884 1.1733258808988e-10
1.37219104885569 4.23943102845215e-11
1.37218854106582 4.91970908456096e-11
1.37218896348154 7.914024990896e-11
1.44867933731302 1.26023635971251e-11
1.37219013682403 6.76259048759675e-11
1.4486752035658 2.02754479872169e-10
1.37219508051317 1.00725205953722e-10
1.37218585934762 1.16795462190566e-10
1.37218791367479 1.90008675460263e-10
1.37218549360744 7.40572048130161e-10
1.37218881168898 3.31930039010331e-11
1.37218948258398 5.22166754279851e-11
1.6698118706303 2.50770515464183e-11
1.37218915032986 2.0552004542651e-11
1.37218932290274 2.44404496640982e-12
1.37219177563344 5.58593171717803e-11
1.37218880089953 1.60511604008207e-11
1.37218870256448 9.56301704491125e-11
1.37219061479771 1.32309718736678e-11
1.37219682976702 6.72584654637376e-10
1.3721897295377 8.19655454620261e-11
1.37219313643208 4.53929116517315e-10
1.37218988244029 3.41415784532728e-12
1.37218678200082 4.07189837403621e-11
1.37218713955256 6.4946936717547e-11
1.44867920033252 6.60282939435319e-11
1.37217909488942 3.42278205778257e-10
2.52316833704279 1.21676002606819e-11
1.37218734750315 7.1178618554768e-11
1.37218917203612 1.64088742593549e-11
1.37219006633174 1.77289294356342e-11
1.37218675651185 1.49430245954818e-10
1.37219588832579 2.80409473418786e-10
1.37219024506798 2.37072583786357e-11
1.37218927620664 4.33200142424539e-11
1.37218910541605 1.72743597204317e-10
1.37218910349638 1.15809584144699e-11
1.37218823840012 7.82303111179772e-11
1.37219065745046 1.02511332755739e-11
1.37218998984731 9.39786026776801e-11
1.37219244136311 6.3510530168287e-11
1.37218937974418 1.15079057394496e-11
1.37219095363241 2.66036082052779e-11
3.95049629012134 1.31843869155546e-10
1.37218880498626 1.14011022844807e-11
1.37218901455886 6.06905636857391e-11
1.37219155622067 8.0013773384735e-12
1.44868107748102 2.39033237647845e-11
1.3721882537684 6.80100420424878e-11
1.37218819240088 8.33355606744135e-12
1.4486723859758 2.89087642713071e-10
1.37218964138966 8.83968453990747e-11
1.37218711482038 3.07660563692025e-11
1.37218836729728 3.19770876444636e-11
1.3721894046886 5.75699488081227e-11
1.37218936442272 2.74880118666943e-11
1.4486805007326 3.66389141248646e-11
1.37218838665001 3.39293038109645e-11
1.4486762454621 3.41897399280811e-10
1.37218607969657 1.76170855681335e-10
1.37218586302272 1.65202962421063e-10
1.44867816878577 1.52957202459447e-10
1.3721859435978 7.33282545795078e-10
1.37219012805291 4.4291237344396e-12
1.3721918595434 6.59212684439581e-11
1.37218916076578 1.34452449174205e-11
1.37219005128157 5.35806954360396e-11
1.37219005314926 1.75877090669019e-11
1.37218888830554 2.54853915748754e-11
1.37218544620104 1.23102861238067e-10
1.37219380172068 1.52420298604738e-10
1.37218764978608 1.76041403676663e-11
1.44867532753072 2.64946731221016e-10
1.37218928374821 4.5955728111835e-10
1.37218934367425 2.08872918960878e-11
1.44867656571457 4.86248818987178e-11
1.37219577101007 1.29790844738409e-09
1.37218685068889 4.81630291204738e-11
1.44868001832714 8.43476399836618e-11
1.3721886244581 1.89928073268675e-11
1.37218808992462 8.72355521153168e-11
1.37219468889727 2.99184454988222e-10
1.44867700384246 2.12526884979525e-10
1.37218477553769 7.25339788232304e-11
1.44867950513554 1.81363812856716e-11
1.3721834958617 1.19165899370444e-09
1.37218568688959 1.12628795179148e-10
1.37219043826757 1.82525106140474e-11
1.37219212212577 4.02966993107157e-10
1.37218724549461 5.37876410078297e-11
1.37218587667315 5.52137890963422e-10
1.37218591117341 4.35906866158575e-11
1.37218502899139 4.85438356179202e-11
1.37218771432576 6.79450717910868e-10
1.37218686981726 3.99437816156478e-10
1.3721906061861 1.38274280914175e-10
1.44868427205423 1.46585188431914e-10
1.37218862709867 1.24718013694292e-11
1.37218981413312 6.31228402880879e-11
1.37219008745045 7.98827670678293e-12
1.37219099042405 1.38099798263625e-09
1.37219111352192 1.86202164798033e-11
1.37219037953668 2.6201774083745e-10
1.37219340089837 9.19129217180625e-11
1.37219264390201 1.78763226443834e-10
1.37219040726592 3.86875864677449e-10
1.37219584282536 2.06126227197956e-10
1.37219549117868 8.62918625443854e-11
1.37218619238603 3.94029253669714e-11
1.44867860423268 8.09063926965337e-11
1.37218252321683 7.31448679403002e-10
1.37218397716124 4.98286745198584e-10
1.37219005718132 1.48370205010906e-11
1.3721895640304 7.10240755097402e-11
1.37218963695496 4.43063363775309e-11
1.37218980858391 3.77831099740433e-12
1.37218908097755 3.05351299800805e-11
1.37218971554459 5.1236792586451e-11
1.37218785085986 1.4347234511547e-10
1.3721897109791 4.24238422169765e-12
1.37218848228823 4.34970726104211e-10
1.37219085339695 6.93247681482489e-11
1.37219116375517 2.20117257754282e-11
2.20789656487267 1.24207977236779e-10
1.37218899234137 1.41876288495268e-10
1.37218880387245 1.37567734981303e-11
1.37218836055239 1.81816783850763e-10
1.37219091816948 1.41795464259076e-11
1.37218173686637 2.05778505346643e-10
1.37218960065774 3.08300052154209e-11
1.37219083519919 4.21316315168951e-11
1.37218622526796 6.45605791049775e-10
1.44867903647295 1.12148068609486e-11
1.37219068979883 7.88236143023369e-12
1.37218993547915 3.2568170382774e-11
1.3721894853147 5.90887339058099e-11
1.37218516686237 1.52345691617484e-10
1.37219648015191 1.0555822882452e-10
1.37218692216749 1.00840003014468e-10
1.37218529135787 3.57749385671013e-10
1.37219029361695 1.50492951433989e-11
3.63239447399325 4.16879641917944e-10
1.37219489531205 1.25589094679412e-10
1.37218826645559 3.90611987199918e-11
1.37219258401056 8.68413785326538e-10
1.37219052371527 2.56180854307786e-10
1.66981118871663 3.41695560734934e-11
1.37218990890714 7.07878200501e-12
1.37219284539631 4.59484006398725e-10
1.37218972906471 6.95066226796826e-12
1.37219011970962 4.19404511120547e-11
1.44868593478586 1.39733558057742e-10
1.37217723879916 7.62919061259026e-10
1.3721881997485 5.67905722448359e-10
1.37218818404709 1.16425979967971e-10
1.37218708603619 8.96471785694075e-10
1.37219276633046 5.59302382185933e-10
1.37219150678871 1.31987754059537e-11
1.37219051090268 2.83044698790036e-11
1.37219495238107 4.22204493588652e-11
1.37219020765615 7.68678454221572e-11
1.4486798293238 1.64568358940187e-11
1.37219537204586 8.13269451782617e-11
1.37218686117654 2.8863134104995e-11
1.37218869248289 2.9553248737102e-11
1.37218970997094 3.95350419069018e-10
1.37219187981295 3.24271720586466e-11
1.4486802568224 4.43400871574795e-12
1.37218987428587 9.67970148479935e-11
1.4486791453525 7.31072979931469e-11
1.66981549610937 1.15579323889392e-10
1.37218360014461 1.19060450387565e-09
1.37219597384518 8.28603630154134e-10
1.37218789276565 1.79365411412391e-11
3.09377596222337 0.000243136530748478
1.44867463035044 3.34536842672151e-10
1.37218801622457 3.69464459026858e-11
1.44867909116459 1.62916791168755e-10
1.37218761428046 9.95541427073476e-11
1.37219234009513 3.08268321980165e-09
1.37218959194986 1.52611256964974e-11
1.37218991935811 6.74460487459783e-12
1.37218960057478 1.62343605225601e-09
1.37219142939654 1.53847379280592e-10
1.37218868691728 2.21187512750021e-11
2.07669587287696 3.51251250307882e-10
1.3721917577229 6.09563510778344e-11
1.37219138278643 5.6701310313656e-11
1.37218767387178 3.87782028710149e-10
1.44867264070055 8.21950729701371e-10
1.44867835146963 1.44980250027515e-10
1.44867666883674 2.37315056494936e-10
1.37219454352761 2.79262835078953e-10
1.37218622171068 9.6173735641969e-11
1.37218782381236 1.00983221784645e-10
1.37219224431924 1.5360024363531e-10
1.44867887543775 1.56132884399085e-11
1.37218715045055 2.22368790048222e-11
1.37219004290986 5.20816723081907e-11
1.37219376560876 1.03936415030148e-10
1.44867582170659 8.50122860995839e-10
1.37219053014629 1.73674408188162e-11
1.37219057772922 1.73210334963869e-11
1.37218855754049 1.94518623430895e-10
1.37219231281295 6.89643897544556e-11
1.37219057129301 2.57527332792051e-11
1.37218703918282 4.46691572619784e-11
1.37218591267048 8.2611251173148e-11
1.37218025977561 3.28730376253361e-10
1.37218591365841 9.26552168323269e-11
1.3721899073507 6.42010888896039e-11
1.37218884497088 5.98308513843904e-10
1.37218973687342 1.70492508999587e-11
1.37218884598269 2.15938378289593e-11
1.37218846295001 1.20798926417365e-10
1.37218955314093 8.9394047719793e-11
1.37219838974789 5.17319298509733e-10
1.37218694834312 1.51596957209676e-10
1.3721969909871 8.10962630382051e-10
1.37218800882489 3.77340381163549e-11
1.37218953079249 9.35296284865217e-12
1.44867988546678 4.50173232025008e-12
1.37218805190714 1.55462975826026e-10
1.37218973216274 7.85440601447362e-11
1.37219296165361 4.40401048962258e-10
1.3721963456693 1.06864739279899e-10
1.37219093485341 4.9503956489616e-11
1.37219180979888 3.19082538169368e-11
1.37218750988812 2.97650792902004e-11
1.37218885578675 1.97146743374788e-11
1.37218545064008 1.76899161985489e-10
1.44867716448662 4.53844073433629e-10
1.37218955110226 1.23658860928799e-11
1.37218480770108 1.76812120500358e-10
1.37219260114402 4.80677719849609e-11
1.4486777782516 6.88589185671162e-11
1.37218991773344 1.40338851650768e-11
1.37218944096997 1.11528564161745e-11
1.3721903673753 1.44726453044086e-11
1.37219044754545 1.16496989832626e-09
1.37219357178083 2.92760038433926e-10
1.37218657413007 3.18678416988405e-11
1.37219132069137 4.05044886520045e-11
1.37219141174201 5.61850566072053e-11
1.37218969289712 2.28839169835737e-12
1.37218531993184 1.07383124614557e-09
1.37219139646953 9.33546573378408e-11
1.37218792261868 3.57678331397437e-11
1.37219177157468 4.76685357853057e-11
1.44867584116279 5.45467893076079e-10
1.37218879272783 4.28879154412698e-12
1.44867890666492 9.22839582528923e-11
1.37218834719176 1.24436905224456e-10
1.66981348202228 4.27080593112805e-12
1.37219327868324 3.35525385253277e-10
1.37219000945868 4.69755345733347e-11
1.37218976550178 1.09882325460831e-10
1.44867686592014 1.8558710124239e-11
1.37219063476437 2.87041501678686e-11
1.37218912510167 3.08393310888277e-11
1.44867753142687 1.27089450074891e-11
1.37219166297827 8.85820305995821e-11
1.37218907609964 7.28785920500741e-11
1.37218824309748 9.30739929572155e-11
1.372187033962 1.13919540467577e-10
1.37218981990287 7.20550286104071e-11
1.37219013551191 5.14299713927358e-12
1.37219674426637 7.63993979191468e-10
1.37218910506786 5.11106712508536e-11
1.37219022888355 1.69153580031889e-12
1.37218277777255 4.61789495531661e-10
1.3721897166211 6.76170230917705e-12
1.37218687196592 1.43670852992273e-10
1.44867908454305 9.27125043403976e-12
1.44868580740434 1.08972386669848e-10
1.37218946134995 8.10368661063876e-10
1.3721900247402 4.91287011072927e-11
1.79156654067023 3.84106080275615e-11
1.44867732869634 4.37576641587611e-11
1.37218964411842 1.20232712674806e-11
1.37218993643352 2.08362216369551e-11
1.37219002863171 1.33278943437176e-10
1.37218777026557 2.89677171139147e-11
1.44867478582296 3.05576453030199e-10
1.37218851281113 2.6138202713355e-11
1.37219297647638 9.61475343785878e-11
1.37219367301672 2.20901963388087e-10
1.37218818847752 4.02522459808097e-10
1.37218891628714 7.15179027110935e-11
1.37219039905245 2.87503354456931e-11
1.37218910828688 1.50337520210542e-11
1.37218157707777 2.2315904679715e-10
1.3721925742646 1.51293200190139e-10
1.37218677005324 1.01662678275716e-09
1.37219342932146 6.92818247216564e-10
1.37218977403499 9.81950076806015e-11
1.37218984275765 1.16888720924635e-11
1.37218981714568 1.6082779552562e-10
1.37219025490206 5.94009286203345e-11
1.37218786105142 3.3658320575114e-10
1.37218985163972 1.86783921662936e-11
1.37218717604969 4.31027213920743e-10
1.37219003738485 1.40265576931142e-11
1.37218582767006 6.08881833841224e-11
1.37218888906353 6.86337653377223e-11
1.37218834025349 1.02676755986408e-10
1.44867533145416 1.45840894916205e-10
1.37218685385268 1.16752385537211e-10
1.37218760747066 1.36883837598134e-10
1.37218959922444 4.98052044051178e-10
1.44867625576043 6.02855543263559e-11
2.07669964379106 1.09050546370781e-11
1.37219083143975 4.41185532551458e-10
1.3721895396558 9.67679270047483e-11
1.37218999271352 6.47470965731145e-11
1.448687308176 7.46235295778774e-10
1.37219009941947 5.2471804679044e-11
1.37218438937344 3.51334739079334e-10
1.37219504462374 2.9908520104982e-10
};
\addlegendentry{d=3}
\path [draw=gray, fill=gray, opacity=0.1, postaction={pattern=north east lines, pattern color=gray, fill opacity=0.1}]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--cycle;
\addplot [draw=mediumpurple148103189, fill=white, mark=*, only marks,  mark size=2.5]
table{%
x  y
1.89383654662337 3.85682596970582e-11
1.89384542734851 2.10715667137151e-10
2.46895153583361 1.85657045292942e-10
1.89384519843861 8.84792239475019e-11
2.46895320769674 3.75641739935872e-10
2.46935949272997 3.5496205974539e-10
2.46895183423497 1.82452986052795e-09
1.96393262194401 1.02235997445632e-10
1.89382887661798 5.92249582709314e-10
2.4689503193455 9.55568957294872e-11
1.89384390313212 5.13089570830516e-11
1.89383222613112 6.44555520068479e-11
1.89382137577021 2.83735923645168e-10
1.96370719806731 1.00546593273521e-09
2.2043589867188 3.45159012482554e-10
2.10656372719799 2.36519416163539e-05
1.89385066820926 4.39447811473315e-10
1.89382306086437 1.01941788344106e-10
1.89383856750608 1.04487751784177e-10
1.80458156493409 1.34333877355175e-10
1.89385407944751 4.47699655126144e-10
1.89383345547894 1.9004597895389e-10
1.89381733008413 1.3654100072813e-10
1.80458476999192 5.19944087784552e-11
2.40992355227444 9.89304194121132e-11
1.89383347639553 9.3280050350586e-11
2.32759312658475 1.33513866629187e-10
2.10656106580947 2.36515658142977e-05
5.21291360578938 7.57131971906855e-06
1.89384266490749 1.91214377665005e-10
1.89386992115843 1.86711446303889e-09
1.89382028437999 5.45054223977104e-10
1.8938382790884 8.7880591692624e-11
1.89383512201866 1.98613570034922e-10
1.89384322884125 1.97684490998995e-09
1.89384549731827 1.09831188588316e-09
1.89382032159288 1.73123071434134e-10
1.89383109700134 4.02822220024746e-11
1.89947970734538 6.18214812675433e-10
1.80458533770075 1.56581414501034e-11
1.89381896341374 2.64585242604198e-10
2.41386074585385 3.42321060387007e-10
1.89382774740634 3.4608849119877e-10
1.89011270859903 6.56990017944281e-11
1.89383425782552 2.24235074952617e-10
1.89382933179354 6.13629147494521e-11
1.89383286184411 1.42290623728059e-11
1.80458788777935 8.84654571819965e-11
2.46895180809975 1.8823986813743e-10
2.46895606792084 1.05830899599368e-10
2.12443050723834 1.03190567202205e-10
1.89383842188038 4.59895233007046e-10
1.89384154857134 9.81323911020127e-11
1.89382891381081 4.15065537495707e-10
2.2043595035136 1.55685242475556e-10
1.80458323367193 1.05595754362753e-10
2.46895158994131 5.6156190808565e-11
7.41217638994063 5.02070095805829e-05
2.46895609269926 5.55588464123957e-10
2.46894282712486 7.99137644946768e-10
1.8938314825209 3.79780651371675e-11
2.12443277075719 1.94691596178131e-10
1.89383602939376 1.64101621180635e-10
1.9349859244545 2.9900336817601e-07
1.89383308074414 7.36444238924605e-11
1.89011959999018 5.50290035761236e-10
3.57432426199514 0.000890914510674801
1.89384163897725 1.52739376702016e-10
1.963925908995 3.43318040663121e-10
1.80458296855556 5.75932634916398e-11
1.89385327778127 5.82371928459224e-10
2.46894832657161 4.04214217653021e-10
1.89383296434033 3.53757023674461e-11
1.89382774747656 2.51554777008778e-10
1.89384757606919 4.62748728224938e-10
1.89381776922396 3.57870844069907e-10
1.93748514873149 4.13460851295122e-05
1.89383661123085 1.31527233548923e-10
2.10647706703167 2.09603667755687e-10
2.46894970131 1.04592778882306e-10
2.20435895228581 9.67936841789196e-11
1.89383387253526 1.19943610599194e-10
1.89384098723267 3.60174112756795e-11
2.46895305365003 2.70348632369632e-10
1.89382968126307 6.17375039979606e-11
1.89383420232211 7.06765757030325e-11
1.89384489333862 7.28621607493096e-11
2.46816497665706 1.72818870325386e-10
1.89383607935745 8.55766568719218e-11
2.10648725406754 2.50802711931897e-10
2.01261653231244 1.23621113345962e-11
1.89384267441104 7.24185156286694e-11
1.89383626773342 5.69476910072808e-10
1.89382993791491 2.04450678609192e-10
2.32758919138 3.47952777701721e-11
2.3275849802594 1.13467235607345e-10
1.93496855670424 1.08531223230734e-07
1.89381067529492 6.67555122291219e-10
1.89010735066764 6.69546640352792e-11
2.36514055507012 1.03864916667362e-10
1.89382812668426 9.05973074338817e-11
1.89384020089899 1.00088826116007e-10
1.8901116934661 8.28817015019467e-11
1.89383138665795 2.79467560204694e-11
1.89385283465251 3.76072506469427e-10
2.46936300731505 6.81721346040831e-11
1.89383014941535 4.07289757475837e-11
1.89010160343263 2.78488343496974e-10
1.89383474574507 2.5107516066214e-10
1.80458722942376 1.97079019770285e-10
1.80351699327547 4.54451587472704e-10
1.89383274628958 4.32205382594475e-11
2.46895550460448 1.83722592694835e-10
1.89011838280807 1.44921119549224e-09
1.89383911630298 1.46413325907702e-10
2.01261904951944 7.41837702378234e-11
5.19693487940817 2.38837838395511e-10
2.32759449421057 2.21053397808646e-10
1.80352735656589 6.42106368076156e-11
2.46895118379285 9.643708054341e-11
1.89011004156482 5.11193309904456e-11
1.89382153374223 4.79926987040358e-10
1.80458691136071 1.5744960890629e-11
1.89383875853611 9.74593739044849e-11
1.92157559876858 2.51980658561024e-11
2.28121996703713 3.42530226404847e-10
1.89383608022635 7.14199810403215e-11
2.46894682236886 1.39911815466576e-09
1.80458444815857 5.50526291220876e-11
1.89383711469494 7.96311905304492e-11
1.89383736102142 2.97932345461049e-10
1.89381644512926 5.37631938968275e-10
2.32758704621184 3.62267993381238e-11
2.20435710518649 1.06546993450252e-10
2.20435607677664 7.43791694901574e-11
1.93980903382916 3.22345740100261e-07
1.80459205000111 3.40712347224326e-10
1.89011488717297 1.83692394628565e-10
2.41747942065007 3.71272124155553e-10
2.02293919889315 4.76867656473701e-09
6.88605575527703 0.00285232678619218
1.89011227942142 2.53495224811218e-10
2.4689590964927 1.49959156203749e-10
1.8938360539617 3.74162922867072e-11
1.89010886699769 9.99744731444707e-10
1.80458747862783 1.04025010827513e-10
1.893822969867 3.30223182132272e-10
1.89382477883515 3.32684768622471e-10
1.89383825431016 1.29694477379871e-10
2.46894769526806 1.27496013746509e-10
1.89012541150832 1.29741972720865e-09
1.92761291679506 4.13105771812639e-10
2.468951959754 8.30804314233546e-11
2.32758719480405 5.40991695885396e-11
2.46895256265195 8.48154879662388e-11
1.80456446074425 1.83132953246457e-09
1.89383536109087 1.10716547041534e-10
1.89382294470207 3.44056783063706e-10
1.96393490935723 1.52552859233879e-10
1.89383218581369 9.68234381559796e-11
1.96393375396795 6.74099664976779e-10
3.84179697680189 3.77523636752031e-06
6.16102042671673 0.00573731759331741
1.89384119632006 1.04970476755284e-10
1.89383809287693 4.88882268001589e-11
1.89382770306388 1.48536960509205e-10
2.46895137845122 6.70510313938166e-11
1.89384085286675 1.65426339293617e-10
1.80458646970949 1.20277343640396e-10
2.32759135160929 4.31534807887601e-11
1.92152078460562 0.000367917916158533
2.36514079820424 3.28865823462365e-11
1.80458539852619 8.11934963707017e-10
1.89011170796445 5.05486763557883e-11
1.89382090029798 1.20309029405519e-09
1.89384509035753 1.70677916244699e-10
1.80458138215863 4.14019929451115e-11
2.46895049175286 1.21150200982356e-10
1.89382086025477 1.32656108320361e-10
1.80458672442635 2.79271050729335e-10
1.89385056435619 2.61162425019279e-10
2.46895194978938 1.7072077085345e-10
1.8938424721742 1.59855240156048e-10
1.89383392152184 9.26618781704747e-11
2.58501432298527 1.13770592946594e-09
1.80458724253003 4.77096140372169e-11
2.32758671107663 2.26746177389714e-10
1.89385437097427 1.18464638099169e-09
1.89384360531929 5.06670261302133e-10
2.36513810362061 8.33049185189338e-11
1.89383625307419 9.91204895939291e-11
1.89381982522761 2.01392014176349e-10
1.89383304511682 8.40347791353224e-11
2.32758627878543 7.78377362564697e-11
1.89383414432015 5.69289060337042e-10
2.299120985021 1.53103063036397e-05
1.89384037087938 9.62123714032259e-11
1.89382142321846 1.19859677738532e-10
1.89383648832464 2.72313060989404e-10
1.89382096096053 1.60048196917728e-10
1.89381983634756 2.20972351527848e-10
1.8938448379007 2.24111618152278e-10
2.02291519916673 2.43106201835985e-10
1.8035149579743 1.35621069929925e-09
2.32758891159577 7.45656869582945e-11
2.46895722246685 2.1163715224759e-10
2.46816666124173 5.74960079546827e-11
1.89383473260968 1.68502989339459e-10
2.32758942702724 7.9649620232658e-11
1.80458693973829 5.47162315456262e-11
1.89382655469276 8.11388733978902e-11
1.89382575640912 9.73623404121327e-11
1.89383545894634 3.4129143955397e-11
1.89381808427163 1.28454757941654e-09
1.96370826861467 1.92494908901608e-11
1.89011028271182 1.33920874390014e-10
1.89384114074462 5.46425127367911e-11
2.46895484791591 1.25356613978056e-10
1.89383191826955 3.59672291949664e-11
1.89384367980726 1.6079759745935e-10
2.46895545799434 1.80745640676605e-10
1.89023059323422 1.81250570108205e-10
1.89383506945202 5.95667959402135e-11
1.89383082882959 1.56659130112757e-11
2.46895045404836 9.5889290618878e-08
1.8938326741005 8.94344598378893e-11
2.40565009147652 9.81434933322589e-11
2.46321982541184 1.12265462703931e-07
1.89379533603601 8.10282507757165e-10
2.46895253874442 1.45015333075094e-10
2.46895520894202 3.64302366051561e-10
2.3275881120579 2.39462005779956e-10
2.32758995743628 1.69548153294841e-10
2.4689545660415 6.45876685467783e-10
1.89384641744708 1.72991398983413e-10
2.46895419721574 2.73043809784212e-10
1.89383711785395 2.5080826304702e-11
2.32758835258154 1.29269928095255e-11
1.89383969384925 1.02002628565856e-10
1.89365837314614 4.92333990242955e-08
2.46895038506439 9.55968637583737e-11
1.89383818322327 7.82607312288519e-11
1.89383530678488 7.38462624383374e-11
1.893822260729 1.91580085129317e-10
1.89382811943529 5.87441206789663e-11
1.8938210835699 5.63027402478156e-10
1.89382109609003 1.8333645712687e-10
1.80458530673152 8.23481283163119e-11
1.80352948755714 2.39399611245972e-11
1.89383648492794 6.03381788977231e-11
2.41385471574177 2.80334866431531e-10
1.89382865477686 4.12048839493195e-10
2.36513685072527 6.10778094767284e-11
1.89383331371892 2.0780355214356e-10
2.204357148768 8.48698888944455e-12
1.92151755206784 0.000367918013062685
1.89382739068376 1.40403688675406e-10
1.89383208009511 1.25706556275418e-10
2.32758447096097 1.16625109569668e-09
2.2043555152663 3.11424219745504e-11
1.89384755396378 2.76434874990628e-10
2.26919885597329 3.01250580037049e-10
2.32758834380481 1.83732362657452e-10
1.89384699753183 2.657936093442e-10
2.47210747889015 4.73543426693368e-11
1.89384368083657 2.39178010730257e-10
2.20436035061397 2.43359998819415e-10
1.89382523848976 1.75600201046677e-10
1.89382608590982 1.77744041707228e-10
2.46895142788744 5.75606229347159e-11
1.89384308873331 4.06183975343311e-11
1.89386962546243 9.51939638227373e-10
1.89383927959138 4.17583745360162e-11
1.89383523249611 4.02269328958482e-11
2.29160161885342 0.000188021358149326
1.96393170232966 3.19253512515161e-11
2.20435637932947 4.91582330397478e-11
2.32758995516171 4.2345238426833e-11
1.89010792735838 6.94824198177457e-11
2.40992771808826 4.23323598397474e-11
1.80457748711171 1.73627334731918e-10
1.89382766742381 3.3458280590537e-10
1.8938383989696 1.97564187232047e-10
1.89383059563456 4.43814096584561e-10
1.89383323549599 9.7106545027259e-11
1.8938280890444 3.74127395730284e-11
1.92118990394734 0.00036830192641657
1.89382299539387 7.48232587000075e-11
2.46895145106356 5.46795941858136e-11
1.89384418745833 1.27693855489497e-10
1.89383648365528 3.87059273521118e-11
1.89382347616429 1.30727206837378e-10
1.89383663915739 7.4404260530514e-11
2.01261673159653 2.31759056390501e-11
1.89012660381208 1.67717906229825e-09
1.89384911524377 3.23218563025307e-10
1.80352772681644 2.51632048531292e-11
1.80458290692889 4.68618477356131e-11
2.4689553520614 1.02241548560755e-10
1.89384399143114 6.20505868909049e-11
1.80458636130802 1.24436683179852e-10
1.80458331315621 8.73849881344313e-11
2.32759148271247 1.18410392602186e-10
1.96393275356493 4.76604533616865e-10
2.32758960699441 4.17583745360162e-11
1.89383500555045 1.637889823769e-11
3.95732976400983 3.25600499750944e-06
1.89382978452648 9.17115272613955e-11
1.89383622108089 1.38514311132099e-10
1.96392958385877 8.16435807848848e-12
2.4689513423334 3.99982047483149e-10
1.89384593904828 4.11553680024213e-10
1.80459345586266 2.87188273162542e-10
1.80452931300428 7.40064098891935e-09
1.89382680639291 7.78646036536657e-11
1.96371130376101 3.63118202173496e-10
1.89382568487686 1.30963018207808e-10
1.80459014970045 2.19421592007052e-10
1.80457721527416 4.77944128718377e-10
1.89012746011617 1.17494853846267e-08
1.96392911749965 1.28379529229505e-10
1.8045907091535 3.07729175474947e-10
1.89383026307047 8.21325230049297e-11
1.89384481253622 9.52387058106297e-11
2.1065621629693 2.36515060922926e-05
1.89382967068171 3.53953755194425e-10
1.96393149812382 1.25001342610176e-10
1.89384584284152 2.36018538046778e-10
1.89383046091923 6.62692123398756e-11
2.46894856430585 2.42547537609994e-10
1.89383371328705 6.8539618425234e-11
1.9349301944484 1.1154006607228e-09
1.89384025049348 2.50313325622642e-10
1.89383980141189 1.67927893812703e-10
1.89383549754183 3.30309113394378e-11
2.46895730826498 7.52268691783797e-10
1.89381347904713 3.01140001823796e-10
1.89385863699367 4.9024340142978e-10
1.89383639351294 7.06970038066856e-11
1.89009989270482 2.70217404008122e-09
1.80457701126049 4.5653569813453e-10
1.89383080264768 1.15522480470531e-10
2.46895505247786 8.53179749071842e-11
4.08972218534581 3.05806491240901e-11
1.89382649306422 2.65814259492458e-10
2.36513882043458 1.54455115364271e-10
2.0126178538026 2.15105711021124e-11
3.29175956162266 1.6062084995383e-10
1.89383748224234 1.23639321003566e-10
2.4689522432187 1.11344267139657e-10
1.89382566071596 1.81400450216529e-10
33.2698200888195 7.70352404089181e-09
2.32758823879428 2.43385311904376e-11
2.46815764173361 4.24778878738152e-10
1.89383156602021 2.43560727142267e-11
1.89384002729797 1.91842541852338e-10
2.46894607489472 1.10042241985298e-09
1.8938292109041 9.63245039287131e-11
2.40992813505796 7.14997838713316e-10
1.80458475189187 4.54150050899216e-11
2.32759157465053 1.34600020018638e-09
1.89382854299635 6.40167918675161e-11
1.80457885280631 3.46308315357646e-10
2.12443386853892 3.86037868338462e-11
1.80458159337341 4.34912106328511e-11
2.46895499098613 1.79928072441271e-10
1.89383602030577 1.18211884725383e-10
1.89383753015181 7.77773401239301e-11
1.89383675766817 8.87854234576935e-11
1.89383030472121 7.84372566897673e-11
1.89383853843435 1.53375978584336e-10
2.29163276139065 0.000188021129188476
2.46817294991264 2.8812954244728e-09
1.89384363661429 1.68179470350083e-10
2.32759195113245 4.34763336443211e-11
1.89382187436283 3.2953240136635e-10
1.8045845195214 1.71880287780368e-11
1.89384033687177 3.91371823837972e-10
1.96393285089912 8.62316884564507e-11
1.80457983142216 7.47051309701874e-11
2.32758861423943 1.86739290697346e-10
2.70096359963898 1.27304389252458e-10
1.89383336748887 2.33025376772389e-10
2.45441848517769 3.64329455493362e-10
1.8938259642363 1.26434196445757e-10
1.89374390658734 7.83481124422281e-09
2.46895457126441 9.61597468318587e-11
2.32759038622319 2.22427187779317e-10
1.96393027099081 4.20055767946792e-10
1.89383961049144 2.82157408548755e-10
1.89380538846254 7.46971151599496e-10
2.46895130082252 2.4143376187169e-10
1.89383012710597 5.82185410991087e-11
2.36513436488779 3.20231396955251e-10
2.70096921611177 1.23458132605947e-10
1.80458169831418 2.6040281042583e-11
1.939813684146 4.49669190771829e-10
1.89384465533297 1.04466879591314e-10
2.46895241149475 4.27634816446698e-10
1.89382637669851 1.03912656257421e-10
2.46895584238954 3.27277316358732e-10
1.89383451419836 2.26054286400768e-10
1.80458137955484 2.15322204510926e-10
1.89010583528576 4.08871159152113e-10
2.4138590497849 1.26996635430032e-10
1.89383572143023 5.35882449526071e-11
1.89381680113011 4.98301400142509e-10
2.32759070905326 1.52463153213489e-10
1.89384453656834 1.67390101779574e-10
2.02290515784494 2.59487986653539e-11
1.893828507912 1.72619030180954e-10
2.36513888665247 1.06411102152038e-10
1.89383106394965 1.92416305111465e-10
2.32759270773393 3.41049410934602e-11
1.893815606278 4.06980005251967e-10
2.32759188187874 7.63981322648988e-10
1.89381683960812 2.78206124804115e-10
1.89384719566406 4.27057278429288e-10
1.80458291125998 1.16699983010449e-10
1.89382970678016 2.73306044462629e-10
1.89383645987837 3.26925375659926e-10
1.93490504756578 4.28550084308199e-10
1.80458744878779 6.82358614056966e-11
1.8938410789426 7.61024576689806e-11
1.93801884602746 4.06693816560333e-05
1.89383934862672 2.17814877245814e-10
1.89383326652126 1.14882547919137e-10
6.8509710092314 2.54654075604321e-11
2.46895086387843 1.47292622543205e-10
1.89385175100291 1.67676983409137e-10
1.89381511158765 6.4359073626008e-10
1.89384061045282 4.11004563716233e-11
1.89383154948615 1.06923581100205e-10
2.4464158960405 7.94397880810038e-11
2.32758709731494 1.78306258646899e-11
1.89383369412053 1.39732225790112e-10
2.40992776699088 9.101697173719e-11
1.8938457456197 1.14002585149819e-10
1.89385409416476 4.22835544355848e-10
2.46895266977191 8.33688673651523e-11
1.89022983712794 2.31981323040031e-10
1.89385150736217 1.399047766526e-09
2.46895115924368 1.28764554574445e-10
1.80352969216088 3.71216390959717e-11
2.46895278024098 6.9155792203901e-11
1.89023345455917 6.07710326505639e-10
1.89383098418219 3.8062442087039e-11
1.8938650439142 2.84928569627141e-09
2.46895429988365 3.05273584189081e-11
1.89383813678486 2.10228057184736e-10
1.89382330841608 2.57224019861724e-10
1.92152306509942 0.000367917968644216
1.89383422181522 1.45159662068295e-10
1.96371135900843 1.46815448687221e-10
2.45239759803735 4.42184226353559e-05
2.46895542722466 5.02167196714254e-11
1.89010932554657 1.4741052822842e-10
1.89383586630849 1.08394404563228e-10
2.70096498657935 1.18660636871937e-11
1.89010318407115 6.8560535027018e-10
1.89382902792881 1.70945035904424e-10
1.8938323483795 3.33142402553221e-11
1.89384465623441 1.14260823025347e-10
1.89385138560683 4.02303079738431e-10
1.80457837413787 1.40799816250592e-10
2.32758732836586 4.99134067410978e-11
1.89383625958986 1.22863785811944e-09
1.89382951251327 2.28300933713399e-10
1.80352601105102 2.27875496250363e-11
1.89011125559507 3.87065934859265e-11
2.46306364972636 1.68596026028922e-10
1.93492507904066 3.23207460795061e-10
2.20435734867297 1.33922872791459e-10
1.89383913955159 1.30604416170854e-11
2.36514885747853 7.4757997570174e-09
2.32757512440923 5.2921977911069e-10
1.96393138398333 4.30421476238507e-10
1.80458145576276 8.24391666043311e-11
1.96370833280998 1.62629909539191e-11
1.89383720434196 4.90932405838862e-10
1.89382783684905 6.67205846127672e-10
2.46895401667362 1.11628928323171e-10
2.58501375414546 4.14912548762914e-11
1.89383144650842 8.96791529925167e-11
2.32759073543244 2.28301821891819e-11
1.80458701806653 1.33972832827567e-10
2.45239087769373 4.4219008450197e-05
1.89383762262493 2.22280194250857e-10
1.89384230711813 1.29201538356938e-10
1.89383551882574 6.98148205913185e-11
1.89383276385177 2.03692618327977e-11
1.89385254787243 1.63899338545548e-10
1.89383093102624 7.72917285729591e-11
1.89384109800959 2.14723572256048e-10
1.89382736331755 3.51327855696582e-11
1.80458563739717 4.51585435712332e-11
1.89382752110275 2.08790096323241e-10
1.89383466849357 3.19664961168087e-10
1.8938391675314 3.84638987327435e-11
1.80352881338749 1.87487803060549e-11
1.96393091995314 3.19539950055514e-11
1.8938311120762 4.79394302033143e-11
1.89383091906348 6.31501517744937e-11
1.9639345630423 3.14417625268959e-09
2.46895212692806 3.39586803121961e-10
1.89381269113991 3.2734082111574e-10
3.03771889019823 2.70059752338625e-10
1.9639308297414 1.03411057494895e-10
2.66162754612286 3.10358405641864e-11
2.36513273035163 7.99907917681253e-10
1.8938410077307 8.78579431429216e-11
1.89383625963052 3.66238150917297e-11
1.89383734981005 1.88957072211338e-10
5.8026474391798 0.00011210731094391
2.32759077350767 1.23681953567711e-10
2.46895526837494 1.83235426831629e-10
1.89381951980692 3.59473117939046e-10
1.8938427958914 2.74356537488529e-10
2.61742928283699 2.26141327885898e-11
1.89383348323034 1.64474878161514e-10
1.89384023058782 3.93796328879148e-10
1.89381540818928 2.16513029727139e-10
2.46895044161536 1.48184575721189e-10
1.89382937690004 7.26965154740356e-11
1.89382566438274 1.97807104029835e-10
2.71056168122543 8.51756443154272e-11
1.890107956777 3.79141162909491e-11
1.89385339250822 4.7829007421285e-10
1.93491697737313 6.11559913821225e-10
1.89383376679646 2.41253905741701e-10
2.46895331186271 1.48621115414471e-10
1.96393186878676 2.97788460557058e-11
2.20435601212251 1.42204914510558e-10
1.89383792994388 3.15540926720814e-11
1.80458292207721 7.91156029578133e-11
2.4689529999951 7.98250354705488e-12
1.89010966566858 4.55004922628177e-11
1.89382087975706 1.36745725853871e-10
1.8045813394217 9.52160572609273e-11
1.8938218332147 1.32435173938461e-10
1.96370476765159 1.938308624716e-09
1.89384795720223 5.72779157437253e-10
2.29160032842674 0.000188021342693134
2.32758678436711 1.84885440290827e-11
1.8938492085942 3.19579251950586e-10
2.36513949951557 1.22209131703244e-10
2.36514138073934 1.05863540156292e-10
2.46894943211503 8.99225582884355e-10
1.89384606203307 3.85464105079336e-10
2.12442744684165 3.98986843563875e-10
1.89383561523256 7.299427728924e-11
1.89011040932804 1.19208865001497e-10
1.89378989703434 8.45332470689186e-10
1.8938682125014 1.15630016672696e-09
2.32758839550514 2.60660382167544e-11
1.80458551080393 1.05815356477024e-11
1.89381760906686 2.4303203893794e-10
1.89383123268564 2.52442955428478e-10
1.80457039175089 8.57901527595573e-10
1.89010944742068 1.11085363130314e-10
1.92156799515557 8.39077696213053e-11
1.89010478276509 2.23573604074545e-10
1.89010998053037 5.17448306425194e-11
1.89383083548693 4.419042909376e-11
3.8455677139225 0.000508908064162594
2.46816806162387 1.3849588142989e-11
1.89383876211284 1.46856748983737e-10
2.2917564655936 0.000188024109561091
1.89383113165086 2.92781354715999e-11
1.89382526133348 1.08604236714882e-10
2.12444856288744 1.95105753775238e-09
2.1244309789753 1.2786127712161e-10
2.51366522467793 0.000451968338750053
1.96392628279658 2.24162910456016e-10
1.89382687004296 9.32804944397958e-11
1.89379851552149 9.32859345326165e-10
2.10656599924984 2.36518016146769e-05
1.89382737799821 1.65267577401096e-10
2.4523952408583 4.42182953288572e-05
1.89011993422542 2.70509170618993e-10
4.91902659056282 2.84160917018994e-10
2.46423965877543 4.99862373715132e-10
2.46894868092061 4.31379154619549e-10
1.89384583978002 8.17013123821653e-11
2.66162641345172 7.02645053252127e-10
1.89383225878836 1.20305543305221e-10
2.36513570085541 7.14934778045517e-11
};
\addlegendentry{d=4}
\path [draw=gray, fill=gray, opacity=0.1, postaction={pattern=north east lines, pattern color=gray, fill opacity=0.1}]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--cycle;
\addplot [draw=orchid227119194, fill=white, mark=*, only marks,  mark size=2.5]
table{%
x  y
2.84662630042095 1.23233179216697e-09
2.62444103730752 0.000267495558188835
2.43383746664201 1.38457023624028e-10
2.36288757646855 1.58321242982318e-06
2.72948836409792 0.00329653137133423
2.36074618674835 1.47896126456715e-08
2.5900803410609 0.000893112304277022
2.77508596715169 4.5834402939704e-10
2.41549220793945 7.04604967410871e-05
2.36860782487358 1.16161968932715e-10
2.775084779829 3.51738638215693e-11
2.36933308191925 2.13531493931107e-07
2.41554585645139 7.04495714247688e-05
2.45591283304855 6.17264017677144e-11
2.72508775538381 0.00642211454140329
2.64976386388257 0.00123690366899254
2.36291087789888 1.60048934327861e-06
2.42947312003429 4.12800016391657e-10
2.8565373620207 2.32628521201761e-06
2.54210196239432 0.00192301301630471
2.59008820157384 0.000893111843263461
3.46464293027034 0.000172179088891666
2.83722116504968 6.58668675157514e-11
2.84662466886319 3.06240810488134e-10
2.725082755058 0.00642211453578201
2.587255379352 0.000818860013553691
2.45591084792966 2.75710121400152e-10
2.36937020334 2.47798912278441e-07
2.41553329439702 7.04498825893074e-05
2.58726166037916 0.000818860206969863
2.58723642310479 0.000818861131768656
2.37032608581893 1.48269638278187e-06
2.41552914521943 7.04497770241952e-05
2.36865560354976 1.34509559046592e-09
2.57985276864555 5.78985308616886e-05
2.58725436247069 0.000818860212235872
2.65946183085464 0.000128350623495033
2.36841385895649 1.15717979642938e-08
2.58724379211347 0.00081886050708091
2.36855493595613 1.17822751555252e-09
2.5900772059053 0.000893111612091824
2.36860768387868 2.38582709144453e-10
2.84664661308142 1.21709664568925e-09
2.36367154790337 1.91856251141598e-06
2.36857347637083 8.29242008393294e-10
2.36859567380694 1.63713487211226e-10
2.36974210352029 6.21445940707233e-07
2.65958717809941 0.000128374688249444
2.7250668537778 0.00642211505342172
2.36859276149331 3.26262350469619e-10
2.77508370979339 4.24885460148516e-10
2.64976704420416 0.00123690364023532
2.36206253540213 9.32343052206797e-07
2.64977035401485 0.0012369037753609
2.36864628693094 6.01733995964082e-10
2.38325523248051 3.84580589596339e-10
2.89134384508287 2.16056200708081e-08
2.6244328670049 0.000267495628519576
2.36863547962658 6.34273744637426e-10
2.72506697592895 0.006422115877178
2.36865882073098 1.77177228444236e-09
2.43382446149653 5.2901065306088e-08
2.7199727038191 0.00159044850194234
2.3561035941859 2.44913644920075e-10
2.84663237840958 1.41822331656272e-10
2.52649377492266 0.000446879337773876
2.72508615842118 0.00642211451122354
2.71997279211782 0.00159044853409429
2.64976663909433 0.00123690385542441
2.88196932387657 1.7839174445422e-05
2.36860624127819 2.030624557392e-10
2.36861109339072 2.07576844601931e-10
2.36858830251823 2.64945620997992e-10
2.36860151039515 8.01587685117511e-11
2.84276638199739 1.73879577403113e-10
2.36864900891172 8.33085600504546e-10
2.58726260496184 0.000818860209065075
2.84662687457191 7.93885845951081e-10
2.84662722271409 8.47844017215493e-11
3.08143305081958 0.000846236436271686
2.3685114133831 3.31311578172233e-09
2.46826601926295 4.12392342497014e-11
2.84663236818643 1.38707711982988e-10
2.58726041428736 0.000818860384759201
2.72508774904276 0.00642211450078389
2.62441746043476 0.000267498220657303
2.58725468723128 0.000818860621409456
2.82603242228523 0.000186486671969077
2.72508715933281 0.00642211449662111
2.36367177326477 1.91990308406886e-06
2.71997042680018 0.00159044879364079
2.36858524463523 8.12173661657312e-10
2.36597140856217 1.26997951244157e-06
3.15774532429683 0.000219730759110637
2.62444418932958 0.000267496391362143
2.41554135874734 7.04495215915202e-05
2.41551324921765 7.04497843144747e-05
3.17661795264216 0.000426632667665849
2.84663930135457 2.38170017041739e-09
2.70954336573947 1.5758350180306e-10
2.71996542271375 0.00159045199187435
2.72508941724562 0.00642211453025154
2.43383877302665 2.90526935842195e-10
2.46826115764428 1.42622136323212e-10
2.36864971783966 8.26182455782032e-10
2.97308251506596 1.83094672756567e-09
2.77508482373272 2.61578980698118e-10
2.72509109940601 0.00642211449829921
2.36620291764593 1.1426764756628e-06
2.36869592311475 3.99090249736389e-09
2.6285449819426 7.26772615140536e-05
2.36729312547509 4.83759882041745e-07
2.84662843339464 5.10551600996223e-11
2.60953553989053 0.00177778901507264
2.35609368442206 8.21578138854306e-10
2.43892248388945 4.11158440627446e-10
2.64976866307942 0.00123690447612468
2.84663063830025 1.20290222227482e-10
2.64976413917622 0.00123690377268071
2.62854719715981 7.26775279508152e-05
2.71997346864255 0.00159044858096968
2.59008038595842 0.000893111577044858
2.36871891007742 7.10616343546633e-09
2.84662891922348 7.40336680848941e-11
2.64976575164561 0.00123690365471174
2.3560932950397 3.66175978427918e-10
2.6244336832215 0.000267497650798476
2.82606199486302 0.000186486834508615
2.72507942510236 0.00642211467737042
2.71999015576937 0.00159044863998126
2.59021295680472 0.000893220065992795
2.62854889068592 7.26769963689256e-05
2.89185444061247 5.41186013336414e-07
3.05485356559599 2.525409177212e-05
3.17662548190492 0.000426632578081065
2.62443876389676 0.000267495524992278
2.84663954490105 5.95878457687604e-10
2.70955760347425 1.9125967476441e-10
2.59008055613997 0.000893111462906271
2.64976649974188 0.00123690365143481
2.36861064895551 1.85476523029138e-10
2.77508314328735 1.13115961042354e-10
2.36863912744963 5.02846431160719e-10
2.41549735795573 7.04513033871201e-05
2.36899487529499 5.42122761126862e-08
2.36856355277719 5.50452128322831e-10
2.62442963997171 0.000267495154365527
2.72508047428462 0.00642211465582632
2.36862845759127 2.31921815085911e-10
2.64976479860905 0.00123690369513496
2.93726584248641 0.0019025621378429
2.77506244751899 3.04499432335348e-08
2.71998639195792 0.00159044855161372
2.62443046489454 0.00026749902340506
2.77508063892407 4.98141528026963e-11
2.59008723438749 0.000893111904044397
2.36845421275432 1.54676572661216e-08
2.58725437841834 0.000818859974266339
2.36860742979039 5.63790347740678e-10
2.36862369875658 3.75153019760432e-10
2.72508663024678 0.00642211447387431
2.36961231444515 4.14650237590131e-07
2.89146745511094 2.85802226329679e-09
2.64976172049475 0.00123690366563178
2.52510309580141 0.000110903599104484
2.44207040576792 5.004019421051e-11
2.77508067292414 8.50881587410868e-11
2.36270765100791 1.55587224492937e-06
2.36861633947976 3.4497982248638e-10
2.46826012483185 1.63543623088458e-10
2.72508207131725 0.00642211466676934
2.58725591419685 0.00081886032617251
2.59008874464688 0.000893111622785381
2.59008648927153 0.000893111904624933
2.58726189053794 0.000818860882494943
2.88195306407469 3.68091335190002e-10
2.5251383286088 0.00011090681695658
2.7750886130874 3.02397440421487e-10
2.41552305724356 7.04498830944589e-05
2.42948446950038 4.49752901587885e-10
2.58725999661229 0.000818860246763031
2.36267042223069 1.43885552472689e-06
2.58724403608307 0.000818860784311704
2.8466384912366 6.79456491070596e-10
2.59008561987786 0.000893112493414394
2.37058441010089 1.9222182678913e-06
2.59006699847095 0.000893114464874389
2.36938810985549 3.37814140105586e-07
2.54209626858637 0.00192301296780883
2.36081767450026 4.43972858477082e-10
2.58725815971964 0.000818860243887887
2.84663582455074 1.27228316770811e-09
2.84662403139811 1.16989751219876e-10
2.54727890687887 8.60884594844347e-06
2.64976729625717 0.00123690371735852
2.88193992478059 3.0634250691719e-10
2.82603586442857 0.000186486865033308
2.7750822760532 2.01376693098609e-11
2.35610414309078 3.19199555676164e-09
2.7133806273494 1.17224008278072e-11
2.36995233707828 1.02997814399597e-06
2.79641063887348 2.12551309886067e-09
2.36860941790132 5.69573277431346e-11
2.58726251682695 0.000818860148119716
2.36341020256626 1.85180446932165e-06
2.64976689694038 0.00123690367368767
2.59008555755846 0.000893111595227092
2.41553680825633 7.04495790609938e-05
2.71998279781857 0.00159044848621015
2.36440561349593 1.93966829886705e-06
2.41552458604929 7.04496057551962e-05
2.38326571398684 1.60991664444055e-10
2.41552361270997 7.04497766575995e-05
2.36084342382656 9.00258978475676e-10
2.60953138548541 0.00177778934651796
2.44221645241567 1.8848693716933e-09
2.77508334741786 1.42716949369515e-11
2.72508168745003 0.00642211454447517
2.43583775301245 4.60472548979851e-10
2.36857617175877 8.75238548303514e-10
3.34651443476173 4.41567005182719e-10
2.72508279132754 0.00642211457380371
2.4294825844399 2.26368701561341e-10
2.65945829404657 0.000128350791374743
2.4154757781963 7.04519777194879e-05
2.36860407956744 3.42741168779526e-10
2.46813914391768 1.08850317315223e-07
2.38324964059961 3.84997145275179e-10
2.84663109020018 2.61647814525645e-10
2.4389237658437 2.10184314397566e-10
2.86403798905883 0.00198645792455465
2.41554078356687 7.04494890870766e-05
2.35609843334259 4.56516602298507e-10
2.36860803150652 2.17773798993903e-10
2.36663692456652 8.47124776548469e-07
2.36113174641139 1.9692716601849e-07
2.41554561506278 7.04496546864997e-05
2.64976660638329 0.00123690363257223
2.64976354986596 0.00123690392666032
2.369225321806 1.50709087542999e-07
2.77507940794263 7.79724507182777e-10
2.71999932561125 0.00159044875459846
2.72508589536736 0.00642211449143526
2.36856872441169 1.04084274532568e-09
2.64976677167436 0.00123690363868623
2.42947644311802 6.05471672798785e-10
2.41550100938583 7.04512897248266e-05
2.81981507600751 1.95409353720422e-06
2.58725853750926 0.000818859974030084
2.36829846510085 4.19492587333536e-08
2.36863807036533 6.8690653165504e-10
2.83720770137977 3.94946297888055e-11
2.59788124906141 0.00099527651682163
3.08808241215307 0.000496647499696246
2.78714890080491 4.59834281762994e-09
2.59008180163787 0.000893111496503507
2.62442684227852 0.000267495339082768
2.46826532854669 1.0472911426973e-10
2.77508341654431 5.74189584767737e-11
2.3684430472225 8.94543372709222e-09
2.84664577834999 1.25042931564678e-09
2.64976531544539 0.00123690370455742
2.36863896761739 1.90717552861486e-09
2.36076196451337 8.4457745241906e-09
2.64976714647692 0.00123690363838158
2.84662985798757 5.12165421184818e-10
2.649771706344 0.00123690426417034
2.36369270244218 1.92422223643796e-06
2.84662467126988 8.09703415427521e-10
2.56466768696284 7.60529417220823e-10
2.58721946875401 0.000818863449467577
2.59008120886087 0.000893111657205292
2.46827193855301 9.97499860488915e-11
2.44157362731389 0.00188311865627488
2.77506792669995 1.78984560506024e-09
2.84663010253337 9.91365656233256e-10
2.70957169495553 5.06356734319979e-10
2.38326885446499 2.0759438612572e-09
2.72510008274693 0.00642211521155278
2.84662867555801 3.40161454559507e-10
2.77508262671 1.06586250936402e-09
2.6594553284501 0.000128350961614565
2.41552051312748 7.04494834347091e-05
4.46351059623139 6.88084922373378e-10
2.62442805024852 0.000267495279084318
2.36619454429441 1.15461570859843e-06
2.72508247526168 0.00642211454871233
2.59007486886506 0.000893111770795207
2.88709351016048 6.81407284597313e-07
2.36860587828627 6.19992945871672e-11
2.36993592368125 8.11751901252933e-07
2.38325308591755 1.157645090899e-10
2.58723806201388 0.000818860732198168
2.36849192532648 3.95582608891942e-08
2.77430335051269 0.00445726795877077
2.72505852522613 0.00642211558086725
3.17085552157016 6.33766372715172e-11
2.36770072301743 2.5296251315865e-07
2.36864046992656 6.98990643144271e-10
2.60397571970301 0.000163594647317966
2.71997368369709 0.00159044854487134
2.3561729730533 1.4771929290891e-07
2.64976592438499 0.001236903774124
2.6497672250247 0.00123690374310603
2.46826725524586 4.83273421281183e-11
2.62443368639485 0.000267495104964488
2.66135262009505 0.00025175519599141
2.59623243688688 0.00442980005172011
2.62442547286147 0.000267495516917848
2.41552455830839 7.04497973962326e-05
2.64976527312744 0.00123690377546892
2.59178385600115 0.00109227735305606
2.43891836454648 5.27774046688023e-10
2.41552769388344 7.04494787603371e-05
2.3686040253928 1.77733383566192e-11
2.3686655834152 1.757959999793e-09
2.84663015413965 3.7339820124771e-10
2.36544366386381 1.57967460945319e-06
2.43891743671735 1.14972475984132e-10
2.70955597609335 6.31701357889369e-11
2.729486894705 0.00329653277485387
2.62442820213578 0.000267497634254821
2.3686015741464 7.12623293708248e-11
2.58725234769766 0.000818860099657925
2.64976645693679 0.00123690374958751
2.36858785548304 2.00018446250283e-10
2.59798992154227 0.000995363211112377
2.62442806505031 0.000267495106893834
2.62441405946981 0.000267496979040716
2.36856142089343 2.49454501499713e-09
2.59007786989845 0.000893111842839134
2.43380884446875 3.30195892850327e-09
3.12920552126017 3.97109012340024e-10
3.37349370472648 6.47715880930377e-10
2.62442574062799 0.000267495173740029
2.47951121764418 8.49815773307228e-11
2.62443741216945 0.000267495333037049
2.79858202847169 7.82135400638762e-05
2.35609187677414 5.02760055809404e-10
2.84663184689987 8.51432258031082e-11
2.64976407913953 0.0012369036808797
2.58726544925087 0.000818861316523978
2.36866094094651 1.22063448237952e-09
2.93727562527652 0.00190256187780935
2.36858803843391 4.44263292820324e-10
2.7750821859306 6.18940454444328e-11
2.59008421758716 0.000893111445377737
2.72509139227063 0.00642211449151586
2.36951633420855 3.36335484907302e-07
2.36908788725962 8.56454499542636e-08
2.36058218374767 1.72249861596363e-07
2.88194209339846 1.06911146602329e-10
2.64976245831566 0.00123690374555052
2.71996929426285 0.00159044866565894
2.4358257113791 8.77167227741893e-11
2.38325660133996 1.02512220934159e-10
2.4155378219139 7.04494581043047e-05
2.42931453183074 1.59639620744834e-07
2.7750818840325 5.52691226118895e-11
2.51512070213563 0.00323093069548785
2.36782705782366 1.87981099131207e-07
2.41560325003543 7.04520914736051e-05
2.36855277531426 2.76021072664889e-09
2.58728870048367 0.000818866942442154
2.36863045376365 5.3441895353501e-10
2.66014618522186 0.00169941778894678
6.81591115612649 4.34002584170923e-06
2.72508264367797 0.00642211452008878
2.44206738160086 8.13021427958915e-10
4.76853127428957 9.33412902526243e-10
2.46827512236908 5.16672038486377e-10
2.58724948039046 0.000818860158164902
2.65946804959723 0.000128350561792501
2.41552754264518 7.04495506942404e-05
2.39178749346556 0.000103354131097189
2.84662051514163 6.4015481804347e-10
2.8360836756137 5.74247316365017e-11
2.41552912827219 7.04500786109508e-05
2.41552079592788 7.04495742794853e-05
2.84662828193027 4.4584558267502e-11
2.36421161304953 1.95765079169519e-06
3.21135190535028 0.00022695807275408
2.67341754967526 2.82230239179171e-10
2.72508353810481 0.00642211450784957
2.72508668387481 0.00642211461682274
2.818913718026 7.01208646702867e-10
2.58725719904565 0.000818860015326828
2.36856290930153 6.19001738755287e-10
2.58732063621766 0.000818881419888284
2.82606647158313 0.000186486772335237
2.77508195716652 6.33638141955828e-09
2.41552652115253 7.04499332667696e-05
2.58725550268054 0.000818860374304453
2.46826954137013 2.82015077956999e-10
2.77746424795872 4.343525539241e-11
2.58726854243074 0.00081886212280291
2.84663492238478 1.81076709182548e-10
2.3682691784433 3.8656556955452e-08
2.72509204750628 0.00642211454793939
2.84663231244268 3.28092886192621e-10
2.41553232567246 7.04495092858082e-05
2.58680241593827 0.000820034923392776
2.38325853217813 8.40227887266565e-11
2.84659920365665 1.8910730759103e-09
2.64976397862185 0.00123690364507312
2.4681692409802 1.27861539245266e-07
2.4682595440991 9.34445854028354e-11
2.64976758761529 0.00123690372057927
2.71997587555904 0.00159044885624371
2.36618959163128 1.1530196861731e-06
2.71997347448785 0.00159044851682677
2.41552404663901 7.04495068444277e-05
2.4294796111252 8.87993012455013e-10
2.6039328722255 0.000163563252034815
2.84662256145014 1.28685284650487e-10
2.45590929771449 1.68169922432071e-11
2.62443014730939 0.000267495094099068
2.72679211545877 0.00229714434590456
2.36083216596085 3.164284390067e-10
2.36859875488652 1.93882465637785e-10
2.67342808398935 1.82074799681686e-10
2.72949082362487 0.00329653166795463
2.84662434298082 6.06204642039643e-10
2.84663027170072 1.40546907445582e-10
2.35609693487618 2.09645634186018e-10
2.36155956495551 4.47518207713493e-07
2.58725004142191 0.000818860232142282
2.36825467559693 3.41272899939682e-08
2.41552223797091 7.04504908697334e-05
2.35608796755726 5.32672128628064e-10
2.4300620658622 3.21082493925928e-10
2.41017415511365 5.50548228450687e-07
2.41549708116197 7.0451063739263e-05
2.44207742731111 3.66101815529873e-10
2.71999556092935 0.00159044885969883
2.77426137930648 0.00445726852382489
2.62443162639542 0.000267495169364307
2.62442011692262 0.000267495449072674
2.38325180633609 4.10990796950728e-10
2.36852658274266 1.20375729384392e-08
2.72949092702786 0.0032965314165958
2.84662356780649 1.36735289757439e-10
2.45591559342875 1.21350929305208e-10
2.62443764636591 0.000267495518822214
2.64976822284485 0.00123690371185214
2.84663014347139 1.85946280595317e-09
2.84663314073649 2.10687023383116e-10
2.58726179276899 0.000818860739775218
2.36061955772528 7.76106252597941e-08
2.44156832018159 0.00188311870886892
2.36861108396386 1.41885614368675e-10
2.36859400489281 1.49551704353712e-10
2.64976847596882 0.00123690366702134
2.4389225848975 3.33959526699346e-11
2.35610189883703 4.88253659725046e-10
2.36049157743737 2.52606472850303e-07
2.64976660998238 0.00123690379294106
2.58725456691799 0.000818860006412958
2.64976678352789 0.00123690364665008
2.36862645667812 9.16283049434696e-10
2.36864096204724 1.26558208357608e-09
2.62443367995409 0.000267495075657598
2.91445363757346 1.29573907159397e-10
2.44206384442321 1.31860966590125e-10
2.64978240088416 0.00123690436802737
2.87539597801881 9.48551860935343e-06
2.36043682315122 2.97407550475803e-07
2.62854702872522 7.26770686030331e-05
2.36412754123117 1.96091919979491e-06
2.84662833475269 8.99582630609075e-11
2.42948253061636 8.65441052155802e-11
2.62854948907619 7.267699322e-05
2.72339862762938 9.24611498476224e-11
2.36083536654374 2.17714513084388e-10
2.64976426546379 0.0012369037077713
2.5900837948841 0.000893112065690094
2.7774634050432 2.11262118909872e-11
2.43583248746673 2.28081242781286e-09
2.71998124644165 0.00159044873575387
3.17662128049573 0.000426632624278223
2.84271331752934 2.57874484210774e-07
2.38326060568699 1.6765544508246e-10
2.38324825050255 1.49873224941643e-10
2.6602185484912 0.00169931515492128
2.46826773572084 3.41820127758297e-10
2.46827797369868 1.37964599744578e-08
2.36862009036977 5.45676392960104e-10
2.84663237658944 1.23783672201228e-09
2.58726890044067 0.000818860443006275
2.59181007706309 0.00109227704123493
2.36644089921507 9.870509349863e-07
2.58726331648048 0.000818860229184759
2.72505675487816 0.00642211712368501
2.58725757656633 0.000818860160670121
2.37041715365127 1.7682158075516e-06
2.84661937110908 5.47488276936292e-10
2.72508931415914 0.00642211451480046
2.41553398845449 7.04495013841289e-05
2.44206910580171 1.63403290898145e-10
2.62443108602943 0.0002674951218119
2.58726040677671 0.000818860532592058
2.87630408598497 1.03695913189483e-05
2.5872499668512 0.000818860181973635
2.41552429537976 7.04494729230065e-05
2.38325389239099 1.60846003183224e-10
2.36864791682466 6.02621508249968e-10
2.6244258220469 0.000267496044081272
2.72524427462029 0.0064221981142436
2.44140797184434 8.12898637292392e-11
2.38326529827649 4.763356376003e-10
2.4389191216188 6.02771166313687e-11
2.64977058876507 0.00123690400444021
2.77745577522273 3.52386786417469e-10
2.43892552473441 2.64754218548546e-10
2.5872644891575 0.000818861663234749
2.41550920735233 7.04498058153868e-05
2.98184840584492 0.00163628900468971
2.58752643651315 0.000819301259431748
2.36438488020409 1.94221630533953e-06
2.44259499148058 0.000145134667628999
2.43582656222396 4.85984585907318e-11
2.36057729511284 1.11455608520217e-07
2.84276635343907 1.32747812742195e-10
2.36863678066499 1.14234577353045e-09
2.84663443127646 4.73913353005173e-10
2.72949220770558 0.00329653145144349
2.7750814434073 1.91316740227876e-10
2.36668213417396 8.1359422099414e-07
2.35611244048099 1.26003052436374e-09
2.84661768206683 1.04814201762338e-09
2.59008723933633 0.000893111618030407
2.64976772182502 0.00123690365318252
2.58726920926322 0.000818861408461213
2.45876814796532 1.00179309292514e-09
2.64975945301196 0.00123690416459177
2.35610261861187 8.91662743640609e-10
2.85631191781001 0.00148600087740147
5.391887976953 0.000250978555619619
2.36851388432155 4.20779144860717e-09
2.41553183111326 7.04494489501828e-05
2.84662134109506 5.83625148209421e-10
2.62442832720435 0.000267495216982772
2.64976039793542 0.00123690379341967
2.36859867200836 3.1359936869535e-10
2.84662690029721 7.7962725164582e-10
2.59623936762088 0.00442980013007832
2.7750827146131 1.9305224085997e-11
2.35610065281053 5.91410920236513e-10
2.84753622550045 1.78781878190648e-10
2.71998430364668 0.00159044912668993
2.36855570768189 1.68685065915497e-09
2.64976794190499 0.00123690371102936
2.46827818063947 4.56502835533001e-10
2.84663438216519 2.61953125857417e-10
2.67325460269229 1.56933577244445e-10
2.7750766250772 2.77172285123584e-10
2.71997880308402 0.00159044854706003
2.37010512087664 1.06953656198172e-06
2.84276041269935 1.53918433554168e-10
2.59008665585772 0.000893111756978593
2.62442661444824 0.000267495203213675
2.41553009355421 7.04494596378558e-05
2.41553343851708 7.04497775798618e-05
2.45817701961023 0.000927508442249425
2.84663590992885 5.19922993547084e-10
2.41550317046391 7.04503603075057e-05
2.6497703835919 0.00123690445205948
2.87222190438866 0.000197563821537683
2.84662020969091 3.49501982910283e-10
2.36256162899386 1.34833647091881e-06
2.84647174387344 9.79751275664853e-08
2.64976662807468 0.00123690386140474
2.82753972959225 0.000189214672686067
2.59008164431778 0.000893111486615195
2.84662661088595 1.3562218015295e-10
2.62442943124104 0.000267495163561948
2.48748907966195 0.000346196201101656
2.88193037778938 9.66138280489304e-12
2.43887411648549 5.36607029921754e-08
2.37002608056656 9.63397086328754e-07
2.36810224212426 7.88778633520337e-08
2.65952609647776 0.000128354434339784
2.43891914934842 3.49709372571283e-10
2.39734628357957 9.85433196888374e-05
2.64976555501032 0.00123690370528817
2.66029814188264 0.00169936375859248
2.84663091982411 1.49108947411491e-10
2.58725595223793 0.00081886020912969
2.46826097554093 5.64106539258091e-11
2.5900834012711 0.000893111491077403
2.36261733551353 1.40686592720041e-06
2.36961373375424 4.36121906144393e-07
2.36857989750137 6.2342020434869e-10
2.62441486410371 0.000267496998404226
4.13331018209203 2.11692663398821e-10
2.77746195074625 9.45934441887175e-11
};
\addlegendentry{d=5}
\path [draw=gray, fill=gray, opacity=0.1, postaction={pattern=north east lines, pattern color=gray, fill opacity=0.1}]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--cycle;
\addplot [draw=goldenrod18818934, fill=white, mark=*, only marks,  mark size=2.5]
table{%
x  y
3.05192203894471 2.50231914024068e-05
3.56994251203206 8.02800520782743e-06
3.47724195789709 0.00159695716311203
2.99795782296384 3.79859477206423e-10
3.05183086778064 2.501973534208e-05
3.51639038601198 0.00154359801575654
2.91426374877258 4.61003101359658e-07
3.05887601908746 2.68294053640261e-10
3.00759842803006 0.000234234504867703
3.05462390248749 0.000528563925528469
3.27757701555826 1.29825705741382e-10
3.05198224940296 2.50253148186275e-05
3.0075980961436 0.000234234563463276
3.02607948254996 1.17702075730364e-06
3.45541815474226 1.00579756190378e-07
3.38294554164548 0.00230209462932418
3.01764654010909 6.14416073574375e-10
3.10960997216441 3.73213283610951e-08
3.59830098049619 5.7945204190446e-11
3.10044146585068 0.00090259534069248
3.29467098399786 9.78137570939452e-11
2.99641251439035 0.000934935202456799
3.04499218632191 3.33207464064955e-07
2.97185684646926 0.00116883031934445
3.05184593501993 2.50196678162062e-05
3.47722719204736 0.0015969570775336
3.05268548975268 2.52842228813943e-05
3.08589910903347 5.33657427131962e-05
3.1536715237298 2.10071515738264e-10
3.41857463804746 0.000742583340377467
3.30486248966191 1.11140737735216e-06
2.93607176387456 3.11309436895613e-07
2.97016864137483 3.42025083255315e-06
3.23113868756592 0.000235144529226017
2.91426556301272 1.38922984227463e-08
2.99794119882508 7.59848628462123e-10
3.08592104973278 5.33648734574177e-05
3.33989905394633 3.77421485020513e-06
2.97185877979804 0.00116883021283576
3.34144062346221 1.27246075898313e-08
3.05180191456393 2.50486635063885e-05
3.02547787537484 5.52501231321223e-07
3.08590999514558 5.33650693073096e-05
3.46394126751262 0.00180954797663324
3.0075733521304 0.000234234802828137
3.0454490708608 0.000227839824629372
3.02583894582128 6.68093256273039e-08
3.64917070141165 9.06772434916547e-11
3.05334594306951 2.65358422784079e-05
3.05271365372371 2.53982197946367e-05
3.02575588954587 3.4138114557436e-10
3.05188792602038 2.50197054807444e-05
3.55680313815384 0.00382002377161628
3.84566668105026 6.05159698030544e-06
3.05886995881242 1.75842229666046e-10
3.72723317717468 1.79444329948542e-05
3.58423594187658 1.037132647419e-05
3.34088284938939 1.84595386765185e-06
3.56818324065119 2.08413108993e-09
3.51676437530416 0.00120207896045477
3.05188198924842 2.50192227460033e-05
3.0257494326273 1.23988819211718e-10
3.37290437834635 2.59529748748433e-05
2.99795903614579 9.2580831889677e-11
3.38294810893385 0.00230209529976755
3.52724425975917 5.69049696252932e-10
3.11657500741111 0.00119732620708202
3.15259946361219 0.000380754659180416
3.0846199793292 0.00100355726079659
4.121803114507 1.48809631284053e-10
3.05863405795908 4.05977200107488e-05
3.12896442076906 0.000198725350813334
3.05186952348312 2.5018961586909e-05
3.05810016623625 4.42594323590839e-05
3.05393799598105 0.000224546404212211
3.10044581727107 0.000902595465527734
3.27559659225595 2.49678944186371e-10
3.49213823980483 6.06498379074338e-05
2.95287884774513 0.000318170507861759
3.05861273578871 4.05972029012824e-05
3.09908094058425 0.0003691354353762
2.95288471984263 0.000318170512533911
3.59831475198853 3.81930487236559e-10
3.59827483468297 1.53230717003794e-09
3.05858317991207 4.06048735152043e-05
3.23102365154314 0.000235523999936538
3.05187564865449 2.5019029875839e-05
3.33390795456129 1.70096449148005e-08
3.33283996860885 0.000143250626438829
3.02234037351412 4.18784118494386e-10
3.45547611350655 9.0623425430536e-08
3.16483049592055 0.000119649736616378
3.4994079582414 0.00100209132961626
3.08356142896184 1.80204451361021e-09
3.06892228408233 1.20457815611097e-07
3.05463331721797 0.000528564296074063
3.20566253954157 0.00198071163613667
3.52724549536758 2.73128852867899e-10
3.02224908982755 1.86659890877294e-08
3.51219236261494 0.00149576017111086
3.02575066472224 1.39564360068789e-10
3.19672333411633 2.8726931944334e-10
3.06887117752703 1.36588074184374e-10
3.56821994973616 7.04828861941564e-10
3.32867579493015 2.33114638703569e-10
3.05886321778444 2.52054155325254e-10
3.49181803848932 0.000598340936613151
3.082054733424 7.06440324370616e-05
3.0016919954653 1.46492378705343e-05
3.16487376965823 0.000119643139221193
3.34387594123822 3.21182561291433e-06
2.9528765609659 0.000318170934963891
3.34125833141111 9.37009136947609e-10
3.57890924323169 0.00197002127551604
3.05181602149981 2.50261283354369e-05
3.02575353552248 2.78095546590862e-10
3.62048479762938 7.29042731473228e-06
3.57889392606932 0.00197002196276808
3.23114342037397 0.000235145788626823
3.30650413241374 8.28380840478538e-06
3.05886096093004 7.05508762521845e-10
3.34531037226641 7.33489495996498e-06
3.05202502073509 2.52782504854832e-05
2.9964190298691 0.000934934852140468
3.33292267599049 0.000143252066525656
3.14412026141241 0.000779466856455691
3.04557458827803 8.30972111121042e-08
2.99643117888106 0.000934934985911684
2.9979487830063 1.25245813720198e-10
3.49201442056232 6.04201867084875e-05
3.31120960543892 1.57002189027367e-10
3.05861034003002 4.05964982230778e-05
3.15660083867999 9.15781597450316e-05
3.02575411474366 1.29242394564244e-10
3.1212234929048 4.19436485543656e-10
3.13073142081847 3.98433730453007e-10
3.0253011609122 0.000970166206267109
3.34129928360414 5.79420511570561e-10
3.5793157926687 0.00197034765358428
3.04763765929274 5.6340043741443e-11
3.67777246248796 1.33891262821262e-05
3.51218503180357 0.00149575966810478
3.29503789266387 0.00140687168962528
3.16482172255669 0.000119642953161914
3.09635274162773 0.000143552609498832
2.97185082151988 0.00116882991237288
2.99801037121446 6.7483937105095e-08
3.38293291372901 0.00230209392243241
3.02586733064496 5.26147643231667e-08
2.91423541346272 1.01563180088249e-09
3.4838081610273 1.02157697036143e-05
3.04803973213241 1.10106590511805e-09
3.2538127524162 6.03043837088535e-10
3.02106825651779 9.23146931797181e-06
3.38625408926478 0.000105054367466995
3.12121178713203 1.16183018761262e-09
3.05183874053098 2.50195469744252e-05
3.58035708957142 0.00198527061632936
3.76216102583965 0.000466994956650035
3.14782009403268 7.07913727637788e-11
3.11658244428037 0.0011973262764946
3.2311663519603 0.000235144647748209
3.49240568000815 0.00098653906665358
3.05187367329871 2.50194334397991e-05
2.99804590713377 1.28654731645916e-07
3.05859213637716 4.05978734124846e-05
3.47724383543055 0.00159695730967901
3.0518722206001 2.50189484961583e-05
3.80014196506887 0.000263479702663383
3.17580222511044 0.000178629579942746
3.05186106172593 2.50202370040142e-05
3.10234621746431 0.000336139622084897
3.33285857680426 0.000143250406732576
3.38294154870374 0.00230209352757527
3.05862664150087 4.05965873775394e-05
3.23115107951512 0.000235144546405164
3.25402024848254 5.57193406414136e-07
3.63597021521344 3.06892284029914e-07
3.05885814082763 5.18280973693663e-11
3.56815131047201 2.29435381804421e-09
3.05885244268796 1.93847382590207e-10
3.41871868158353 0.000742468604592039
3.47015051402727 2.45875954456576e-05
3.51640716183035 0.00154358243514185
3.46655945048468 9.24548659692048e-05
3.38084224092567 0.00228938213676189
3.51218849449255 0.00149575969159843
3.35239674353856 5.74153613541739e-10
3.00717050972388 0.000806090747851651
3.51219551035411 0.00149576089385317
3.24173994475983 2.80728599868496e-05
2.99794683906381 3.86262577478647e-10
3.04544487234017 1.53065782271256e-10
3.10177022508453 0.000336336858787423
3.08252680979948 0.0022626833700482
3.12124259693839 3.70925068438055e-10
3.05166439541608 2.505686659382e-05
3.05465386990867 0.00052856514374211
3.05394118222208 0.000224545299066681
3.05887433738684 5.58440849118824e-10
3.00351288855114 0.000724600014389343
3.34127228852691 9.28489285456635e-10
2.97185543732667 0.00116883098876974
3.0518391836671 2.50193614109717e-05
3.02597068905436 2.21919111420554e-07
3.48378317648935 1.02129302167464e-05
3.23118593429004 0.000235145351099475
3.05188446679128 2.50191553208268e-05
3.01804736554608 0.000366798369489607
3.05184902670651 2.50197284149545e-05
2.99636693150052 0.000934940055570488
3.57877430027642 0.00197026557599189
3.52722854477327 1.89305904285675e-10
3.23114832223824 0.00023514462425156
2.91415024320969 1.67137988671406e-07
3.51484174876494 0.000868236416937562
3.47721538881627 0.00159695740683852
3.05191672937258 2.5020247252372e-05
3.34170826750047 2.86247720160393e-06
3.08462066076788 0.00100355712065447
3.33126958351545 1.78879133727605e-10
3.07215578066086 0.00537766625177794
2.97185286353156 0.00116883018077862
3.02577184196385 4.81644538696813e-08
2.97184694661774 0.00116882990666434
3.0515139011004 2.50622956611268e-05
3.15868909817076 1.06423980739123e-10
3.05082013028693 2.53780144108262e-05
3.02591005135771 2.67361800587729e-07
3.00753772134082 0.000234248252588221
3.47724312579914 0.00159695713042785
3.05461008450728 0.000528563580526664
3.35788018335906 1.45573380017083e-08
3.63925974118042 0.00221889822678345
2.99794566547027 1.99067207162784e-10
2.99796039582558 1.74989134293924e-10
2.99796808873317 1.89032411945789e-09
3.06887259339879 1.01878283587098e-10
3.00172538917222 1.46486647225608e-05
3.00752359903102 0.000234235951208528
2.99795583002643 5.61402035970104e-11
3.30315662513016 1.14647989546413e-07
3.51219764866186 0.00149576023271991
3.34717245242363 0.000249371740587034
3.05275303002428 2.52971783220035e-05
3.60902496364254 5.04407493763237e-05
3.38081072924141 0.00228937542552199
3.5148536112185 0.00086823435386385
3.05182182584594 2.50199605144052e-05
3.08690472301977 0.00111745954520304
3.49254550078674 0.000986377257401361
3.34128310738406 1.37595934646129e-10
3.05184461694526 2.50190127104588e-05
3.05096381454259 2.53697538772357e-05
3.24754887368355 2.71721522432378e-05
3.05897480833066 3.43149181292191e-08
3.05863478967564 4.05969885363122e-05
3.34162611568859 2.93850515675764e-06
3.15592698132629 0.00106230793200657
3.09585858256228 0.0010780718789194
3.05886845137566 3.90288666940464e-08
3.00769544332786 0.000234480928136382
3.15194487319527 0.000380588430808682
3.59627246776033 3.10809378234467e-10
3.05185119426475 2.50189980595117e-05
3.45586906240161 4.19920451744105e-08
3.3114800796573 0.000443957619708613
3.00756943208692 0.000234235506009983
3.05187178602395 2.50203876367427e-05
3.23114972963351 0.00023514453063278
2.9500482241349 0.00184931707649305
3.00758096756929 0.000234234984581971
3.49795917024614 0.00541562153561281
3.43980236884856 0.000651823024824694
3.45821803279081 2.1446875164699e-07
3.56021102793077 9.78863558975807e-06
3.5272298389529 1.4514411894595e-10
3.12563092897979 2.5806231174208e-06
3.0075892974013 0.000234235455375931
3.10239741998691 2.12894590845281e-10
3.43192700167836 0.00263792201743152
3.00740277442311 0.000234355802309572
3.00760470424815 0.000234234601382055
3.27406290830414 7.70125686366807e-06
3.38293626877666 0.00230209393223746
3.32309611986959 0.000531474684309696
2.98929812762251 3.11567762700804e-08
3.02574702737212 1.46032075321045e-10
3.02221624315271 1.90081062001468e-10
3.59829685742694 1.41181955015668e-10
3.05443578224897 0.000528681962126964
3.08689445572202 0.00111745965217469
3.12552446816123 2.57545284143568e-06
3.56616826777408 0.00516475526227045
3.0687689838996 2.47772339312391e-08
3.49880977572588 0.000915661939796863
3.2471992347573 3.45292908334738e-05
3.09466505725239 0.000350522411354692
3.05189685027102 2.50200111668875e-05
3.02568076697808 5.89109201420968e-08
2.99794768480719 1.9185120159193e-10
2.95288229059039 0.000318170553437969
3.05390023916511 0.000224547116742135
3.01075305004922 1.70118363840288e-10
3.50484460254565 2.27811236541697e-09
3.05211673487202 2.51195367519941e-05
2.95287610003111 0.000318330723842686
3.05187161039138 2.50190369909253e-05
3.00173792491356 1.46487426094799e-05
3.0075962500079 0.000234234487679008
2.91425112439976 4.51272796908597e-10
3.0221775038322 1.10320548252218e-08
3.56635841585144 0.00516430932144618
3.21844749935938 4.24746490453876e-05
3.33127963867214 9.67731006440431e-10
3.2136152209376 8.86453477288995e-08
3.19173274449114 4.03350686184467e-10
3.05510920160144 8.57682813659721e-11
2.99794920945836 1.43200340474436e-10
3.08593710404244 5.33656182941655e-05
3.51639012830865 0.00154358167544233
3.05192192121833 2.50210744894286e-05
3.00725093593694 0.000234974263774612
2.95288576604207 0.00031817052273253
3.2792678325116 0.000457357599768282
3.48071235905345 9.69563957897712e-06
3.75530519494812 0.00238237621614357
3.49196449608937 6.05172745865579e-05
3.38293296599887 0.00230209417060201
3.01765134962463 1.03684172358953e-10
3.49193268378365 6.04182105737872e-05
3.31119231465177 6.87790047138037e-10
3.71835247049366 0.000330619906924623
3.05873790043535 1.4754505617276e-08
3.23114713757697 0.000235144480888017
2.95288866028756 0.000318170550596464
3.02574180181941 1.94540827891387e-10
2.95887058296442 0.000299945989472583
3.01814723283933 0.000125404953729036
3.05885979061207 7.4836581376303e-11
3.05182758315601 2.50196621204291e-05
3.19570699851255 1.75656156916615e-05
2.9979500458742 2.76864753345762e-10
2.99794993347748 1.25075727552826e-10
3.38294745760463 0.00230209352830146
3.02574826186087 8.1171869226182e-10
3.0516012476688 2.50661241413264e-05
2.95290310194311 0.000318172602384981
3.04543967384751 4.64521754395264e-11
2.99641788288464 0.000934934777093832
3.39519387533158 6.26541041270912e-11
3.05862068557225 4.06070679442871e-05
3.33125077942474 2.24691998340631e-09
3.09878406214776 8.38450120307366e-05
3.00758904677325 0.000234234727867877
3.38298407146547 0.0023021081011525
3.01809479753741 0.000366777560135367
2.95283441263834 0.000318206407308508
3.35051604031834 4.3460823673791e-05
3.05855309330493 1.4349096488786e-07
3.00737690262181 0.00023440442547018
3.13504028825709 3.6957770177537e-10
3.24635867221848 3.45763792357623e-05
3.00172887295047 1.46486499875698e-05
3.38297434967995 0.00230225470122558
3.05463759170702 0.000528564261043751
3.45709987030753 4.84722325611031e-08
3.26282084614076 1.81677406452252e-09
3.51220447521633 0.00149576215547997
3.33127169905874 1.83992154845214e-10
3.48283528364021 5.12831999088803e-10
3.23114989752464 0.000235144444904356
3.34987505590025 0.000176653201739208
3.20496439627059 5.47322609456558e-09
2.9718512527609 0.00116882987533773
3.35411124029362 0.000231471782621395
3.3412978764432 2.49174902933191e-10
3.02575583667746 7.43446459949837e-09
3.04764008217704 2.18607354440792e-10
2.99795393349282 6.13110007208206e-10
2.99794804915748 3.67683439250754e-10
2.95288855835566 0.000318170734509238
3.15192738770922 0.000380588175549756
2.99794875855677 2.20215623514264e-10
3.00759187404032 0.00023423452343907
3.02552013021664 2.64832348273458e-07
3.76215401313154 0.000466994922142083
2.91425167904263 5.24412935298812e-09
3.06886412025963 1.91627158585561e-10
3.59831751525934 2.01312744252391e-10
3.13949809314903 2.98692076631246e-05
3.05184269134584 2.50194280496663e-05
2.99794921075464 7.95691734722936e-10
3.05180025965197 2.50222324716942e-05
3.56815599378037 4.80427164717412e-09
2.95254960249608 0.000319183005797807
3.02575934071767 4.22776036401729e-10
3.51485410196528 0.000868234316813377
3.56822897823514 4.67097471812394e-11
3.31096691494764 3.10701894767895e-07
3.05885044726242 1.62053703789411e-10
3.38081746244713 0.00228937541667029
2.92297727942835 0.000550113202230751
3.05184031966943 2.50215250142682e-05
3.02573795087814 7.02233604599201e-10
2.99795195460676 1.05054853705155e-09
3.02581431880804 1.3668039589021e-08
3.57891345148685 0.00197002128431745
3.15867232245174 7.56577921423585e-08
3.15191819173952 0.000380588106720148
3.2050096935887 6.53368426029033e-09
3.49271956077973 6.11580740236262e-05
3.05462341298637 0.000528563201022791
3.05189819054218 2.50202830268664e-05
3.08592647373135 5.33670208729964e-05
3.57868730612566 0.00197020304849282
3.05189119919171 2.50206277088161e-05
3.68715896026475 6.75278504591592e-06
3.05183787970947 2.50196549409498e-05
3.46637443594953 9.24060075760957e-05
3.02222049207929 9.02100616428925e-11
4.392857088896 0.000164944208788542
3.45561925368276 6.47717718349483e-08
3.15192523078571 0.000380588180557417
3.00759484347238 0.000234234656407817
3.49195188817774 6.04171818604504e-05
3.25382367637481 6.10605566109257e-10
3.02574548539341 7.83664244607962e-11
3.37078586649866 2.71316957128898e-05
3.23114815763326 0.000235144478548333
3.63601004990514 9.28093847329947e-08
3.05186012606538 2.50191117537879e-05
3.04612139887393 0.000772909876839867
3.01810336192643 0.000366777471177304
2.99795856398553 2.22738050226212e-10
2.97185439372763 0.00116883064386997
3.57919094855503 0.00197028563144674
3.09691832083298 3.50907410284762e-06
3.23108406397453 0.000235154646128555
3.61255333074915 7.32669258596275e-10
3.01810159264915 0.000366777877173985
3.05183975882196 2.50191967913205e-05
3.59830036093375 5.9871996249683e-10
3.5167386211762 0.0012021156363724
3.52056981862799 1.93871585452143e-10
3.10257293547864 2.28096731613725e-07
3.05187838420267 2.50209307317562e-05
3.33386902009647 1.69382618675495e-06
3.05184017433299 2.50200332335693e-05
3.00723080849484 0.000234951127635941
3.051853361324 2.50201308384934e-05
3.08689915058295 0.00111746019047776
3.05186617761786 2.50203373927116e-05
3.28000690877177 0.000459420852219061
3.02574432853513 1.14868115019817e-10
3.05186533051317 2.50195937044895e-05
3.45054037683818 0.000559287973122213
2.99793879616476 4.10707912124053e-10
2.99642717237197 0.000934936696912247
3.51219040273318 0.00149575968935478
3.49294118633401 0.00098744760484637
3.02574139805919 1.56023416408857e-10
3.63596702550313 1.80007120320624e-10
3.34086784715353 8.89367841849786e-06
3.04555610840504 4.76588098985431e-08
3.23115009298648 0.000235144529247777
3.34703383964632 2.32291834425524e-05
3.05185300358951 2.50228119145213e-05
3.51371042094825 0.00176462326735793
2.97184697583138 0.00116883023489656
3.56666057598652 0.000680442979411278
3.24092832889754 2.75418839599251e-05
3.05169170864229 2.50326978632476e-05
3.00756543466663 0.000234235730611765
2.95004967564914 0.00184931737192939
3.00764160997004 0.000234235698243879
2.99795073584463 7.15387749039564e-11
3.63512597767871 2.94188562699471e-06
3.13073774960398 9.04676333846055e-11
3.15192191277808 0.00038058850352507
3.05861377641128 4.05966419088077e-05
2.99641781048681 0.000934934992127379
3.20642665239081 2.70721889350511e-10
2.99795272724552 5.24460475048727e-11
3.5789127645739 0.00197002114703615
3.05885633594711 1.60818691696818e-10
3.20561640880145 0.0019806443218322
3.05392253979453 0.000224545740711291
3.12124047036153 1.03879194135459e-09
3.47716932625855 0.00159696456131708
2.9979624994468 4.18768797416647e-10
3.0452612219466 4.18872730847397e-05
3.51638802064004 0.00154358181151981
3.05886274890338 4.20977031012626e-10
3.34129563623828 2.22645013536749e-10
2.91456974031671 3.76430123183447e-07
2.98473592344601 3.18745252414487e-10
3.30149415704279 4.83835032127899e-06
3.51485221635339 0.000868234124182132
3.1307934672829 1.82366396428435e-08
3.04611194756873 0.000772909951736733
3.33129022081524 1.68963509850073e-09
3.00779803622163 0.000234299088607948
3.05185675179361 2.50193807628252e-05
2.9964194602156 0.00093493493352792
3.51488534789983 0.000868244913724614
3.52055405816514 6.57198739872911e-10
3.05886792947013 2.63607358164109e-10
3.01810870642725 0.000366777573379884
3.05186010563465 2.50190491579705e-05
3.13978062492717 3.01331362462243e-05
3.13064733448161 1.66509389609715e-08
3.27933832124287 0.00045734344569559
3.02574243850631 1.91184623687946e-10
3.08592132143681 5.33656479732025e-05
3.86595677725706 0.000945288283504486
3.35789597436797 8.55487949369405e-08
3.4398081310256 0.000651824683003177
3.05462690963359 0.000528563167397467
3.59845998541925 9.07051865839392e-08
3.30456602319131 1.15822309776359e-06
3.27933662324323 0.000457343743485272
3.56706585294095 0.000684411019792663
3.63962149157147 2.0022643853812e-05
3.25357275158733 4.02494128581843e-07
3.04610693620755 0.00077291020708703
3.17625437817485 0.000179993038181725
4.9497196632891 2.37906588629322e-05
3.12122438001663 1.50149048749881e-09
3.10233575417631 0.000336142804353678
3.14006774987837 0.00372341085681138
3.36787660003293 2.91447250144738e-05
3.05462211224089 0.000528563064465581
2.99794747570608 1.91602955723624e-10
2.9980220585419 4.26394617392134e-08
3.08308363225851 1.88504389653232e-07
3.15189425072772 0.000380588633999923
3.52721094680807 4.90919143669721e-07
3.05186604786503 2.50189140101886e-05
3.01821332569385 0.000366952550337807
3.62537901082234 0.00398038590398553
2.97184905332815 0.00116882995536705
3.0524879546897 0.000225780261230102
3.33128832966374 2.2633506735481e-08
3.0583954430875 4.63088141234858e-05
3.34137355907238 1.7204399654136e-05
3.59834267785905 6.3349125944967e-10
2.99794828562118 1.83163040290424e-10
3.65537253758991 5.31760040578533e-06
3.05860269886357 4.05967008575425e-05
3.04544920956124 3.23717719297179e-10
3.02575484791208 2.19636753229224e-10
3.21228968081511 5.17052420719866e-05
3.46657944918628 9.25047285237346e-05
3.051873245296 2.50224386575404e-05
3.13074485162979 5.5944426868848e-10
2.99795628516444 6.53029408326233e-10
3.10905962151375 7.56549045632937e-10
2.91423153784834 4.58829862992616e-10
2.92431857591092 0.000546241043787088
3.76134373629779 0.00046965972844859
3.05861792642442 4.0596345040278e-05
2.91423458311808 5.08961095491145e-10
3.04544013927345 2.12725659309854e-09
2.99795862576014 5.86924286949397e-10
3.27758644832728 2.2049273518121e-10
2.97184591881951 0.00116885780619613
3.43174447912705 0.00263761885983371
3.05185112611508 2.50194345189358e-05
3.06940055572611 0.00117799813411379
3.08611567511821 5.34458726325626e-05
3.15441207725284 0.00338004154569971
3.02574561301798 1.06955999612524e-10
3.59831709635937 3.71311648095229e-10
3.05883834023865 2.27050204193446e-08
2.9405763023437 0.000300538282705709
2.92433496889212 0.000546240845324952
2.92330089617836 0.000548443529557741
3.00733231007648 0.000235104501857153
3.04543627360844 3.38773742392107e-09
3.0551111361016 5.27575760855825e-10
3.02566858679023 8.93519813693899e-09
3.60900227994785 0.00466116363481583
3.34088369016614 1.74078145320777e-06
3.70267598899222 6.35511405353562e-05
};
\addlegendentry{d=6}
\path [draw=gray, fill=gray, opacity=0.1, postaction={pattern=north east lines, pattern color=gray, fill opacity=0.1}]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--cycle;
\end{axis}

\end{tikzpicture}

